Characterizing Gibbs states for area-tilted Brownian lines

Gibbsian line ensembles are families of Brownian lines arising in many natural contexts such as the level curves of three dimensional Ising interfaces, the solid-on-solid model, multi-layered polynuclear growth etc. An important example is a class of non-intersecting Brownian lines above a hard wall, which are subject to geometrically growing area tilt potentials, which we call the $\lambda$-tilted line ensemble, where $\lambda>1$. The model was introduced by Caputo, Ioffe and Wachtel [CIW] in 2018, as a putative scaling limit of the level lines of entropically repulsed solid-on-solid interfaces. In this article we address the problem of classifying all Gibbs measures for $\lambda$-tilted line ensembles. A stationary infinite volume Gibbs measure was already constructed by [CIW], and the uniqueness of this translation invariant Gibbs measure was recently established by Caputo and Ganguly. Our main result here is a strong characterization for Gibbs measures of $\lambda$-tilted line ensembles in terms of a two parameter family. Namely, we show that the extremal Gibbs measures are completely characterized by the behavior of the top line $X^1$ at positive and negative infinity, which must satisfy the parabolic growth $$X^{1}(t)=t^2+L\,|t|\,\mathbf{1}_{t<0}+R\,|t|\,\mathbf{1}_{t>0}+o(|t|)\,,\quad \text{ as } \;|t| \to \infty,$$ where $L,R$ are real parameters, including $-\infty,$ with $L+R<0$. The case $L=R=-\infty$ corresponds to the unique translation invariant Gibbs measure. The result bears some analogy to the Airy wanderers, an integrable model introduced and studied in the context of the Airy line ensemble. A crucial step in our proof, of independent significance, is a complete characterization of the extremal Gibbs states associated to a single area-tilted Brownian excursion, which can be interpreted as non-translation invariant versions of the Ferrari-Spohn diffusion.

==> tikz/consistency.tex <==
\begin{tikzpicture}[scale=1.2]
\colorlet{colora}{magenta}
\colorlet{colorb}{teal}
\colorlet{colorc}{blue}
\draw[very thick] (-5.1,0) -- (5.1,0);
\draw[very thick] (-5,-0.1) -- (-5,5);
\draw[very thick] (5,-0.1) -- (5,5);
\draw[dashed] (-5.1,5) -- (5.2,5);
\draw[dashed] (-5.1,3) -- (5.2,3);
\draw (-5.8,5) node {$(m - K)^2$};
\draw (-5.8,3) node {$(n - K)^2$};
\draw[dashed] (-3.5,-0.1) -- (-3.5,3.1);
\draw[dashed] (3.5,-0.1) -- (3.5,3.1);
\draw[very thick,colora] (-5,5) -- (-4.9798,4.95283) -- (-4.9596,4.91615) -- (-4.93939,4.82038) -- (-4.91919,4.83317) -- (-4.89899,4.74739) -- (-4.87879,4.68968) -- (-4.85859,4.67064) -- (-4.83838,4.60158) -- (-4.81818,4.53853) -- (-4.79798,4.48027) -- (-4.77778,4.46399) -- (-4.75758,4.49681) -- (-4.73737,4.46428) -- (-4.71717,4.39872) -- (-4.69697,4.38089) -- (-4.67677,4.33042) -- (-4.65657,4.29667) -- (-4.63636,4.29683) -- (-4.61616,4.24162) -- (-4.59596,4.20832) -- (-4.57576,4.14976) -- (-4.55556,4.11218) -- (-4.53535,4.0864) -- (-4.51515,4.02502) -- (-4.49495,3.98264) -- (-4.47475,3.94332) -- (-4.45455,3.89267) -- (-4.43434,3.82669) -- (-4.41414,3.7547) -- (-4.39394,3.71948) -- (-4.37374,3.68098) -- (-4.35354,3.71362) -- (-4.33333,3.61224) -- (-4.31313,3.58461) -- (-4.29293,3.56416) -- (-4.27273,3.57152) -- (-4.25253,3.55364) -- (-4.23232,3.49714) -- (-4.21212,3.46507) -- (-4.19192,3.44835) -- (-4.17172,3.40692) -- (-4.15152,3.39645) -- (-4.13131,3.31045) -- (-4.11111,3.3278) -- (-4.09091,3.33659) -- (-4.07071,3.29322) -- (-4.05051,3.27694) -- (-4.0303,3.24426) -- (-4.0101,3.18659) -- (-3.9899,3.15543) -- (-3.9697,3.15014) -- (-3.94949,3.10497) -- (-3.92929,3.06015) -- (-3.90909,3.02409) -- (-3.88889,3.00248) -- (-3.86869,3.00461) -- (-3.84848,2.9516) -- (-3.82828,2.93144) -- (-3.80808,2.90267) -- (-3.78788,2.81479) -- (-3.76768,2.76889) -- (-3.74747,2.73135) -- (-3.72727,2.6965) -- (-3.70707,2.67203) -- (-3.68687,2.58008) -- (-3.66667,2.54858) -- (-3.64646,2.49643) -- (-3.62626,2.42296) -- (-3.60606,2.40609) -- (-3.58586,2.39484) -- (-3.56566,2.34363) -- (-3.54545,2.33527) -- (-3.52525,2.29156) -- (-3.50505,2.26076) -- (-3.48485,2.19675) -- (-3.46465,2.20959) -- (-3.44444,2.10081) -- (-3.42424,2.06652) -- (-3.40404,2.05457) -- (-3.38384,1.96458) -- (-3.36364,1.92811) -- (-3.34343,1.89486) -- (-3.32323,1.88721) -- (-3.30303,1.89103) -- (-3.28283,1.8471) -- (-3.26263,1.77547) -- (-3.24242,1.7828) -- (-3.22222,1.78502) -- (-3.20202,1.73872) -- (-3.18182,1.71576) -- (-3.16162,1.69343) -- (-3.14141,1.67607) -- (-3.12121,1.64807) -- (-3.10101,1.65409) -- (-3.08081,1.56989) -- (-3.06061,1.56567) -- (-3.0404,1.54205) -- (-3.0202,1.5012) -- (-3,1.5) -- (-3,1.5) -- (-2.97917,1.41468) -- (-2.95833,1.43195) -- (-2.9375,1.42611) -- (-2.91667,1.37617) -- (-2.89583,1.37211) -- (-2.875,1.34649) -- (-2.85417,1.40445) -- (-2.83333,1.43918) -- (-2.8125,1.43255) -- (-2.79167,1.39222) -- (-2.77083,1.35627) -- (-2.75,1.32817) -- (-2.72917,1.29349) -- (-2.70833,1.2493) -- (-2.6875,1.21464) -- (-2.66667,1.18943) -- (-2.64583,1.15742) -- (-2.625,1.12047) -- (-2.60417,1.07727) -- (-2.58333,1.13504) -- (-2.5625,1.07509) -- (-2.54167,1.02906) -- (-2.52083,1.02559) -- (-2.5,1) -- (-2.5,1) -- (-2.47992,1.01148) -- (-2.45984,1.03335) -- (-2.43976,1.06791) -- (-2.41968,1.08729) -- (-2.3996,1.05679) -- (-2.37952,1.0865) -- (-2.35944,1.03414) -- (-2.33936,1.0296) -- (-2.31928,1.01427) -- (-2.2992,0.98328) -- (-2.27912,0.99975) -- (-2.25904,0.9939) -- (-2.23896,1.02226) -- (-2.21888,0.97913) -- (-2.1988,1.00285) -- (-2.17871,1.0162) -- (-2.15863,1.01876) -- (-2.13855,0.97745) -- (-2.11847,0.97004) -- (-2.09839,0.92607) -- (-2.07831,0.86778) -- (-2.05823,0.96262) -- (-2.03815,0.99012) -- (-2.01807,1.04034) -- (-1.99799,1.02657) -- (-1.97791,1.04497) -- (-1.95783,1.06302) -- (-1.93775,1.07797) -- (-1.91767,1.07567) -- (-1.89759,1.06684) -- (-1.87751,1.00598) -- (-1.85743,1.02229) -- (-1.83735,1.03296) -- (-1.81727,1.06309) -- (-1.79719,1.05315) -- (-1.77711,1.10054) -- (-1.75703,1.08491) -- (-1.73695,1.0467) -- (-1.71687,1.0714) -- (-1.69679,1.05574) -- (-1.67671,1.0181) -- (-1.65663,1.02029) -- (-1.63655,1.04034) -- (-1.61647,1.04538) -- (-1.59639,1.05755) -- (-1.57631,1.17182) -- (-1.55622,1.19061) -- (-1.53614,1.22916) -- (-1.51606,1.16722) -- (-1.49598,1.17315) -- (-1.4759,1.19054) -- (-1.45582,1.1753) -- (-1.43574,1.14586) -- (-1.41566,1.15306) -- (-1.39558,1.13996) -- (-1.3755,1.11919) -- (-1.35542,1.14824) -- (-1.33534,1.18197) -- (-1.31526,1.18573) -- (-1.29518,1.16796) -- (-1.2751,1.17798) -- (-1.25502,1.19672) -- (-1.23494,1.20945) -- (-1.21486,1.16284) -- (-1.19478,1.14876) -- (-1.1747,1.15472) -- (-1.15462,1.168) -- (-1.13454,1.1906) -- (-1.11446,1.207) -- (-1.09438,1.16942) -- (-1.0743,1.14468) -- (-1.05422,1.10586) -- (-1.03414,1.15357) -- (-1.01406,1.15428) -- (-0.99398,1.16553) -- (-0.9739,1.19014) -- (-0.95382,1.17564) -- (-0.93373,1.13813) -- (-0.91365,1.1219) -- (-0.89357,1.11387) -- (-0.87349,1.15274) -- (-0.85341,1.17291) -- (-0.83333,1.13721) -- (-0.81325,1.15185) -- (-0.79317,1.16819) -- (-0.77309,1.13329) -- (-0.75301,1.12607) -- (-0.73293,1.06963) -- (-0.71285,1.07612) -- (-0.69277,1.06415) -- (-0.67269,1.0231) -- (-0.65261,1.00133) -- (-0.63253,1.00658) -- (-0.61245,0.98924) -- (-0.59237,0.9964) -- (-0.57229,1.01058) -- (-0.55221,0.98498) -- (-0.53213,0.97486) -- (-0.51205,1.03455) -- (-0.49197,1.03569) -- (-0.47189,1.00937) -- (-0.45181,1.00927) -- (-0.43173,0.96952) -- (-0.41165,1.00059) -- (-0.39157,1.00942) -- (-0.37149,1.03834) -- (-0.35141,1.06146) -- (-0.33133,1.0696) -- (-0.31124,1.09416) -- (-0.29116,1.09599) -- (-0.27108,1.07357) -- (-0.251,1.04136) -- (-0.23092,1.02609) -- (-0.21084,0.95281) -- (-0.19076,1.00375) -- (-0.17068,0.95332) -- (-0.1506,0.9503) -- (-0.13052,0.91217) -- (-0.11044,0.85472) -- (-0.09036,0.85349) -- (-0.07028,0.84597) -- (-0.0502,0.8427) -- (-0.03012,0.85957) -- (-0.01004,0.84301) -- (0.01004,0.85503) -- (0.03012,0.87061) -- (0.0502,0.86183) -- (0.07028,0.85466) -- (0.09036,0.87093) -- (0.11044,0.87322) -- (0.13052,0.87834) -- (0.1506,0.81155) -- (0.17068,0.81504) -- (0.19076,0.82746) -- (0.21084,0.82511) -- (0.23092,0.83615) -- (0.251,0.89142) -- (0.27108,0.89401) -- (0.29116,0.91298) -- (0.31124,0.8886) -- (0.33133,0.86464) -- (0.35141,0.85171) -- (0.37149,0.82373) -- (0.39157,0.82498) -- (0.41165,0.79994) -- (0.43173,0.79691) -- (0.45181,0.75815) -- (0.47189,0.71407) -- (0.49197,0.69853) -- (0.51205,0.67221) -- (0.53213,0.65814) -- (0.55221,0.6455) -- (0.57229,0.64049) -- (0.59237,0.67516) -- (0.61245,0.71829) -- (0.63253,0.7423) -- (0.65261,0.73508) -- (0.67269,0.7806) -- (0.69277,0.73938) -- (0.71285,0.68502) -- (0.73293,0.69669) -- (0.75301,0.70045) -- (0.77309,0.70024) -- (0.79317,0.70489) -- (0.81325,0.66203) -- (0.83333,0.63372) -- (0.85341,0.67373) -- (0.87349,0.70709) -- (0.89357,0.69017) -- (0.91365,0.74883) -- (0.93373,0.72116) -- (0.95382,0.70819) -- (0.9739,0.71996) -- (0.99398,0.68932) -- (1.01406,0.67932) -- (1.03414,0.67844) -- (1.05422,0.67127) -- (1.0743,0.70011) -- (1.09438,0.72048) -- (1.11446,0.69248) -- (1.13454,0.67687) -- (1.15462,0.68598) -- (1.1747,0.6879) -- (1.19478,0.66934) -- (1.21486,0.6855) -- (1.23494,0.71253) -- (1.25502,0.69788) -- (1.2751,0.72376) -- (1.29518,0.68079) -- (1.31526,0.63899) -- (1.33534,0.65783) -- (1.35542,0.63847) -- (1.3755,0.61487) -- (1.39558,0.61253) -- (1.41566,0.59849) -- (1.43574,0.61319) -- (1.45582,0.57707) -- (1.4759,0.57238) -- (1.49598,0.66789) -- (1.51606,0.675) -- (1.53614,0.62461) -- (1.55622,0.64645) -- (1.57631,0.66641) -- (1.59639,0.70961) -- (1.61647,0.71692) -- (1.63655,0.70134) -- (1.65663,0.74452) -- (1.67671,0.76707) -- (1.69679,0.71794) -- (1.71687,0.74201) -- (1.73695,0.7378) -- (1.75703,0.77173) -- (1.77711,0.76292) -- (1.79719,0.78714) -- (1.81727,0.79408) -- (1.83735,0.81198) -- (1.85743,0.81232) -- (1.87751,0.80148) -- (1.89759,0.80449) -- (1.91767,0.82344) -- (1.93775,0.83592) -- (1.95783,0.88208) -- (1.97791,0.89358) -- (1.99799,0.91079) -- (2.01807,0.96922) -- (2.03815,0.96876) -- (2.05823,0.9816) -- (2.07831,0.9619) -- (2.09839,0.96087) -- (2.11847,1.00519) -- (2.13855,1.01091) -- (2.15863,1.0488) -- (2.17871,1.01461) -- (2.1988,0.97158) -- (2.21888,0.97781) -- (2.23896,0.93638) -- (2.25904,1.01026) -- (2.27912,1.04236) -- (2.2992,1.00311) -- (2.31928,0.9952) -- (2.33936,0.97584) -- (2.35944,0.98499) -- (2.37952,0.98052) -- (2.3996,1.00417) -- (2.41968,1.04254) -- (2.43976,1.03225) -- (2.45984,0.99517) -- (2.47992,1.00803) -- (2.5,1) -- (2.5,1) -- (2.52083,1.03938) -- (2.54167,1.04063) -- (2.5625,1.07033) -- (2.58333,1.08529) -- (2.60417,1.08492) -- (2.625,1.07716) -- (2.64583,1.10328) -- (2.66667,1.1814) -- (2.6875,1.20919) -- (2.70833,1.20855) -- (2.72917,1.23228) -- (2.75,1.23851) -- (2.77083,1.20448) -- (2.79167,1.21721) -- (2.8125,1.26555) -- (2.83333,1.25921) -- (2.85417,1.22975) -- (2.875,1.24764) -- (2.89583,1.30404) -- (2.91667,1.33368) -- (2.9375,1.3651) -- (2.95833,1.43306) -- (2.97917,1.48006) -- (3,1.5) -- (3,1.5) -- (3.0202,1.53244) -- (3.0404,1.57485) -- (3.06061,1.61033) -- (3.08081,1.67292) -- (3.10101,1.6858) -- (3.12121,1.76823) -- (3.14141,1.80999) -- (3.16162,1.83615) -- (3.18182,1.89712) -- (3.20202,1.87547) -- (3.22222,1.89029) -- (3.24242,1.91061) -- (3.26263,1.97332) -- (3.28283,1.99831) -- (3.30303,2.07798) -- (3.32323,2.10361) -- (3.34343,2.15701) -- (3.36364,2.17517) -- (3.38384,2.24671) -- (3.40404,2.27749) -- (3.42424,2.33042) -- (3.44444,2.35429) -- (3.46465,2.36158) -- (3.48485,2.39381) -- (3.50505,2.46395) -- (3.52525,2.47331) -- (3.54545,2.4687) -- (3.56566,2.49969) -- (3.58586,2.56177) -- (3.60606,2.57117) -- (3.62626,2.5957) -- (3.64646,2.64122) -- (3.66667,2.67195) -- (3.68687,2.7204) -- (3.70707,2.7943) -- (3.72727,2.83426) -- (3.74747,2.87174) -- (3.76768,2.93287) -- (3.78788,2.97) -- (3.80808,2.98183) -- (3.82828,2.99245) -- (3.84848,3.00076) -- (3.86869,3.09575) -- (3.88889,3.13394) -- (3.90909,3.18982) -- (3.92929,3.24935) -- (3.94949,3.26136) -- (3.9697,3.31847) -- (3.9899,3.34127) -- (4.0101,3.32109) -- (4.0303,3.35533) -- (4.05051,3.36521) -- (4.07071,3.39661) -- (4.09091,3.44752) -- (4.11111,3.5533) -- (4.13131,3.57875) -- (4.15152,3.61389) -- (4.17172,3.66431) -- (4.19192,3.70924) -- (4.21212,3.74422) -- (4.23232,3.75299) -- (4.25253,3.76595) -- (4.27273,3.80141) -- (4.29293,3.80917) -- (4.31313,3.83181) -- (4.33333,3.8379) -- (4.35354,3.91219) -- (4.37374,3.9112) -- (4.39394,4.00765) -- (4.41414,4.03237) -- (4.43434,4.04387) -- (4.45455,4.05228) -- (4.47475,4.11707) -- (4.49495,4.18836) -- (4.51515,4.20567) -- (4.53535,4.25696) -- (4.55556,4.29431) -- (4.57576,4.32904) -- (4.59596,4.37504) -- (4.61616,4.43833) -- (4.63636,4.42489) -- (4.65657,4.40366) -- (4.67677,4.45282) -- (4.69697,4.49388) -- (4.71717,4.55637) -- (4.73737,4.55036) -- (4.75758,4.56574) -- (4.77778,4.65351) -- (4.79798,4.65916) -- (4.81818,4.71305) -- (4.83838,4.7337) -- (4.85859,4.76578) -- (4.87879,4.77034) -- (4.89899,4.84847) -- (4.91919,4.83796) -- (4.93939,4.84849) -- (4.9596,4.86778) -- (4.9798,4.94677) -- (5,5);
\draw[very thick,colorc] (-3.5,3) -- (-3.47917,2.9325) -- (-3.45833,2.84447) -- (-3.4375,2.76379) -- (-3.41667,2.69041) -- (-3.39583,2.64713) -- (-3.375,2.56543) -- (-3.35417,2.43408) -- (-3.33333,2.37917) -- (-3.3125,2.29324) -- (-3.29167,2.17255) -- (-3.27083,2.07944) -- (-3.25,1.96318) -- (-3.22917,1.93613) -- (-3.20833,1.83764) -- (-3.1875,1.69155) -- (-3.16667,1.61323) -- (-3.14583,1.50202) -- (-3.125,1.45247) -- (-3.10417,1.36883) -- (-3.08333,1.22988) -- (-3.0625,1.12889) -- (-3.04167,1.01124) -- (-3.02083,0.90376) -- (-3,0.8) -- (-3,0.8) -- (-2.97917,0.73593) -- (-2.95833,0.73673) -- (-2.9375,0.70643) -- (-2.91667,0.67612) -- (-2.89583,0.69382) -- (-2.875,0.74408) -- (-2.85417,0.72025) -- (-2.83333,0.76725) -- (-2.8125,0.70148) -- (-2.79167,0.71256) -- (-2.77083,0.69023) -- (-2.75,0.68291) -- (-2.72917,0.64927) -- (-2.70833,0.62752) -- (-2.6875,0.61417) -- (-2.66667,0.60005) -- (-2.64583,0.60798) -- (-2.625,0.67091) -- (-2.60417,0.64694) -- (-2.58333,0.63718) -- (-2.5625,0.58146) -- (-2.54167,0.50454) -- (-2.52083,0.54199) -- (-2.5,0.5) -- (-2.5,0.5) -- (-2.47992,0.47943) -- (-2.45984,0.48102) -- (-2.43976,0.5078) -- (-2.41968,0.51718) -- (-2.3996,0.57033) -- (-2.37952,0.56436) -- (-2.35944,0.51189) -- (-2.33936,0.51623) -- (-2.31928,0.51994) -- (-2.2992,0.49699) -- (-2.27912,0.4883) -- (-2.25904,0.4726) -- (-2.23896,0.52301) -- (-2.21888,0.50589) -- (-2.1988,0.467) -- (-2.17871,0.47631) -- (-2.15863,0.42589) -- (-2.13855,0.44023) -- (-2.11847,0.45373) -- (-2.09839,0.43151) -- (-2.07831,0.41781) -- (-2.05823,0.40324) -- (-2.03815,0.45176) -- (-2.01807,0.46474) -- (-1.99799,0.43216) -- (-1.97791,0.39902) -- (-1.95783,0.3997) -- (-1.93775,0.4022) -- (-1.91767,0.38327) -- (-1.89759,0.39476) -- (-1.87751,0.39218) -- (-1.85743,0.42577) -- (-1.83735,0.44059) -- (-1.81727,0.44007) -- (-1.79719,0.44606) -- (-1.77711,0.42309) -- (-1.75703,0.45068) -- (-1.73695,0.46351) -- (-1.71687,0.45341) -- (-1.69679,0.45869) -- (-1.67671,0.44532) -- (-1.65663,0.51793) -- (-1.63655,0.50582) -- (-1.61647,0.52145) -- (-1.59639,0.53241) -- (-1.57631,0.5102) -- (-1.55622,0.51124) -- (-1.53614,0.50301) -- (-1.51606,0.51112) -- (-1.49598,0.51928) -- (-1.4759,0.54177) -- (-1.45582,0.56426) -- (-1.43574,0.55259) -- (-1.41566,0.53782) -- (-1.39558,0.52151) -- (-1.3755,0.49782) -- (-1.35542,0.44966) -- (-1.33534,0.46899) -- (-1.31526,0.46857) -- (-1.29518,0.46444) -- (-1.2751,0.41941) -- (-1.25502,0.37974) -- (-1.23494,0.31213) -- (-1.21486,0.31425) -- (-1.19478,0.33823) -- (-1.1747,0.35962) -- (-1.15462,0.36153) -- (-1.13454,0.33506) -- (-1.11446,0.33945) -- (-1.09438,0.34408) -- (-1.0743,0.36856) -- (-1.05422,0.39427) -- (-1.03414,0.39022) -- (-1.01406,0.39283) -- (-0.99398,0.41611) -- (-0.9739,0.43216) -- (-0.95382,0.43011) -- (-0.93373,0.37148) -- (-0.91365,0.35665) -- (-0.89357,0.38475) -- (-0.87349,0.39278) -- (-0.85341,0.42342) -- (-0.83333,0.41666) -- (-0.81325,0.42211) -- (-0.79317,0.44767) -- (-0.77309,0.46974) -- (-0.75301,0.48298) -- (-0.73293,0.51572) -- (-0.71285,0.55481) -- (-0.69277,0.59468) -- (-0.67269,0.54754) -- (-0.65261,0.5344) -- (-0.63253,0.52599) -- (-0.61245,0.51675) -- (-0.59237,0.47163) -- (-0.57229,0.5107) -- (-0.55221,0.48376) -- (-0.53213,0.48856) -- (-0.51205,0.42232) -- (-0.49197,0.41119) -- (-0.47189,0.40735) -- (-0.45181,0.38439) -- (-0.43173,0.40926) -- (-0.41165,0.48028) -- (-0.39157,0.45759) -- (-0.37149,0.43567) -- (-0.35141,0.48837) -- (-0.33133,0.5063) -- (-0.31124,0.499) -- (-0.29116,0.46455) -- (-0.27108,0.48783) -- (-0.251,0.49593) -- (-0.23092,0.54183) -- (-0.21084,0.51815) -- (-0.19076,0.51471) -- (-0.17068,0.50755) -- (-0.1506,0.50312) -- (-0.13052,0.53492) -- (-0.11044,0.55999) -- (-0.09036,0.54254) -- (-0.07028,0.54098) -- (-0.0502,0.53554) -- (-0.03012,0.56197) -- (-0.01004,0.55768) -- (0.01004,0.5268) -- (0.03012,0.51845) -- (0.0502,0.51871) -- (0.07028,0.54632) -- (0.09036,0.58356) -- (0.11044,0.62048) -- (0.13052,0.63041) -- (0.1506,0.61515) -- (0.17068,0.63136) -- (0.19076,0.62538) -- (0.21084,0.60722) -- (0.23092,0.61535) -- (0.251,0.62647) -- (0.27108,0.65051) -- (0.29116,0.62397) -- (0.31124,0.57617) -- (0.33133,0.59093) -- (0.35141,0.56373) -- (0.37149,0.59268) -- (0.39157,0.56158) -- (0.41165,0.54581) -- (0.43173,0.49556) -- (0.45181,0.55558) -- (0.47189,0.54334) -- (0.49197,0.54198) -- (0.51205,0.52807) -- (0.53213,0.52255) -- (0.55221,0.54743) -- (0.57229,0.55125) -- (0.59237,0.55169) -- (0.61245,0.58619) -- (0.63253,0.54793) -- (0.65261,0.58085) -- (0.67269,0.62625) -- (0.69277,0.58619) -- (0.71285,0.59399) -- (0.73293,0.55747) -- (0.75301,0.49833) -- (0.77309,0.47618) -- (0.79317,0.49338) -- (0.81325,0.51686) -- (0.83333,0.50799) -- (0.85341,0.4852) -- (0.87349,0.47498) -- (0.89357,0.45709) -- (0.91365,0.44202) -- (0.93373,0.37685) -- (0.95382,0.37453) -- (0.9739,0.37567) -- (0.99398,0.44197) -- (1.01406,0.46429) -- (1.03414,0.463) -- (1.05422,0.4678) -- (1.0743,0.47974) -- (1.09438,0.46225) -- (1.11446,0.40597) -- (1.13454,0.38916) -- (1.15462,0.38696) -- (1.1747,0.3945) -- (1.19478,0.37828) -- (1.21486,0.35656) -- (1.23494,0.35394) -- (1.25502,0.36038) -- (1.2751,0.38137) -- (1.29518,0.37889) -- (1.31526,0.39575) -- (1.33534,0.37156) -- (1.35542,0.39923) -- (1.3755,0.4017) -- (1.39558,0.3671) -- (1.41566,0.36468) -- (1.43574,0.3725) -- (1.45582,0.34702) -- (1.4759,0.37277) -- (1.49598,0.36803) -- (1.51606,0.38573) -- (1.53614,0.362) -- (1.55622,0.37576) -- (1.57631,0.40106) -- (1.59639,0.39278) -- (1.61647,0.39172) -- (1.63655,0.37996) -- (1.65663,0.39409) -- (1.67671,0.3994) -- (1.69679,0.4179) -- (1.71687,0.42019) -- (1.73695,0.38811) -- (1.75703,0.35551) -- (1.77711,0.34805) -- (1.79719,0.36654) -- (1.81727,0.43576) -- (1.83735,0.46409) -- (1.85743,0.44987) -- (1.87751,0.3959) -- (1.89759,0.41503) -- (1.91767,0.41971) -- (1.93775,0.38946) -- (1.95783,0.41956) -- (1.97791,0.42394) -- (1.99799,0.41635) -- (2.01807,0.36584) -- (2.03815,0.39854) -- (2.05823,0.40513) -- (2.07831,0.40262) -- (2.09839,0.37997) -- (2.11847,0.37465) -- (2.13855,0.41495) -- (2.15863,0.4342) -- (2.17871,0.4951) -- (2.1988,0.5281) -- (2.21888,0.54017) -- (2.23896,0.56764) -- (2.25904,0.57373) -- (2.27912,0.53403) -- (2.2992,0.51911) -- (2.31928,0.5311) -- (2.33936,0.50692) -- (2.35944,0.49504) -- (2.37952,0.46274) -- (2.3996,0.51434) -- (2.41968,0.47964) -- (2.43976,0.45354) -- (2.45984,0.43233) -- (2.47992,0.46428) -- (2.5,0.5) -- (2.5,0.5) -- (2.52083,0.49343) -- (2.54167,0.51982) -- (2.5625,0.50348) -- (2.58333,0.51354) -- (2.60417,0.59897) -- (2.625,0.63468) -- (2.64583,0.64137) -- (2.66667,0.61106) -- (2.6875,0.61122) -- (2.70833,0.58211) -- (2.72917,0.52887) -- (2.75,0.55755) -- (2.77083,0.58516) -- (2.79167,0.60136) -- (2.8125,0.64052) -- (2.83333,0.60195) -- (2.85417,0.653) -- (2.875,0.63157) -- (2.89583,0.65303) -- (2.91667,0.67647) -- (2.9375,0.71761) -- (2.95833,0.7847) -- (2.97917,0.80295) -- (3,0.8) -- (3,0.8) -- (3.02083,0.85875) -- (3.04167,0.95775) -- (3.0625,1.02464) -- (3.08333,1.07731) -- (3.10417,1.16414) -- (3.125,1.27628) -- (3.14583,1.35965) -- (3.16667,1.42172) -- (3.1875,1.51889) -- (3.20833,1.57593) -- (3.22917,1.62575) -- (3.25,1.76237) -- (3.27083,1.86294) -- (3.29167,2.01346) -- (3.3125,2.063) -- (3.33333,2.18591) -- (3.35417,2.27311) -- (3.375,2.44285) -- (3.39583,2.52737) -- (3.41667,2.60541) -- (3.4375,2.70879) -- (3.45833,2.80512) -- (3.47917,2.88263) -- (3.5,3);
\fill (-3.5,3) circle[radius=0.05];
\fill (3.5,3) circle[radius=0.05];
\fill (-5,5) circle[radius=0.05];
\fill (5,5) circle[radius=0.05];
\draw[very thick] (-3,4.5) -- (-4.69697,4.38089);
\fill[very thick] (-4.69697,4.38089) -- (-4.51866,4.47148) -- (-4.50776,4.31609);
\draw (-2.7,4.5) node {$X^m$};
\draw[very thick] (-3,3.8) -- (-3.39583,2.64713);
\fill[very thick] (-3.39583,2.64713) -- (-3.40968,2.84665) -- (-3.26235,2.79607);
\draw (-2.7,4) node {$X^n$};
\draw (-5,-0.3) node {$-m$};
\draw (5,-0.3) node {$m$};
\draw (-3.5,-0.3) node {$-n$};
\draw (3.5,-0.3) node {$n$};
\draw (-1.5,-0.3) node {$\ell$};
\draw (1.5,-0.3) node {$r$};
\draw[dashed] (-1.5,-0.1) -- (-1.5,2);
\draw[dashed] (1.5,-0.1) -- (1.5,2);
\end{tikzpicture}


==> tikz/envelope.tex <==
\begin{tikzpicture}[scale=1.2]
\colorlet{colora}{magenta}
\colorlet{colorb}{teal}
\colorlet{colorc}{blue}
\draw[very thick] (-5.1,0) -- (5.1,0);
\draw[very thick] (-5,-0.1) -- (-5,5);
\draw[very thick] (5,-0.1) -- (5,5);
\draw[very thick,colorc] (-5,4.8) -- (-3,4.8) -- (-3,1.3) -- (3,1.3) -- (3,4.8) -- (5,4.8);
\draw[very thick,colorc] (-5,4.28) -- (-4,4.28) -- (-4,0.78) -- (4,0.78) -- (4,4.28) -- (5,4.28);
\draw[very thick,colorc] (-5,3.968) -- (-4.5,3.968) -- (-4.5,0.468) -- (4.5,0.468) -- (4.5,3.968) -- (5,3.968);
\draw[very thick,colorc] (-5,3.7808) -- (-4.75,3.7808) -- (-4.75,0.2808) -- (4.75,0.2808) -- (4.75,3.7808) -- (5,3.7808);
\draw[dashed] (-5.1,3.5) -- (5.15,3.5);
\draw (5.9,3.5) node {$T^2 - 2KT$};
\draw[very thick] (2.5,4.5) -- (3,4.8);
\fill[very thick] (3,4.8) -- (2.88211,4.63844) -- (2.80197,4.77201);
\draw (2,4.4) node {$\textsf{Envelope}_{n_0 + 1}$};
\draw[dashed] (-5.1,1.3) -- (-3,1.3);
\draw (-5.7,1.3) node {$\Delta_{2,{n_0 + 1}}$};
\draw[very thick] (-5.3,3.5) -- (-5.3,4.8);
\draw[very thick] (-5.4,3.5) -- (-5.2,3.5);
\draw[very thick] (-5.4,4.8) -- (-5.2,4.8);
\draw (-5.9,4.15) node {$\Delta_{2, {n_0 + 1}}$};
\draw[dashed] (-3,-0.2) -- (-3,1.3);
\draw (-3,-0.4) node {$-T + \Delta_{1, {n_0 + 1}}$};
\draw (-5,-0.4) node {$-T$};
\draw (5,-0.4) node {$T$};
\draw[very thick,colora] (-5,4.5) -- (-4.97963,4.53653) -- (-4.95926,4.55468) -- (-4.93889,4.50791) -- (-4.91852,4.50594) -- (-4.89815,4.52195) -- (-4.87778,4.49931) -- (-4.85741,4.50524) -- (-4.83704,4.50653) -- (-4.81667,4.50479) -- (-4.7963,4.49796) -- (-4.77593,4.50857) -- (-4.75556,4.54092) -- (-4.73519,4.51069) -- (-4.71481,4.53795) -- (-4.69444,4.54179) -- (-4.67407,4.55171) -- (-4.6537,4.51625) -- (-4.63333,4.51777) -- (-4.61296,4.55776) -- (-4.59259,4.5237) -- (-4.57222,4.46467) -- (-4.55185,4.41351) -- (-4.53148,4.42072) -- (-4.51111,4.48823) -- (-4.49074,4.51834) -- (-4.47037,4.56347) -- (-4.45,4.56273) -- (-4.42963,4.59906) -- (-4.40926,4.58697) -- (-4.38889,4.60034) -- (-4.36852,4.58827) -- (-4.34815,4.56837) -- (-4.32778,4.56832) -- (-4.30741,4.55085) -- (-4.28704,4.58465) -- (-4.26667,4.58595) -- (-4.2463,4.59305) -- (-4.22593,4.57892) -- (-4.20556,4.61054) -- (-4.18519,4.58473) -- (-4.16481,4.59916) -- (-4.14444,4.5844) -- (-4.12407,4.55311) -- (-4.1037,4.53527) -- (-4.08333,4.50877) -- (-4.06296,4.49968) -- (-4.04259,4.48713) -- (-4.02222,4.4934) -- (-4.00185,4.50673) -- (-3.98148,4.49942) -- (-3.96111,4.49569) -- (-3.94074,4.501) -- (-3.92037,4.48252) -- (-3.9,4.5) -- (-3.9,4.5) -- (-3.87647,4.42463) -- (-3.85294,4.32906) -- (-3.82941,4.30057) -- (-3.80588,4.22506) -- (-3.78235,4.11735) -- (-3.75882,4.00213) -- (-3.73529,3.89122) -- (-3.71176,3.77227) -- (-3.68824,3.70377) -- (-3.66471,3.57845) -- (-3.64118,3.47262) -- (-3.61765,3.35315) -- (-3.59412,3.28245) -- (-3.57059,3.13541) -- (-3.54706,3.02185) -- (-3.52353,2.91596) -- (-3.5,2.82372) -- (-3.47647,2.7356) -- (-3.45294,2.62643) -- (-3.42941,2.5544) -- (-3.40588,2.461) -- (-3.38235,2.43346) -- (-3.35882,2.28221) -- (-3.33529,2.19745) -- (-3.31176,2.0612) -- (-3.28824,1.93336) -- (-3.26471,1.89153) -- (-3.24118,1.84092) -- (-3.21765,1.67866) -- (-3.19412,1.56794) -- (-3.17059,1.46226) -- (-3.14706,1.2933) -- (-3.12353,1.18984) -- (-3.1,1.1) -- (-3.1,1.1) -- (-3.07994,1.10585) -- (-3.05987,1.04893) -- (-3.03981,1.08102) -- (-3.01974,1.08801) -- (-2.99968,1.08617) -- (-2.97961,1.06475) -- (-2.95955,1.08529) -- (-2.93948,1.11126) -- (-2.91942,1.09702) -- (-2.89935,1.09926) -- (-2.87929,1.12234) -- (-2.85922,1.06615) -- (-2.83916,1.06979) -- (-2.81909,1.01597) -- (-2.79903,0.99113) -- (-2.77896,1.00623) -- (-2.7589,1.00362) -- (-2.73883,0.99381) -- (-2.71877,0.98714) -- (-2.69871,1.01302) -- (-2.67864,1.03437) -- (-2.65858,1.01295) -- (-2.63851,1.02256) -- (-2.61845,1.01033) -- (-2.59838,1.0798) -- (-2.57832,1.05881) -- (-2.55825,1.05031) -- (-2.53819,1.04096) -- (-2.51812,1.02923) -- (-2.49806,1.03417) -- (-2.47799,1.04274) -- (-2.45793,0.99755) -- (-2.43786,0.98287) -- (-2.4178,0.94731) -- (-2.39773,0.98489) -- (-2.37767,1.05652) -- (-2.35761,1.09606) -- (-2.33754,1.10542) -- (-2.31748,1.13375) -- (-2.29741,1.13726) -- (-2.27735,1.1829) -- (-2.25728,1.19961) -- (-2.23722,1.19054) -- (-2.21715,1.15616) -- (-2.19709,1.13633) -- (-2.17702,1.14392) -- (-2.15696,1.10773) -- (-2.13689,1.1007) -- (-2.11683,1.13805) -- (-2.09676,1.13752) -- (-2.0767,1.19241) -- (-2.05663,1.23094) -- (-2.03657,1.21955) -- (-2.0165,1.17802) -- (-1.99644,1.17446) -- (-1.97638,1.15871) -- (-1.95631,1.16759) -- (-1.93625,1.21132) -- (-1.91618,1.17662) -- (-1.89612,1.16341) -- (-1.87605,1.17088) -- (-1.85599,1.20094) -- (-1.83592,1.21271) -- (-1.81586,1.2215) -- (-1.79579,1.25646) -- (-1.77573,1.26661) -- (-1.75566,1.25585) -- (-1.7356,1.25363) -- (-1.71553,1.22981) -- (-1.69547,1.24197) -- (-1.6754,1.26509) -- (-1.65534,1.17663) -- (-1.63528,1.20887) -- (-1.61521,1.20434) -- (-1.59515,1.21455) -- (-1.57508,1.23026) -- (-1.55502,1.16186) -- (-1.53495,1.12597) -- (-1.51489,1.11524) -- (-1.49482,1.09173) -- (-1.47476,1.09888) -- (-1.45469,1.08352) -- (-1.43463,1.03457) -- (-1.41456,1.05243) -- (-1.3945,1.08374) -- (-1.37443,1.09923) -- (-1.35437,1.07823) -- (-1.3343,1.07045) -- (-1.31424,1.08574) -- (-1.29417,1.10227) -- (-1.27411,1.1299) -- (-1.25405,1.12011) -- (-1.23398,1.07859) -- (-1.21392,1.05892) -- (-1.19385,1.074) -- (-1.17379,1.09472) -- (-1.15372,1.15697) -- (-1.13366,1.15826) -- (-1.11359,1.16312) -- (-1.09353,1.15593) -- (-1.07346,1.1424) -- (-1.0534,1.16279) -- (-1.03333,1.17062) -- (-1.01327,1.1624) -- (-0.9932,1.12963) -- (-0.97314,1.12461) -- (-0.95307,1.11209) -- (-0.93301,1.14646) -- (-0.91294,1.1714) -- (-0.89288,1.14004) -- (-0.87282,1.17134) -- (-0.85275,1.15272) -- (-0.83269,1.15446) -- (-0.81262,1.18645) -- (-0.79256,1.15469) -- (-0.77249,1.15714) -- (-0.75243,1.12296) -- (-0.73236,1.06649) -- (-0.7123,1.09409) -- (-0.69223,1.09399) -- (-0.67217,1.06978) -- (-0.6521,1.0244) -- (-0.63204,1.0135) -- (-0.61197,1.05221) -- (-0.59191,1.06352) -- (-0.57184,1.05263) -- (-0.55178,1.03348) -- (-0.53172,1.03674) -- (-0.51165,0.99309) -- (-0.49159,1.03225) -- (-0.47152,1.04677) -- (-0.45146,1.08058) -- (-0.43139,1.0639) -- (-0.41133,1.08774) -- (-0.39126,1.10636) -- (-0.3712,1.06167) -- (-0.35113,1.06554) -- (-0.33107,1.07402) -- (-0.311,1.05712) -- (-0.29094,1.04663) -- (-0.27087,1.0589) -- (-0.25081,1.0575) -- (-0.23074,1.02872) -- (-0.21068,1.04574) -- (-0.19061,1.05211) -- (-0.17055,1.05894) -- (-0.15049,1.06129) -- (-0.13042,1.0736) -- (-0.11036,1.06482) -- (-0.09029,1.03988) -- (-0.07023,1.01886) -- (-0.05016,1.05059) -- (-0.0301,0.99319) -- (-0.01003,1.00942) -- (0.01003,0.96914) -- (0.0301,0.92495) -- (0.05016,0.89869) -- (0.07023,0.89418) -- (0.09029,0.91775) -- (0.11036,0.87202) -- (0.13042,0.92275) -- (0.15049,0.95799) -- (0.17055,0.9558) -- (0.19061,0.94918) -- (0.21068,0.9239) -- (0.23074,0.94279) -- (0.25081,0.94658) -- (0.27087,0.98835) -- (0.29094,0.96983) -- (0.311,0.98663) -- (0.33107,0.98654) -- (0.35113,0.96348) -- (0.3712,1.01877) -- (0.39126,1.02697) -- (0.41133,1.04465) -- (0.43139,1.01412) -- (0.45146,0.994) -- (0.47152,0.99714) -- (0.49159,0.98126) -- (0.51165,0.99931) -- (0.53172,1.01236) -- (0.55178,0.99055) -- (0.57184,0.99681) -- (0.59191,0.99758) -- (0.61197,0.99357) -- (0.63204,0.96173) -- (0.6521,0.93941) -- (0.67217,0.94715) -- (0.69223,0.9775) -- (0.7123,0.95103) -- (0.73236,0.98704) -- (0.75243,0.99302) -- (0.77249,0.95773) -- (0.79256,0.96827) -- (0.81262,0.99453) -- (0.83269,1.00265) -- (0.85275,1.06881) -- (0.87282,1.07669) -- (0.89288,1.10094) -- (0.91294,1.09972) -- (0.93301,1.12598) -- (0.95307,1.05607) -- (0.97314,1.03113) -- (0.9932,1.02066) -- (1.01327,1.03498) -- (1.03333,1.04008) -- (1.0534,1.07047) -- (1.07346,1.07962) -- (1.09353,1.08434) -- (1.11359,1.07897) -- (1.13366,1.08246) -- (1.15372,1.10473) -- (1.17379,1.12445) -- (1.19385,1.14728) -- (1.21392,1.13793) -- (1.23398,1.11587) -- (1.25405,1.10059) -- (1.27411,1.10886) -- (1.29417,1.15271) -- (1.31424,1.1568) -- (1.3343,1.16776) -- (1.35437,1.11777) -- (1.37443,1.19169) -- (1.3945,1.15693) -- (1.41456,1.20562) -- (1.43463,1.18608) -- (1.45469,1.20982) -- (1.47476,1.22903) -- (1.49482,1.22658) -- (1.51489,1.21763) -- (1.53495,1.18692) -- (1.55502,1.18196) -- (1.57508,1.2098) -- (1.59515,1.21642) -- (1.61521,1.18733) -- (1.63528,1.21666) -- (1.65534,1.17849) -- (1.6754,1.18112) -- (1.69547,1.1525) -- (1.71553,1.12752) -- (1.7356,1.1558) -- (1.75566,1.1398) -- (1.77573,1.09431) -- (1.79579,1.07738) -- (1.81586,1.09749) -- (1.83592,1.07509) -- (1.85599,1.10821) -- (1.87605,1.13481) -- (1.89612,1.13438) -- (1.91618,1.16513) -- (1.93625,1.21478) -- (1.95631,1.15446) -- (1.97638,1.1843) -- (1.99644,1.19803) -- (2.0165,1.18507) -- (2.03657,1.20033) -- (2.05663,1.2077) -- (2.0767,1.18735) -- (2.09676,1.22589) -- (2.11683,1.22547) -- (2.13689,1.25474) -- (2.15696,1.24278) -- (2.17702,1.19169) -- (2.19709,1.19489) -- (2.21715,1.18442) -- (2.23722,1.1451) -- (2.25728,1.09434) -- (2.27735,1.11) -- (2.29741,1.14384) -- (2.31748,1.18061) -- (2.33754,1.19219) -- (2.35761,1.18851) -- (2.37767,1.19015) -- (2.39773,1.18765) -- (2.4178,1.20644) -- (2.43786,1.18836) -- (2.45793,1.14887) -- (2.47799,1.1397) -- (2.49806,1.1425) -- (2.51812,1.13242) -- (2.53819,1.1305) -- (2.55825,1.19024) -- (2.57832,1.21147) -- (2.59838,1.16792) -- (2.61845,1.18305) -- (2.63851,1.11769) -- (2.65858,1.13283) -- (2.67864,1.14365) -- (2.69871,1.14147) -- (2.71877,1.11111) -- (2.73883,1.08095) -- (2.7589,1.09095) -- (2.77896,1.07166) -- (2.79903,1.09386) -- (2.81909,1.07423) -- (2.83916,1.06237) -- (2.85922,1.08254) -- (2.87929,1.07983) -- (2.89935,1.07341) -- (2.91942,1.07946) -- (2.93948,1.08838) -- (2.95955,1.08411) -- (2.97961,1.0887) -- (2.99968,1.08351) -- (3.01974,1.09335) -- (3.03981,1.09949) -- (3.05987,1.11162) -- (3.07994,1.13201) -- (3.1,1.1) -- (3.1,1.1) -- (3.12353,1.16051) -- (3.14706,1.25547) -- (3.17059,1.35352) -- (3.19412,1.47111) -- (3.21765,1.53672) -- (3.24118,1.64653) -- (3.26471,1.76361) -- (3.28824,1.81682) -- (3.31176,1.93469) -- (3.33529,2.08172) -- (3.35882,2.18864) -- (3.38235,2.26427) -- (3.40588,2.35018) -- (3.42941,2.45187) -- (3.45294,2.53987) -- (3.47647,2.54589) -- (3.5,2.69736) -- (3.52353,2.78847) -- (3.54706,2.88868) -- (3.57059,3.02279) -- (3.59412,3.13499) -- (3.61765,3.22476) -- (3.64118,3.32695) -- (3.66471,3.44842) -- (3.68824,3.56991) -- (3.71176,3.66817) -- (3.73529,3.79677) -- (3.75882,3.92446) -- (3.78235,4.0125) -- (3.80588,4.08498) -- (3.82941,4.19906) -- (3.85294,4.32058) -- (3.87647,4.40977) -- (3.9,4.5) -- (3.9,4.5) -- (3.92037,4.51622) -- (3.94074,4.5213) -- (3.96111,4.5606) -- (3.98148,4.57504) -- (4.00185,4.64255) -- (4.02222,4.65576) -- (4.04259,4.62803) -- (4.06296,4.62081) -- (4.08333,4.61668) -- (4.1037,4.56742) -- (4.12407,4.58646) -- (4.14444,4.58754) -- (4.16481,4.58624) -- (4.18519,4.56984) -- (4.20556,4.53801) -- (4.22593,4.53223) -- (4.2463,4.50779) -- (4.26667,4.50916) -- (4.28704,4.48435) -- (4.30741,4.44552) -- (4.32778,4.45062) -- (4.34815,4.45845) -- (4.36852,4.47613) -- (4.38889,4.47956) -- (4.40926,4.52317) -- (4.42963,4.50591) -- (4.45,4.53886) -- (4.47037,4.51114) -- (4.49074,4.49287) -- (4.51111,4.48278) -- (4.53148,4.47753) -- (4.55185,4.52309) -- (4.57222,4.50558) -- (4.59259,4.47077) -- (4.61296,4.49445) -- (4.63333,4.49544) -- (4.6537,4.45266) -- (4.67407,4.4651) -- (4.69444,4.49433) -- (4.71481,4.48508) -- (4.73519,4.53157) -- (4.75556,4.5767) -- (4.77593,4.55709) -- (4.7963,4.58231) -- (4.81667,4.52248) -- (4.83704,4.52863) -- (4.85741,4.50817) -- (4.87778,4.53742) -- (4.89815,4.51349) -- (4.91852,4.54438) -- (4.93889,4.52239) -- (4.95926,4.51157) -- (4.97963,4.49164) -- (5,4.5);
\end{tikzpicture}



==> tikz/errbnd.tex <==
\begin{tikzpicture}[scale=1.2]
\colorlet{colora}{magenta}
\colorlet{colorb}{teal}
\colorlet{colorc}{blue}
\draw[dashed,thick] (-5.2,0) -- (5.2,0);
\draw[very thick,colorb] (-5,-5) parabola bend (0,0) (5,-5);
\draw[thick,colorc] (-5,-2.5) -- (-1.46447,-0.42893);
\draw[thick,colorc] (5,-2.5) -- (1.46447,-0.42893);
\draw[very thick,colora] (-5,-2.5) -- (-4.97968,-2.44158) -- (-4.95936,-2.44785) -- (-4.93904,-2.45136) -- (-4.91872,-2.47008) -- (-4.8984,-2.43292) -- (-4.87809,-2.48656) -- (-4.85777,-2.4235) -- (-4.83745,-2.43292) -- (-4.81713,-2.4111) -- (-4.79681,-2.40569) -- (-4.77649,-2.35135) -- (-4.75617,-2.39828) -- (-4.73585,-2.39447) -- (-4.71553,-2.39225) -- (-4.69521,-2.34656) -- (-4.67489,-2.36523) -- (-4.65457,-2.35683) -- (-4.63426,-2.36847) -- (-4.61394,-2.3534) -- (-4.59362,-2.32297) -- (-4.5733,-2.34091) -- (-4.55298,-2.29422) -- (-4.53266,-2.25517) -- (-4.51234,-2.22805) -- (-4.49202,-2.18987) -- (-4.4717,-2.1974) -- (-4.45138,-2.18854) -- (-4.43106,-2.20279) -- (-4.41074,-2.19746) -- (-4.39043,-2.16923) -- (-4.37011,-2.17618) -- (-4.34979,-2.17432) -- (-4.32947,-2.18054) -- (-4.30915,-2.19089) -- (-4.28883,-2.19583) -- (-4.26851,-2.18164) -- (-4.24819,-2.19899) -- (-4.22787,-2.17721) -- (-4.20755,-2.11498) -- (-4.18723,-2.07994) -- (-4.16691,-2.07198) -- (-4.1466,-2.08378) -- (-4.12628,-2.09109) -- (-4.10596,-2.02845) -- (-4.08564,-2.01364) -- (-4.06532,-2.01849) -- (-4.045,-1.9994) -- (-4.02468,-1.92601) -- (-4.00436,-1.91032) -- (-3.98404,-1.88053) -- (-3.96372,-1.86014) -- (-3.9434,-1.85852) -- (-3.92308,-1.87922) -- (-3.90277,-1.87663) -- (-3.88245,-1.86985) -- (-3.86213,-1.84028) -- (-3.84181,-1.80387) -- (-3.82149,-1.76533) -- (-3.80117,-1.74572) -- (-3.78085,-1.70918) -- (-3.76053,-1.71987) -- (-3.74021,-1.67288) -- (-3.71989,-1.64769) -- (-3.69957,-1.64589) -- (-3.67925,-1.62145) -- (-3.65894,-1.61334) -- (-3.63862,-1.57074) -- (-3.6183,-1.51769) -- (-3.59798,-1.44649) -- (-3.57766,-1.47861) -- (-3.55734,-1.5112) -- (-3.53702,-1.51608) -- (-3.5167,-1.50168) -- (-3.49638,-1.4669) -- (-3.47606,-1.44857) -- (-3.45574,-1.49701) -- (-3.43542,-1.4953) -- (-3.41511,-1.46105) -- (-3.39479,-1.44428) -- (-3.37447,-1.41245) -- (-3.35415,-1.40909) -- (-3.33383,-1.40493) -- (-3.31351,-1.38956) -- (-3.29319,-1.36789) -- (-3.27287,-1.35246) -- (-3.25255,-1.33935) -- (-3.23223,-1.34877) -- (-3.21191,-1.32787) -- (-3.19159,-1.31444) -- (-3.17128,-1.27231) -- (-3.15096,-1.22881) -- (-3.13064,-1.21485) -- (-3.11032,-1.21691) -- (-3.09,-1.22618) -- (-3.06968,-1.20474) -- (-3.04936,-1.19336) -- (-3.02904,-1.19397) -- (-3.00872,-1.18328) -- (-2.9884,-1.19148) -- (-2.96808,-1.16168) -- (-2.94776,-1.1649) -- (-2.92745,-1.12014) -- (-2.90713,-1.09946) -- (-2.88681,-1.07353) -- (-2.86649,-1.09602) -- (-2.84617,-1.08176) -- (-2.82585,-1.05126) -- (-2.80553,-1.06944) -- (-2.78521,-1.0674) -- (-2.76489,-1.05664) -- (-2.74457,-1.08593) -- (-2.72425,-1.06624) -- (-2.70393,-1.03157) -- (-2.68362,-1.04599) -- (-2.6633,-1.02537) -- (-2.64298,-1.05232) -- (-2.62266,-1.04218) -- (-2.60234,-1.07695) -- (-2.58202,-1.03274) -- (-2.5617,-1.00949) -- (-2.54138,-0.99883) -- (-2.52106,-1.00954) -- (-2.50074,-0.96137) -- (-2.48042,-0.89417) -- (-2.4601,-0.93713) -- (-2.43979,-0.89077) -- (-2.41947,-0.83394) -- (-2.39915,-0.81478) -- (-2.37883,-0.83959) -- (-2.35851,-0.80486) -- (-2.33819,-0.80035) -- (-2.31787,-0.80774) -- (-2.29755,-0.83259) -- (-2.27723,-0.80593) -- (-2.25691,-0.77266) -- (-2.23659,-0.78019) -- (-2.21628,-0.75471) -- (-2.19596,-0.77696) -- (-2.17564,-0.74303) -- (-2.15532,-0.73108) -- (-2.135,-0.72577) -- (-2.11468,-0.7179) -- (-2.09436,-0.68228) -- (-2.07404,-0.65051) -- (-2.05372,-0.62544) -- (-2.0334,-0.6118) -- (-2.01308,-0.5999) -- (-1.99276,-0.57259) -- (-1.97245,-0.55658) -- (-1.95213,-0.52782) -- (-1.93181,-0.5277) -- (-1.91149,-0.58792) -- (-1.89117,-0.54763) -- (-1.87085,-0.47518) -- (-1.85053,-0.45372) -- (-1.83021,-0.44789) -- (-1.80989,-0.44297) -- (-1.78957,-0.4374) -- (-1.76925,-0.42782) -- (-1.74893,-0.45066) -- (-1.72862,-0.45555) -- (-1.7083,-0.47378) -- (-1.68798,-0.45587) -- (-1.66766,-0.45363) -- (-1.64734,-0.42861) -- (-1.62702,-0.42296) -- (-1.6067,-0.38407) -- (-1.58638,-0.36776) -- (-1.56606,-0.29517) -- (-1.54574,-0.34032) -- (-1.52542,-0.34869) -- (-1.5051,-0.3125) -- (-1.48479,-0.23042) -- (-1.46447,-0.22893) -- (-1.46447,-0.22893) -- (-1.44324,-0.22226) -- (-1.42202,-0.22348) -- (-1.40079,-0.17917) -- (-1.37957,-0.18286) -- (-1.35835,-0.15816) -- (-1.33712,-0.16301) -- (-1.3159,-0.1954) -- (-1.29467,-0.18078) -- (-1.27345,-0.16082) -- (-1.25222,-0.11815) -- (-1.231,-0.11718) -- (-1.20978,-0.13088) -- (-1.18855,-0.10979) -- (-1.16733,-0.09841) -- (-1.1461,-0.086) -- (-1.12488,-0.08405) -- (-1.10366,-0.04608) -- (-1.08243,-0.03185) -- (-1.06121,0.02693) -- (-1.03998,0.06145) -- (-1.01876,0.08218) -- (-0.99753,0.03596) -- (-0.97631,0.05581) -- (-0.95509,0.07005) -- (-0.93386,0.09548) -- (-0.91264,0.12729) -- (-0.89141,0.11643) -- (-0.87019,0.1416) -- (-0.84897,0.12596) -- (-0.82774,0.18411) -- (-0.80652,0.14538) -- (-0.78529,0.09508) -- (-0.76407,0.04918) -- (-0.74285,0.02651) -- (-0.72162,-0.00223) -- (-0.7004,0.05937) -- (-0.67917,0.05326) -- (-0.65795,0.01779) -- (-0.63672,0.05478) -- (-0.6155,0.04153) -- (-0.59428,0.00974) -- (-0.57305,0.04029) -- (-0.55183,0.06295) -- (-0.5306,0.05441) -- (-0.50938,0.09985) -- (-0.48816,0.10719) -- (-0.46693,0.15784) -- (-0.44571,0.17507) -- (-0.42448,0.22281) -- (-0.40326,0.22743) -- (-0.38203,0.19333) -- (-0.36081,0.26698) -- (-0.33959,0.25191) -- (-0.31836,0.24738) -- (-0.29714,0.22846) -- (-0.27591,0.22452) -- (-0.25469,0.23379) -- (-0.23347,0.24178) -- (-0.21224,0.2631) -- (-0.19102,0.31703) -- (-0.16979,0.31421) -- (-0.14857,0.27914) -- (-0.12734,0.24641) -- (-0.10612,0.22955) -- (-0.0849,0.18377) -- (-0.06367,0.2119) -- (-0.04245,0.20099) -- (-0.02122,0.19588) -- (0,0.2) -- (0,0.2) -- (0.02122,0.15218) -- (0.04245,0.12081) -- (0.06367,0.13472) -- (0.0849,0.14654) -- (0.10612,0.12703) -- (0.12734,0.17345) -- (0.14857,0.12793) -- (0.16979,0.11122) -- (0.19102,0.09803) -- (0.21224,0.01032) -- (0.23347,0.06216) -- (0.25469,0.06696) -- (0.27591,0.03041) -- (0.29714,0.08467) -- (0.31836,0.09494) -- (0.33959,0.10028) -- (0.36081,0.07516) -- (0.38203,0.0712) -- (0.40326,0.01963) -- (0.42448,0.03661) -- (0.44571,0.01902) -- (0.46693,0.01645) -- (0.48816,0.04492) -- (0.50938,0.04589) -- (0.5306,0.04605) -- (0.55183,0.04646) -- (0.57305,0.01729) -- (0.59428,0.03431) -- (0.6155,0.07143) -- (0.63672,0.08475) -- (0.65795,0.10131) -- (0.67917,0.06602) -- (0.7004,0.0316) -- (0.72162,-0.01893) -- (0.74285,0.00935) -- (0.76407,-0.00644) -- (0.78529,0.02615) -- (0.80652,-0.00567) -- (0.82774,-0.02693) -- (0.84897,-0.03237) -- (0.87019,-0.01377) -- (0.89141,-0.0208) -- (0.91264,-0.02345) -- (0.93386,-0.03186) -- (0.95509,-0.03557) -- (0.97631,-0.07704) -- (0.99753,-0.08289) -- (1.01876,-0.09657) -- (1.03998,-0.10632) -- (1.06121,-0.10002) -- (1.08243,-0.12818) -- (1.10366,-0.13853) -- (1.12488,-0.155) -- (1.1461,-0.15046) -- (1.16733,-0.13546) -- (1.18855,-0.17163) -- (1.20978,-0.16228) -- (1.231,-0.11015) -- (1.25222,-0.16234) -- (1.27345,-0.1949) -- (1.29467,-0.22839) -- (1.3159,-0.24379) -- (1.33712,-0.2036) -- (1.35835,-0.2113) -- (1.37957,-0.23963) -- (1.40079,-0.22915) -- (1.42202,-0.25464) -- (1.44324,-0.22952) -- (1.46447,-0.22893) -- (1.46447,-0.22893) -- (1.48479,-0.20296) -- (1.5051,-0.23625) -- (1.52542,-0.16387) -- (1.54574,-0.15614) -- (1.56606,-0.15368) -- (1.58638,-0.17168) -- (1.6067,-0.20881) -- (1.62702,-0.24952) -- (1.64734,-0.26882) -- (1.66766,-0.30685) -- (1.68798,-0.3136) -- (1.7083,-0.3521) -- (1.72862,-0.34884) -- (1.74893,-0.33637) -- (1.76925,-0.37181) -- (1.78957,-0.35268) -- (1.80989,-0.375) -- (1.83021,-0.35743) -- (1.85053,-0.36093) -- (1.87085,-0.34513) -- (1.89117,-0.39036) -- (1.91149,-0.40956) -- (1.93181,-0.38422) -- (1.95213,-0.41868) -- (1.97245,-0.49317) -- (1.99276,-0.56373) -- (2.01308,-0.6492) -- (2.0334,-0.72203) -- (2.05372,-0.74512) -- (2.07404,-0.71984) -- (2.09436,-0.7444) -- (2.11468,-0.7469) -- (2.135,-0.762) -- (2.15532,-0.77368) -- (2.17564,-0.79044) -- (2.19596,-0.80731) -- (2.21628,-0.806) -- (2.23659,-0.85167) -- (2.25691,-0.83436) -- (2.27723,-0.82025) -- (2.29755,-0.83849) -- (2.31787,-0.82812) -- (2.33819,-0.86119) -- (2.35851,-0.88918) -- (2.37883,-0.89712) -- (2.39915,-0.91504) -- (2.41947,-0.94025) -- (2.43979,-0.97161) -- (2.4601,-0.99932) -- (2.48042,-0.98408) -- (2.50074,-1.0516) -- (2.52106,-1.05258) -- (2.54138,-1.0706) -- (2.5617,-1.06105) -- (2.58202,-1.05803) -- (2.60234,-1.14936) -- (2.62266,-1.14311) -- (2.64298,-1.14469) -- (2.6633,-1.15514) -- (2.68362,-1.17964) -- (2.70393,-1.16623) -- (2.72425,-1.18947) -- (2.74457,-1.14843) -- (2.76489,-1.14472) -- (2.78521,-1.09651) -- (2.80553,-1.13289) -- (2.82585,-1.19648) -- (2.84617,-1.18861) -- (2.86649,-1.17725) -- (2.88681,-1.1897) -- (2.90713,-1.24705) -- (2.92745,-1.27241) -- (2.94776,-1.26714) -- (2.96808,-1.28513) -- (2.9884,-1.30108) -- (3.00872,-1.31868) -- (3.02904,-1.35783) -- (3.04936,-1.38502) -- (3.06968,-1.43742) -- (3.09,-1.39795) -- (3.11032,-1.42352) -- (3.13064,-1.42168) -- (3.15096,-1.4629) -- (3.17128,-1.45177) -- (3.19159,-1.51721) -- (3.21191,-1.50194) -- (3.23223,-1.51451) -- (3.25255,-1.46592) -- (3.27287,-1.51602) -- (3.29319,-1.52595) -- (3.31351,-1.52767) -- (3.33383,-1.50494) -- (3.35415,-1.53016) -- (3.37447,-1.54063) -- (3.39479,-1.6147) -- (3.41511,-1.65013) -- (3.43542,-1.64857) -- (3.45574,-1.62873) -- (3.47606,-1.64907) -- (3.49638,-1.60262) -- (3.5167,-1.56583) -- (3.53702,-1.58197) -- (3.55734,-1.66515) -- (3.57766,-1.72878) -- (3.59798,-1.76289) -- (3.6183,-1.7426) -- (3.63862,-1.74597) -- (3.65894,-1.81809) -- (3.67925,-1.83584) -- (3.69957,-1.80099) -- (3.71989,-1.82381) -- (3.74021,-1.85713) -- (3.76053,-1.8101) -- (3.78085,-1.82136) -- (3.80117,-1.84784) -- (3.82149,-1.85042) -- (3.84181,-1.86272) -- (3.86213,-1.88777) -- (3.88245,-1.8659) -- (3.90277,-1.8474) -- (3.92308,-1.83738) -- (3.9434,-1.85475) -- (3.96372,-1.83642) -- (3.98404,-1.85284) -- (4.00436,-1.85449) -- (4.02468,-1.84022) -- (4.045,-1.83292) -- (4.06532,-1.79809) -- (4.08564,-1.80239) -- (4.10596,-1.86777) -- (4.12628,-1.91715) -- (4.1466,-1.89425) -- (4.16691,-1.92002) -- (4.18723,-1.92508) -- (4.20755,-1.96561) -- (4.22787,-1.95278) -- (4.24819,-1.98) -- (4.26851,-1.95439) -- (4.28883,-1.98633) -- (4.30915,-1.97085) -- (4.32947,-1.96861) -- (4.34979,-2.00651) -- (4.37011,-1.99199) -- (4.39043,-2.03508) -- (4.41074,-2.07532) -- (4.43106,-2.07099) -- (4.45138,-2.10543) -- (4.4717,-2.13854) -- (4.49202,-2.16414) -- (4.51234,-2.2082) -- (4.53266,-2.19334) -- (4.55298,-2.1915) -- (4.5733,-2.2093) -- (4.59362,-2.22813) -- (4.61394,-2.23093) -- (4.63426,-2.19645) -- (4.65457,-2.18845) -- (4.67489,-2.22021) -- (4.69521,-2.21495) -- (4.71553,-2.23562) -- (4.73585,-2.25844) -- (4.75617,-2.22218) -- (4.77649,-2.25209) -- (4.79681,-2.28339) -- (4.81713,-2.35632) -- (4.83745,-2.41237) -- (4.85777,-2.41472) -- (4.87809,-2.44997) -- (4.8984,-2.45028) -- (4.91872,-2.49733) -- (4.93904,-2.5338) -- (4.95936,-2.5287) -- (4.97968,-2.50155) -- (5,-2.5);
\draw (-2.96808,-0.96168) node {$Y$};
\draw (2.9884,-1.05108) node {$Y$};
\draw (-4,-4.05) node {$-\mathsf{p}^{(a)}$};
\draw[very thick,colorb,dashed] (-5,-2.2) -- (-4.92785,-1.98041) -- (-4.85569,-1.91177) -- (-4.78354,-1.8523) -- (-4.71138,-1.79695) -- (-4.63923,-1.744) -- (-4.56708,-1.69265) -- (-4.49492,-1.64244) -- (-4.42277,-1.59309) -- (-4.35062,-1.54442) -- (-4.27846,-1.49629) -- (-4.20631,-1.44861) -- (-4.13415,-1.40132) -- (-4.062,-1.35435) -- (-3.98985,-1.30766) -- (-3.91769,-1.26122) -- (-3.84554,-1.21499) -- (-3.77339,-1.16896) -- (-3.70123,-1.1231) -- (-3.62908,-1.07739) -- (-3.55692,-1.03183) -- (-3.48477,-0.9864) -- (-3.41262,-0.94109) -- (-3.34046,-0.89588) -- (-3.26831,-0.85078) -- (-3.19616,-0.80576) -- (-3.124,-0.76084) -- (-3.05185,-0.716) -- (-2.97969,-0.67123) -- (-2.90754,-0.62653) -- (-2.83539,-0.5819) -- (-2.76323,-0.53732) -- (-2.69108,-0.49281) -- (-2.61893,-0.44836) -- (-2.54677,-0.40395) -- (-2.47462,-0.3596) -- (-2.40246,-0.31529) -- (-2.33031,-0.27103) -- (-2.25816,-0.22681) -- (-2.186,-0.18263) -- (-2.11385,-0.13849) -- (-2.0417,-0.09439) -- (-1.96954,-0.05032) -- (-1.89739,-0.00629) -- (-1.82523,0.03771) -- (-1.75308,0.08168) -- (-1.68093,0.12562) -- (-1.60877,0.16953) -- (-1.53662,0.21341) -- (-1.46447,0.25727);
\draw[very thick,colorb,dashed] (5,-2.2) -- (4.92785,-1.98041) -- (4.85569,-1.91177) -- (4.78354,-1.8523) -- (4.71138,-1.79695) -- (4.63923,-1.744) -- (4.56708,-1.69265) -- (4.49492,-1.64244) -- (4.42277,-1.59309) -- (4.35062,-1.54442) -- (4.27846,-1.49629) -- (4.20631,-1.44861) -- (4.13415,-1.40132) -- (4.062,-1.35435) -- (3.98985,-1.30766) -- (3.91769,-1.26122) -- (3.84554,-1.21499) -- (3.77339,-1.16896) -- (3.70123,-1.1231) -- (3.62908,-1.07739) -- (3.55692,-1.03183) -- (3.48477,-0.9864) -- (3.41262,-0.94109) -- (3.34046,-0.89588) -- (3.26831,-0.85078) -- (3.19616,-0.80576) -- (3.124,-0.76084) -- (3.05185,-0.716) -- (2.97969,-0.67123) -- (2.90754,-0.62653) -- (2.83539,-0.5819) -- (2.76323,-0.53732) -- (2.69108,-0.49281) -- (2.61893,-0.44836) -- (2.54677,-0.40395) -- (2.47462,-0.3596) -- (2.40246,-0.31529) -- (2.33031,-0.27103) -- (2.25816,-0.22681) -- (2.186,-0.18263) -- (2.11385,-0.13849) -- (2.0417,-0.09439) -- (1.96954,-0.05032) -- (1.89739,-0.00629) -- (1.82523,0.03771) -- (1.75308,0.08168) -- (1.68093,0.12562) -- (1.60877,0.16953) -- (1.53662,0.21341) -- (1.46447,0.25727);
\draw (0,1) node {$\mathsf{Err} + \mathsf{Path}$};
\draw (3.5,-0.4) node {$\mathsf{Err'} + \mathsf{Path}$};
\draw[very thick,colorc] (-1.46447,0.25727) -- (-1.40469,0.29287) -- (-1.34492,0.02702) -- (-1.28514,0.05972) -- (-1.22537,0.09098) -- (-1.1656,0.1208) -- (-1.10582,0.14917) -- (-1.04605,0.17609) -- (-0.98627,0.20158) -- (-0.9265,0.22562) -- (-0.86672,0.24821) -- (-0.80695,0.26937) -- (-0.74718,0.28908) -- (-0.6874,0.30735) -- (-0.62763,0.32418) -- (-0.56785,0.33957) -- (-0.50808,0.35351) -- (-0.44831,0.36602) -- (-0.38853,0.37708) -- (-0.32876,0.38671) -- (-0.26898,0.3949) -- (-0.20921,0.40164) -- (-0.14944,0.40695) -- (-0.08966,0.41082) -- (-0.02989,0.41324) -- (0.02989,0.41324) -- (0.08966,0.41082) -- (0.14944,0.40695) -- (0.20921,0.40164) -- (0.26898,0.3949) -- (0.32876,0.38671) -- (0.38853,0.37708) -- (0.44831,0.36602) -- (0.50808,0.35351) -- (0.56785,0.33957) -- (0.62763,0.32418) -- (0.6874,0.30735) -- (0.74718,0.28908) -- (0.80695,0.26937) -- (0.86672,0.24821) -- (0.9265,0.22562) -- (0.98627,0.20158) -- (1.04605,0.17609) -- (1.10582,0.14917) -- (1.1656,0.1208) -- (1.22537,0.09098) -- (1.28514,0.05972) -- (1.34492,0.02702) -- (1.40469,0.29287) -- (1.46447,0.25727);
\draw[very thick,colorb,dashed] (-1.46447,0.25727) -- (-1.40469,0.29287) -- (-1.34492,0.32702) -- (-1.28514,0.35972) -- (-1.22537,0.39098) -- (-1.1656,0.4208) -- (-1.10582,0.44917) -- (-1.04605,0.47609) -- (-0.98627,0.50158) -- (-0.9265,0.52562) -- (-0.86672,0.54821) -- (-0.80695,0.56937) -- (-0.74718,0.58908) -- (-0.6874,0.60735) -- (-0.62763,0.62418) -- (-0.56785,0.63957) -- (-0.50808,0.65351) -- (-0.44831,0.66602) -- (-0.38853,0.67708) -- (-0.32876,0.68671) -- (-0.26898,0.6949) -- (-0.20921,0.70164) -- (-0.14944,0.70695) -- (-0.08966,0.71082) -- (-0.02989,0.71324) -- (0.02989,0.71324) -- (0.08966,0.71082) -- (0.14944,0.70695) -- (0.20921,0.70164) -- (0.26898,0.6949) -- (0.32876,0.68671) -- (0.38853,0.67708) -- (0.44831,0.66602) -- (0.50808,0.65351) -- (0.56785,0.63957) -- (0.62763,0.62418) -- (0.6874,0.60735) -- (0.74718,0.58908) -- (0.80695,0.56937) -- (0.86672,0.54821) -- (0.9265,0.52562) -- (0.98627,0.50158) -- (1.04605,0.47609) -- (1.10582,0.44917) -- (1.1656,0.4208) -- (1.22537,0.39098) -- (1.28514,0.35972) -- (1.34492,0.32702) -- (1.40469,0.29287) -- (1.46447,0.25727);
\draw[very thick] (0.5,-2.5) -- (4.27846,-2.07733);
\fill[very thick] (4.10405,-2.17521) -- (4.27846,-2.07733) -- (4.08673,-2.02041);
\draw[very thick] (-0.5,-2.5) -- (-3.55692,-1.65467);
\fill[very thick] (-3.35862,-1.6287) -- (-3.55692,-1.65467) -- (-3.40013,-1.77883);
\draw (0,-2.5) node {$\mathsf{Path}$};
\draw[very thick] (5.2,-2.65) -- (5.2,-2.15);
\fill[very thick] (5.27788,-2.33421) -- (5.2,-2.15) -- (5.12212,-2.33421);
\draw[very thick] (5.2,-2.15) -- (5.2,-2.65);
\fill[very thick] (5.12212,-2.46579) -- (5.2,-2.65) -- (5.27788,-2.46579);
\draw (5.7,-2.4) node {$T^{-10}$};
\fill (1.46447,-0.42893) circle[radius=0.05];
\draw (1.46447,-0.72893) node {$\xi$};
\fill (-1.46447,-0.42893) circle[radius=0.05];
\draw (-1.46447,-0.72893) node {$-\xi$};
\draw (-5,0.4) node {$-T$};
\draw (5,0.4) node {$T$};
\draw (-5,0.1) -- (-5,-0.1);
\draw (5,0.1) -- (5,-0.1);
\end{tikzpicture}


==> tikz/fscouple.tex <==
\begin{tikzpicture}[scale=1.2]
\colorlet{colora}{magenta}
\colorlet{colorb}{teal}
\colorlet{colorc}{blue}
\draw[very thick] (-5.1,0) -- (5.1,0);
\draw[very thick] (-5,-0.1) -- (-5,3);
\draw[very thick] (5,-0.1) -- (5,3);
\draw[very thick,colora] (-5,1.5) -- (-4.97996,1.54595) -- (-4.95992,1.52768) -- (-4.93988,1.51213) -- (-4.91984,1.48147) -- (-4.8998,1.5063) -- (-4.87976,1.44098) -- (-4.85972,1.49152) -- (-4.83968,1.4701) -- (-4.81964,1.47969) -- (-4.7996,1.47299) -- (-4.77956,1.51489) -- (-4.75952,1.45622) -- (-4.73948,1.44792) -- (-4.71944,1.43804) -- (-4.6994,1.47134) -- (-4.67936,1.44073) -- (-4.65932,1.43699) -- (-4.63928,1.41335) -- (-4.61924,1.41623) -- (-4.5992,1.43436) -- (-4.57916,1.40446) -- (-4.55912,1.43874) -- (-4.53908,1.46544) -- (-4.51904,1.48031) -- (-4.499,1.50615) -- (-4.47896,1.48662) -- (-4.45892,1.48335) -- (-4.43888,1.45714) -- (-4.41884,1.45035) -- (-4.3988,1.46631) -- (-4.37876,1.44734) -- (-4.35872,1.43711) -- (-4.33868,1.41885) -- (-4.31864,1.39649) -- (-4.2986,1.3795) -- (-4.27856,1.38149) -- (-4.25852,1.35217) -- (-4.23848,1.36171) -- (-4.21844,1.41141) -- (-4.1984,1.43413) -- (-4.17836,1.42996) -- (-4.15832,1.40616) -- (-4.13828,1.38682) -- (-4.11824,1.43694) -- (-4.0982,1.43958) -- (-4.07816,1.42268) -- (-4.05812,1.42957) -- (-4.03808,1.49038) -- (-4.01804,1.4939) -- (-3.998,1.51143) -- (-3.97796,1.51962) -- (-3.95792,1.50918) -- (-3.93788,1.47658) -- (-3.91784,1.46708) -- (-3.8978,1.46175) -- (-3.87776,1.47905) -- (-3.85772,1.50315) -- (-3.83768,1.52937) -- (-3.81764,1.53679) -- (-3.7976,1.56104) -- (-3.77756,1.53838) -- (-3.75752,1.573) -- (-3.73747,1.58598) -- (-3.71743,1.57573) -- (-3.69739,1.58797) -- (-3.67735,1.58398) -- (-3.65731,1.61425) -- (-3.63727,1.65491) -- (-3.61723,1.7136) -- (-3.59719,1.6697) -- (-3.57715,1.62532) -- (-3.55711,1.60844) -- (-3.53707,1.61071) -- (-3.51703,1.63321) -- (-3.49699,1.63939) -- (-3.47695,1.57925) -- (-3.45691,1.5689) -- (-3.43687,1.59087) -- (-3.41683,1.59547) -- (-3.39679,1.61504) -- (-3.37675,1.60635) -- (-3.35671,1.59844) -- (-3.33667,1.60165) -- (-3.31663,1.61113) -- (-3.29659,1.61442) -- (-3.27655,1.6154) -- (-3.25651,1.594) -- (-3.23647,1.60271) -- (-3.21643,1.604) -- (-3.19639,1.6338) -- (-3.17635,1.66496) -- (-3.15631,1.66679) -- (-3.13627,1.65272) -- (-3.11623,1.63148) -- (-3.09619,1.64073) -- (-3.07615,1.63999) -- (-3.05611,1.62735) -- (-3.03607,1.62592) -- (-3.01603,1.60574) -- (-2.99599,1.62328) -- (-2.97595,1.60804) -- (-2.95591,1.64043) -- (-2.93587,1.64894) -- (-2.91583,1.66265) -- (-2.89579,1.62828) -- (-2.87575,1.63039) -- (-2.85571,1.64863) -- (-2.83567,1.61854) -- (-2.81563,1.60851) -- (-2.79559,1.60715) -- (-2.77555,1.56601) -- (-2.75551,1.57349) -- (-2.73547,1.59586) -- (-2.71543,1.56949) -- (-2.69539,1.5779) -- (-2.67535,1.53907) -- (-2.65531,1.53707) -- (-2.63527,1.49046) -- (-2.61523,1.52228) -- (-2.59519,1.53329) -- (-2.57515,1.5318) -- (-2.55511,1.5091) -- (-2.53507,1.54485) -- (-2.51503,1.59952) -- (-2.49499,1.5448) -- (-2.47495,1.57877) -- (-2.45491,1.62315) -- (-2.43487,1.63013) -- (-2.41483,1.59344) -- (-2.39479,1.61588) -- (-2.37475,1.60831) -- (-2.35471,1.58891) -- (-2.33467,1.55217) -- (-2.31463,1.56658) -- (-2.29459,1.58756) -- (-2.27455,1.56802) -- (-2.25451,1.58126) -- (-2.23447,1.5471) -- (-2.21443,1.56872) -- (-2.19439,1.56853) -- (-2.17435,1.56173) -- (-2.15431,1.55748) -- (-2.13427,1.58079) -- (-2.11423,1.60028) -- (-2.09419,1.61312) -- (-2.07415,1.61461) -- (-2.05411,1.61438) -- (-2.03407,1.62945) -- (-2.01403,1.6333) -- (-1.99399,1.64981) -- (-1.97395,1.63788) -- (-1.95391,1.56604) -- (-1.93387,1.59398) -- (-1.91383,1.65387) -- (-1.89379,1.66313) -- (-1.87375,1.65688) -- (-1.85371,1.64973) -- (-1.83367,1.64321) -- (-1.81363,1.64068) -- (-1.79359,1.60594) -- (-1.77355,1.58903) -- (-1.75351,1.55886) -- (-1.73347,1.56458) -- (-1.71343,1.55473) -- (-1.69339,1.5675) -- (-1.67335,1.56105) -- (-1.65331,1.58759) -- (-1.63327,1.59173) -- (-1.61323,1.65176) -- (-1.59319,1.59487) -- (-1.57315,1.57449) -- (-1.55311,1.59836) -- (-1.53307,1.66782) -- (-1.51303,1.65725) -- (-1.49299,1.65518) -- (-1.47295,1.6455) -- (-1.45291,1.68012) -- (-1.43287,1.66821) -- (-1.41283,1.68393) -- (-1.39279,1.67102) -- (-1.37275,1.6314) -- (-1.35271,1.63748) -- (-1.33267,1.6488) -- (-1.31263,1.68227) -- (-1.29259,1.67532) -- (-1.27255,1.65416) -- (-1.25251,1.66683) -- (-1.23246,1.67014) -- (-1.21242,1.6745) -- (-1.19238,1.66876) -- (-1.17234,1.69806) -- (-1.1523,1.70438) -- (-1.13226,1.75404) -- (-1.11222,1.78023) -- (-1.09218,1.79309) -- (-1.07214,1.74097) -- (-1.0521,1.75301) -- (-1.03206,1.75967) -- (-1.01202,1.77724) -- (-0.99198,1.80108) -- (-0.97194,1.78352) -- (-0.9519,1.80098) -- (-0.93186,1.77885) -- (-0.91182,1.82843) -- (-0.89178,1.78395) -- (-0.87174,1.72823) -- (-0.8517,1.67674) -- (-0.83166,1.64779) -- (-0.81162,1.61296) -- (-0.79158,1.66589) -- (-0.77154,1.65314) -- (-0.7515,1.61187) -- (-0.73146,1.64099) -- (-0.71142,1.62137) -- (-0.69138,1.58373) -- (-0.67134,1.60666) -- (-0.6513,1.62198) -- (-0.63126,1.60702) -- (-0.61122,1.64454) -- (-0.59118,1.6451) -- (-0.57114,1.68778) -- (-0.5511,1.69806) -- (-0.53106,1.73803) -- (-0.51102,1.73616) -- (-0.49098,1.69669) -- (-0.47094,1.7619) -- (-0.4509,1.741) -- (-0.43086,1.73034) -- (-0.41082,1.7057) -- (-0.39078,1.69562) -- (-0.37074,1.69837) -- (-0.3507,1.6999) -- (-0.33066,1.71441) -- (-0.31062,1.76065) -- (-0.29058,1.75181) -- (-0.27054,1.71165) -- (-0.2505,1.67372) -- (-0.23046,1.65119) -- (-0.21042,1.60055) -- (-0.19038,1.62169) -- (-0.17034,1.60493) -- (-0.1503,1.59382) -- (-0.13026,1.59167) -- (-0.11022,1.55008) -- (-0.09018,1.52448) -- (-0.07014,1.54288) -- (-0.0501,1.55932) -- (-0.03006,1.54537) -- (-0.01002,1.59551) -- (0.01002,1.55641) -- (0.03006,1.5453) -- (0.0501,1.53764) -- (0.07014,1.45759) -- (0.09018,1.51307) -- (0.11022,1.52297) -- (0.13026,1.49271) -- (0.1503,1.55071) -- (0.17034,1.56606) -- (0.19038,1.57667) -- (0.21042,1.55773) -- (0.23046,1.55935) -- (0.2505,1.51475) -- (0.27054,1.53673) -- (0.29058,1.52517) -- (0.31062,1.52824) -- (0.33066,1.56148) -- (0.3507,1.56808) -- (0.37074,1.57392) -- (0.39078,1.58004) -- (0.41082,1.55744) -- (0.43086,1.57973) -- (0.4509,1.6216) -- (0.47094,1.64041) -- (0.49098,1.66242) -- (0.51102,1.6341) -- (0.53106,1.60661) -- (0.5511,1.56344) -- (0.57114,1.59682) -- (0.59118,1.58745) -- (0.61122,1.62509) -- (0.63126,1.60021) -- (0.6513,1.58558) -- (0.67134,1.58633) -- (0.69138,1.61044) -- (0.71142,1.60971) -- (0.73146,1.61325) -- (0.7515,1.61121) -- (0.77154,1.61375) -- (0.79158,1.57962) -- (0.81162,1.58007) -- (0.83166,1.57294) -- (0.8517,1.56962) -- (0.87174,1.58192) -- (0.89178,1.56076) -- (0.91182,1.5569) -- (0.93186,1.5471) -- (0.9519,1.55772) -- (0.97194,1.57853) -- (0.99198,1.54966) -- (1.01202,1.565) -- (1.03206,1.62193) -- (1.0521,1.57758) -- (1.07214,1.55227) -- (1.09218,1.52604) -- (1.11222,1.51736) -- (1.13226,1.5627) -- (1.1523,1.56157) -- (1.17234,1.54041) -- (1.19238,1.55695) -- (1.21242,1.53857) -- (1.23246,1.56934) -- (1.25251,1.57633) -- (1.27255,1.61386) -- (1.29259,1.5926) -- (1.31263,1.67629) -- (1.33267,1.69584) -- (1.35271,1.71019) -- (1.37275,1.70426) -- (1.39279,1.67936) -- (1.41283,1.65093) -- (1.43287,1.64379) -- (1.45291,1.61807) -- (1.47295,1.62344) -- (1.49299,1.59731) -- (1.51303,1.61267) -- (1.53307,1.63721) -- (1.55311,1.61421) -- (1.57315,1.64542) -- (1.59319,1.6355) -- (1.61323,1.66522) -- (1.63327,1.67404) -- (1.65331,1.70205) -- (1.67335,1.6695) -- (1.69339,1.6628) -- (1.71343,1.70036) -- (1.73347,1.67857) -- (1.75351,1.61703) -- (1.77355,1.55941) -- (1.79359,1.48698) -- (1.81363,1.4271) -- (1.83367,1.41663) -- (1.85371,1.45421) -- (1.87375,1.44233) -- (1.89379,1.45236) -- (1.91383,1.44992) -- (1.93387,1.45088) -- (1.95391,1.44682) -- (1.97395,1.44267) -- (1.99399,1.45659) -- (2.01403,1.42387) -- (2.03407,1.45371) -- (2.05411,1.4804) -- (2.07415,1.47498) -- (2.09419,1.49799) -- (2.11423,1.47789) -- (2.13427,1.46283) -- (2.15431,1.46771) -- (2.17435,1.46267) -- (2.19439,1.45042) -- (2.21443,1.43208) -- (2.23447,1.41737) -- (2.25451,1.44532) -- (2.27455,1.3911) -- (2.29459,1.40296) -- (2.31463,1.39791) -- (2.33467,1.42027) -- (2.35471,1.43615) -- (2.37475,1.35835) -- (2.39479,1.37744) -- (2.41483,1.38877) -- (2.43487,1.39132) -- (2.45491,1.37993) -- (2.47495,1.40619) -- (2.49499,1.39607) -- (2.51503,1.44979) -- (2.53507,1.46647) -- (2.55511,1.52736) -- (2.57515,1.50427) -- (2.59519,1.45416) -- (2.61523,1.47501) -- (2.63527,1.49934) -- (2.65531,1.50005) -- (2.67535,1.45617) -- (2.69539,1.44405) -- (2.71543,1.46236) -- (2.73547,1.45759) -- (2.75551,1.45484) -- (2.77555,1.45046) -- (2.79559,1.4247) -- (2.81563,1.4108) -- (2.83567,1.37188) -- (2.85571,1.42419) -- (2.87575,1.41193) -- (2.89579,1.4269) -- (2.91583,1.39911) -- (2.93587,1.42331) -- (2.95591,1.37149) -- (2.97595,1.39981) -- (2.99599,1.40049) -- (3.01603,1.46192) -- (3.03607,1.42537) -- (3.05611,1.4287) -- (3.07615,1.4402) -- (3.09619,1.47598) -- (3.11623,1.46416) -- (3.13627,1.467) -- (3.15631,1.40668) -- (3.17635,1.38472) -- (3.19639,1.39948) -- (3.21643,1.43243) -- (3.23647,1.42548) -- (3.25651,1.48486) -- (3.27655,1.53467) -- (3.29659,1.53192) -- (3.31663,1.46262) -- (3.33667,1.4127) -- (3.35671,1.39209) -- (3.37675,1.42551) -- (3.39679,1.43545) -- (3.41683,1.37712) -- (3.43687,1.37276) -- (3.45691,1.42065) -- (3.47695,1.41129) -- (3.49699,1.3915) -- (3.51703,1.4515) -- (3.53707,1.45364) -- (3.55711,1.44066) -- (3.57715,1.45142) -- (3.59719,1.45254) -- (3.61723,1.441) -- (3.63727,1.47605) -- (3.65731,1.50777) -- (3.67735,1.53107) -- (3.69739,1.52719) -- (3.71743,1.55877) -- (3.73747,1.55584) -- (3.75752,1.56758) -- (3.77756,1.59514) -- (3.7976,1.61578) -- (3.81764,1.66378) -- (3.83768,1.67293) -- (3.85772,1.62143) -- (3.87776,1.58579) -- (3.8978,1.62194) -- (3.91784,1.60976) -- (3.93788,1.61815) -- (3.95792,1.59132) -- (3.97796,1.61747) -- (3.998,1.60386) -- (4.01804,1.64271) -- (4.03808,1.62442) -- (4.05812,1.65322) -- (4.07816,1.66888) -- (4.0982,1.64468) -- (4.11824,1.67254) -- (4.13828,1.64319) -- (4.15832,1.61667) -- (4.17836,1.6344) -- (4.1984,1.61364) -- (4.21844,1.59418) -- (4.23848,1.58219) -- (4.25852,1.55186) -- (4.27856,1.58003) -- (4.2986,1.59529) -- (4.31864,1.59105) -- (4.33868,1.58578) -- (4.35872,1.59644) -- (4.37876,1.64412) -- (4.3988,1.66551) -- (4.41884,1.64743) -- (4.43888,1.66611) -- (4.45892,1.65904) -- (4.47896,1.64985) -- (4.499,1.69931) -- (4.51904,1.68308) -- (4.53908,1.66547) -- (4.55912,1.6065) -- (4.57916,1.56429) -- (4.5992,1.57539) -- (4.61924,1.55382) -- (4.63928,1.56696) -- (4.65932,1.53367) -- (4.67936,1.51089) -- (4.6994,1.52938) -- (4.71944,1.56977) -- (4.73948,1.58476) -- (4.75952,1.61659) -- (4.77956,1.66213) -- (4.7996,1.68794) -- (4.81964,1.65779) -- (4.83968,1.65125) -- (4.85972,1.66567) -- (4.87976,1.65022) -- (4.8998,1.65961) -- (4.91984,1.61131) -- (4.93988,1.58523) -- (4.95992,1.5981) -- (4.97996,1.53241) -- (5,1.5);
\draw[very thick,colorb] (-5,0) -- (-4.97222,0.26929) -- (-4.94444,0.48187) -- (-4.91667,0.75526) -- (-4.88889,1) -- (-4.88889,1) -- (-4.8661,0.98844) -- (-4.8433,0.97807) -- (-4.82051,0.98141) -- (-4.79772,0.96187) -- (-4.77493,0.96245) -- (-4.75214,0.94209) -- (-4.72934,0.95707) -- (-4.70655,1.006) -- (-4.68376,1.00856) -- (-4.66097,1.01017) -- (-4.63818,0.97142) -- (-4.61538,0.98956) -- (-4.59259,0.96341) -- (-4.5698,0.93625) -- (-4.54701,0.95091) -- (-4.52422,0.9538) -- (-4.50142,0.98453) -- (-4.47863,1.02463) -- (-4.45584,1.0039) -- (-4.43305,1.00374) -- (-4.41026,1.0528) -- (-4.38746,1.07672) -- (-4.36467,1.09237) -- (-4.34188,1.12551) -- (-4.31909,1.10013) -- (-4.2963,1.11275) -- (-4.2735,1.14835) -- (-4.25071,1.18947) -- (-4.22792,1.1563) -- (-4.20513,1.14057) -- (-4.18234,1.14429) -- (-4.15954,1.12758) -- (-4.13675,1.10808) -- (-4.11396,1.12145) -- (-4.09117,1.10313) -- (-4.06838,1.04185) -- (-4.04558,1.04681) -- (-4.02279,1.02786) -- (-4,1) -- (-4,1) -- (-3.97222,0.73402) -- (-3.94444,0.55547) -- (-3.91667,0.26792) -- (-3.88889,0) -- (-3.88889,0) -- (-3.86111,0.23225) -- (-3.83333,0.51492) -- (-3.80556,0.79913) -- (-3.77778,1) -- (-3.77778,1) -- (-3.75499,0.98955) -- (-3.73219,0.93897) -- (-3.7094,0.96557) -- (-3.68661,0.91634) -- (-3.66382,0.90837) -- (-3.64103,0.93598) -- (-3.61823,0.92494) -- (-3.59544,0.96513) -- (-3.57265,0.93364) -- (-3.54986,0.94017) -- (-3.52707,0.96105) -- (-3.50427,0.95135) -- (-3.48148,0.98784) -- (-3.45869,0.99807) -- (-3.4359,0.94196) -- (-3.41311,1.05598) -- (-3.39031,1.06734) -- (-3.36752,1.06198) -- (-3.34473,1.01116) -- (-3.32194,1.00608) -- (-3.29915,0.98464) -- (-3.27635,0.99692) -- (-3.25356,1.00058) -- (-3.23077,1.04875) -- (-3.20798,1.04407) -- (-3.18519,1.05058) -- (-3.16239,1.05256) -- (-3.1396,1.03866) -- (-3.11681,1.0239) -- (-3.09402,1.04815) -- (-3.07123,1.06204) -- (-3.04843,1.03293) -- (-3.02564,0.98976) -- (-3.00285,0.97904) -- (-2.98006,1.00555) -- (-2.95726,0.99545) -- (-2.93447,1.03902) -- (-2.91168,1.00534) -- (-2.88889,1) -- (-2.88889,1) -- (-2.86111,0.68833) -- (-2.83333,0.44301) -- (-2.80556,0.20774) -- (-2.77778,0) -- (-2.77778,0) -- (-2.75,0.52635) -- (-2.72222,0.99527) -- (-2.69444,1.51149) -- (-2.66667,2) -- (-2.66667,2) -- (-2.64387,2.0308) -- (-2.62108,2.01706) -- (-2.59829,2.05956) -- (-2.5755,2.02689) -- (-2.55271,2.04234) -- (-2.52991,2.01376) -- (-2.50712,1.99896) -- (-2.48433,1.95604) -- (-2.46154,1.94265) -- (-2.43875,1.95579) -- (-2.41595,1.95597) -- (-2.39316,1.91755) -- (-2.37037,1.96514) -- (-2.34758,1.97743) -- (-2.32479,2.00973) -- (-2.30199,2.03458) -- (-2.2792,2.01511) -- (-2.25641,1.95745) -- (-2.23362,1.93221) -- (-2.21083,1.97221) -- (-2.18803,1.94251) -- (-2.16524,1.96997) -- (-2.14245,1.95369) -- (-2.11966,1.96817) -- (-2.09687,1.9154) -- (-2.07407,1.95416) -- (-2.05128,1.95563) -- (-2.02849,1.98503) -- (-2.0057,1.99277) -- (-1.98291,2.01873) -- (-1.96011,2.01694) -- (-1.93732,2.04073) -- (-1.91453,1.99599) -- (-1.89174,1.96523) -- (-1.86895,1.98973) -- (-1.84615,1.99062) -- (-1.82336,1.98578) -- (-1.80057,1.98255) -- (-1.77778,2) -- (-1.77778,2) -- (-1.75,1.49156) -- (-1.72222,1.02046) -- (-1.69444,0.50133) -- (-1.66667,0) -- (-1.66667,0) -- (-1.63889,0.26875) -- (-1.61111,0.53947) -- (-1.58333,0.73694) -- (-1.55556,1) -- (-1.55556,1) -- (-1.53276,0.97167) -- (-1.50997,0.99756) -- (-1.48718,0.94346) -- (-1.46439,0.91428) -- (-1.4416,0.90418) -- (-1.4188,0.90473) -- (-1.39601,0.95335) -- (-1.37322,0.98524) -- (-1.35043,1.03674) -- (-1.32764,1.076) -- (-1.30484,1.06947) -- (-1.28205,1.06365) -- (-1.25926,1.09835) -- (-1.23647,1.10128) -- (-1.21368,1.09824) -- (-1.19088,1.05977) -- (-1.16809,1.05935) -- (-1.1453,0.97795) -- (-1.12251,0.96897) -- (-1.09972,0.94446) -- (-1.07692,0.97107) -- (-1.05413,0.96177) -- (-1.03134,0.95728) -- (-1.00855,1.00357) -- (-0.98575,0.97652) -- (-0.96296,0.9914) -- (-0.94017,0.93921) -- (-0.91738,0.94823) -- (-0.89459,0.96678) -- (-0.87179,0.99856) -- (-0.849,0.97658) -- (-0.82621,0.99196) -- (-0.80342,1.00701) -- (-0.78063,1.01161) -- (-0.75783,1.02128) -- (-0.73504,1.04026) -- (-0.71225,1.0569) -- (-0.68946,1.03114) -- (-0.66667,1) -- (-0.66667,1) -- (-0.63889,0.80674) -- (-0.61111,0.59163) -- (-0.58333,0.26441) -- (-0.55556,0) -- (-0.55556,0) -- (-0.52778,0.26678) -- (-0.5,0.53711) -- (-0.47222,0.78639) -- (-0.44444,1) -- (-0.44444,1) -- (-0.42165,0.99588) -- (-0.39886,0.98257) -- (-0.37607,0.98847) -- (-0.35328,0.98212) -- (-0.33048,0.98007) -- (-0.30769,1.01282) -- (-0.2849,1.05127) -- (-0.26211,1.01605) -- (-0.23932,1.00344) -- (-0.21652,0.98115) -- (-0.19373,1.02024) -- (-0.17094,1.01972) -- (-0.14815,1.06479) -- (-0.12536,1.0507) -- (-0.10256,1.05216) -- (-0.07977,1.01211) -- (-0.05698,1.05306) -- (-0.03419,1.04283) -- (-0.0114,0.99897) -- (0.0114,0.9831) -- (0.03419,0.91591) -- (0.05698,0.91892) -- (0.07977,0.92625) -- (0.10256,0.93875) -- (0.12536,0.98753) -- (0.14815,0.98091) -- (0.17094,1.00794) -- (0.19373,1.01943) -- (0.21652,1.01542) -- (0.23932,0.95467) -- (0.26211,0.98665) -- (0.2849,0.97411) -- (0.30769,0.97765) -- (0.33048,0.94223) -- (0.35328,0.95456) -- (0.37607,0.96135) -- (0.39886,0.96565) -- (0.42165,0.96493) -- (0.44444,1) -- (0.44444,1) -- (0.47222,0.74719) -- (0.5,0.48547) -- (0.52778,0.3096) -- (0.55556,0) -- (0.55556,0) -- (0.58333,0.25045) -- (0.61111,0.48007) -- (0.63889,0.75898) -- (0.66667,1) -- (0.66667,1) -- (0.68946,0.92062) -- (0.71225,0.88793) -- (0.73504,0.89485) -- (0.75783,0.92997) -- (0.78063,0.88684) -- (0.80342,0.87326) -- (0.82621,0.87432) -- (0.849,0.85761) -- (0.87179,0.87937) -- (0.89459,0.88476) -- (0.91738,0.89965) -- (0.94017,0.88266) -- (0.96296,0.93439) -- (0.98575,0.93859) -- (1.00855,0.9818) -- (1.03134,0.97177) -- (1.05413,0.99308) -- (1.07692,0.97563) -- (1.09972,0.95042) -- (1.12251,0.93328) -- (1.1453,0.93646) -- (1.16809,0.9344) -- (1.19088,0.98551) -- (1.21368,0.95434) -- (1.23647,0.9257) -- (1.25926,0.98201) -- (1.28205,1.00413) -- (1.30484,0.95061) -- (1.32764,0.97018) -- (1.35043,0.9815) -- (1.37322,0.92069) -- (1.39601,0.91491) -- (1.4188,0.91994) -- (1.4416,0.94751) -- (1.46439,0.98124) -- (1.48718,0.98832) -- (1.50997,1.0236) -- (1.53276,1.0225) -- (1.55556,1) -- (1.55556,1) -- (1.58333,0.73196) -- (1.61111,0.51401) -- (1.63889,0.21217) -- (1.66667,0) -- (1.66667,0) -- (1.69444,0.21017) -- (1.72222,0.44628) -- (1.75,0.71152) -- (1.77778,1) -- (1.77778,1) -- (1.80057,0.9399) -- (1.82336,0.91539) -- (1.84615,0.91723) -- (1.86895,0.89952) -- (1.89174,0.92618) -- (1.91453,0.8632) -- (1.93732,0.87553) -- (1.96011,0.88949) -- (1.98291,0.89171) -- (2.0057,0.92565) -- (2.02849,0.88838) -- (2.05128,0.92252) -- (2.07407,0.90115) -- (2.09687,0.92336) -- (2.11966,0.91334) -- (2.14245,0.93789) -- (2.16524,0.96082) -- (2.18803,0.91542) -- (2.21083,0.91057) -- (2.23362,0.90766) -- (2.25641,0.9004) -- (2.2792,0.87763) -- (2.30199,0.93407) -- (2.32479,0.9396) -- (2.34758,0.9856) -- (2.37037,0.96639) -- (2.39316,0.9327) -- (2.41595,0.9358) -- (2.43875,0.9178) -- (2.46154,0.98935) -- (2.48433,0.99447) -- (2.50712,1.02684) -- (2.52991,1.01686) -- (2.55271,1.004) -- (2.5755,1.00031) -- (2.59829,1.00834) -- (2.62108,1.03107) -- (2.64387,1.0239) -- (2.66667,1) -- (2.66667,1) -- (2.69444,0.71473) -- (2.72222,0.46348) -- (2.75,0.23394) -- (2.77778,0) -- (2.77778,0) -- (2.80556,0.49832) -- (2.83333,0.97724) -- (2.86111,1.48161) -- (2.88889,2) -- (2.88889,2) -- (2.91168,1.9943) -- (2.93447,1.99314) -- (2.95726,1.98396) -- (2.98006,2.00707) -- (3.00285,1.98868) -- (3.02564,1.98943) -- (3.04843,1.99637) -- (3.07123,2.01304) -- (3.09402,2.05249) -- (3.11681,2.06617) -- (3.1396,2.07712) -- (3.16239,2.02524) -- (3.18519,2.03714) -- (3.20798,2.09961) -- (3.23077,2.06623) -- (3.25356,2.02778) -- (3.27635,2.01441) -- (3.29915,2.03856) -- (3.32194,2.04706) -- (3.34473,2.02501) -- (3.36752,2.01668) -- (3.39031,2.04084) -- (3.41311,2.05333) -- (3.4359,2.11847) -- (3.45869,2.13904) -- (3.48148,2.13935) -- (3.50427,2.14744) -- (3.52707,2.12614) -- (3.54986,2.08623) -- (3.57265,2.08184) -- (3.59544,2.08707) -- (3.61823,2.03514) -- (3.64103,2.01064) -- (3.66382,1.99121) -- (3.68661,1.9913) -- (3.7094,1.97539) -- (3.73219,1.98105) -- (3.75499,1.97599) -- (3.77778,2) -- (3.77778,2) -- (3.80556,1.43111) -- (3.83333,0.97608) -- (3.86111,0.51148) -- (3.88889,0) -- (3.88889,0) -- (3.91667,0.26652) -- (3.94444,0.53098) -- (3.97222,0.7501) -- (4,1) -- (4,1) -- (4.02279,1.02221) -- (4.04558,1.02974) -- (4.06838,1.05946) -- (4.09117,1.0596) -- (4.11396,1.05928) -- (4.13675,1.03331) -- (4.15954,1.02008) -- (4.18234,1.00425) -- (4.20513,1.05413) -- (4.22792,1.05861) -- (4.25071,1.02552) -- (4.2735,1.03536) -- (4.2963,1.02712) -- (4.31909,0.93263) -- (4.34188,0.94696) -- (4.36467,0.89956) -- (4.38746,0.91756) -- (4.41026,0.88863) -- (4.43305,0.84532) -- (4.45584,0.86193) -- (4.47863,0.81809) -- (4.50142,0.80684) -- (4.52422,0.81549) -- (4.54701,0.83622) -- (4.5698,0.86045) -- (4.59259,0.86052) -- (4.61538,0.83651) -- (4.63818,0.89625) -- (4.66097,0.87821) -- (4.68376,0.93331) -- (4.70655,0.919) -- (4.72934,0.95371) -- (4.75214,0.98485) -- (4.77493,0.95137) -- (4.79772,0.96093) -- (4.82051,0.98231) -- (4.8433,1.00154) -- (4.8661,0.99313) -- (4.88889,1) -- (4.88889,1) -- (4.91667,0.74579) -- (4.94444,0.46604) -- (4.97222,0.25922) -- (5,0);
\fill (5,1.5) circle[radius=0.05];
\fill (-5,1.5) circle[radius=0.05];
\draw (-5.5,1.5) node {$X(\tau_\ell)$};
\draw (5.5,1.5) node {$X(\tau_r)$};
\draw[very thick] (3.5,2.5) -- (3.45869,2.13904);
\fill[very thick] (3.45869,2.13904) -- (3.40226,2.33092) -- (3.55701,2.31321);
\draw (3.5,2.7) node {$Z$};
\draw[very thick] (1,2.5) -- (1.01202,1.565);
\fill[very thick] (1.01202,1.565) -- (0.93178,1.74819) -- (1.08753,1.7502);
\draw (1,2.7) node {$X$};
\end{tikzpicture}


==> tikz/hydrodynamic-dual.tex <==
\begin{tikzpicture}[scale=.8]
\colorlet{colora}{magenta}
\colorlet{colorb}{teal}
\colorlet{colorc}{blue}
\draw[dashed] (-5.2,0) -- (5.2,0);
\draw[colorb,very thick] (-5,-5) parabola bend (0,0) (5,-5);
\draw[very thick,colorc] (-5,-1.8) -- (-1,-0.2);
\draw[very thick,colorc] (5,-3.2) -- (2,-0.8);
\draw (5.2,-2.2) node {$\mathrm{slope} = R$};
\draw (1.8,-1.2) node {$P_R$};
\draw (-5.4,-1.0) node {$\mathrm{slope} = -L$};
\draw (-1.0,-0.7) node {$P_L$};
\draw (4.0,-4.4) node {$-t^2$};
\fill (-1,-0.2) circle[radius=0.05];
\fill (2,-0.8) circle[radius=0.05];
\end{tikzpicture}


==> tikz/induclem2.tex <==
\begin{tikzpicture}[scale=1.2]
\colorlet{colora}{magenta}
\colorlet{colorb}{teal}
\colorlet{colorc}{blue}
\draw[colorb,very thick] (-5,-5) parabola bend (0,0) (5,-5);
\draw[dashed,colorb,very thick] (-5,-4) parabola bend (0,1) (5,-4);
\draw[dashed,very thick,colorc] (-5,-1.8) -- (-1,-0.2);
\draw[dashed,very thick,colorc] (5,-1.8) -- (1,-0.2);
\draw[dashed,very thick,colorc] (-5,-0.8) -- (-1,0.8);
\draw[dashed,very thick,colorc] (5,-0.8) -- (1,0.8);
\draw[dashed] (1,-0.2) -- (1,0.8);
\draw[dashed] (-1,-0.2) -- (-1,0.8);
\draw[very thick,colorc] (-5,-2.3) -- (-2,-0.8);
\draw[very thick,colorc] (5,-2.3) -- (2,-0.8);
\draw[colorc,very thick] (-2,-0.8) parabola bend (0,0) (2,-0.8);
\draw[very thick] (3.4,-3.5) -- (4.8,-2.2);
\fill[very thick] (4.8,-2.2) -- (4.71801,-2.38242) -- (4.61201,-2.26827);
\draw (3,-3.5) node {$\widehat{\mathsf{Floor}}_k$};
\draw[very thick,colorc] (-5,-1.3) -- (-2,0.2);
\draw[very thick,colorc] (5,-1.3) -- (2,0.2);
\draw[colorc,very thick] (-2,0.2) parabola bend (0,1) (2,0.2);
\draw[very thick] (3.4,-3) -- (4.8,-1.2);
\fill[very thick] (4.8,-1.2) -- (4.74838,-1.39322) -- (4.62543,-1.29759);
\draw (3,-3) node {$\mathsf{Floor}_k$};
\draw[very thick,colora] (-5,-1.8) -- (-4.9799,-1.79897) -- (-4.9598,-1.76825) -- (-4.9397,-1.75244) -- (-4.9196,-1.76842) -- (-4.8995,-1.8289) -- (-4.8794,-1.79156) -- (-4.8593,-1.74871) -- (-4.8392,-1.78141) -- (-4.8191,-1.72385) -- (-4.79899,-1.72591) -- (-4.77889,-1.64093) -- (-4.75879,-1.61501) -- (-4.73869,-1.616) -- (-4.71859,-1.57215) -- (-4.69849,-1.56093) -- (-4.67839,-1.54922) -- (-4.65829,-1.53906) -- (-4.63819,-1.53545) -- (-4.61809,-1.50934) -- (-4.59799,-1.47856) -- (-4.57789,-1.46112) -- (-4.55779,-1.40249) -- (-4.53769,-1.43471) -- (-4.51759,-1.44076) -- (-4.49749,-1.40996) -- (-4.47739,-1.43633) -- (-4.45729,-1.38425) -- (-4.43719,-1.35716) -- (-4.41709,-1.35577) -- (-4.39698,-1.33392) -- (-4.37688,-1.3441) -- (-4.35678,-1.37926) -- (-4.33668,-1.34719) -- (-4.31658,-1.31313) -- (-4.29648,-1.30305) -- (-4.27638,-1.29684) -- (-4.25628,-1.35026) -- (-4.23618,-1.36574) -- (-4.21608,-1.37026) -- (-4.19598,-1.35466) -- (-4.17588,-1.30653) -- (-4.15578,-1.31317) -- (-4.13568,-1.32687) -- (-4.11558,-1.29088) -- (-4.09548,-1.2861) -- (-4.07538,-1.31644) -- (-4.05528,-1.27261) -- (-4.03518,-1.28833) -- (-4.01508,-1.29513) -- (-3.99497,-1.31499) -- (-3.97487,-1.29477) -- (-3.95477,-1.25449) -- (-3.93467,-1.25591) -- (-3.91457,-1.23522) -- (-3.89447,-1.23935) -- (-3.87437,-1.16358) -- (-3.85427,-1.11278) -- (-3.83417,-1.12229) -- (-3.81407,-1.09955) -- (-3.79397,-1.0654) -- (-3.77387,-1.0463) -- (-3.75377,-1.06097) -- (-3.73367,-1.05826) -- (-3.71357,-1.03018) -- (-3.69347,-1.01049) -- (-3.67337,-1.02789) -- (-3.65327,-1.00777) -- (-3.63317,-1.02929) -- (-3.61307,-1.08188) -- (-3.59296,-1.06782) -- (-3.57286,-1.03181) -- (-3.55276,-1.01076) -- (-3.53266,-0.96081) -- (-3.51256,-0.90371) -- (-3.49246,-0.88714) -- (-3.47236,-0.89898) -- (-3.45226,-0.89348) -- (-3.43216,-0.92763) -- (-3.41206,-0.92084) -- (-3.39196,-0.91554) -- (-3.37186,-0.90258) -- (-3.35176,-0.86363) -- (-3.33166,-0.91661) -- (-3.31156,-0.88671) -- (-3.29146,-0.89386) -- (-3.27136,-0.86284) -- (-3.25126,-0.84982) -- (-3.23116,-0.87114) -- (-3.21106,-0.83769) -- (-3.19095,-0.85047) -- (-3.17085,-0.82699) -- (-3.15075,-0.8354) -- (-3.13065,-0.8402) -- (-3.11055,-0.82798) -- (-3.09045,-0.76498) -- (-3.07035,-0.73738) -- (-3.05025,-0.73037) -- (-3.03015,-0.6756) -- (-3.01005,-0.66802) -- (-2.98995,-0.66969) -- (-2.96985,-0.69014) -- (-2.94975,-0.6778) -- (-2.92965,-0.66694) -- (-2.90955,-0.67875) -- (-2.88945,-0.72505) -- (-2.86935,-0.71991) -- (-2.84925,-0.70746) -- (-2.82915,-0.70952) -- (-2.80905,-0.72716) -- (-2.78894,-0.74765) -- (-2.76884,-0.75084) -- (-2.74874,-0.70138) -- (-2.72864,-0.68704) -- (-2.70854,-0.7234) -- (-2.68844,-0.69431) -- (-2.66834,-0.69654) -- (-2.64824,-0.61951) -- (-2.62814,-0.61903) -- (-2.60804,-0.61117) -- (-2.58794,-0.59608) -- (-2.56784,-0.57846) -- (-2.54774,-0.56766) -- (-2.52764,-0.55689) -- (-2.50754,-0.55382) -- (-2.48744,-0.56008) -- (-2.46734,-0.56093) -- (-2.44724,-0.58454) -- (-2.42714,-0.58888) -- (-2.40704,-0.59676) -- (-2.38693,-0.59778) -- (-2.36683,-0.5989) -- (-2.34673,-0.5912) -- (-2.32663,-0.5666) -- (-2.30653,-0.56391) -- (-2.28643,-0.54971) -- (-2.26633,-0.53052) -- (-2.24623,-0.5281) -- (-2.22613,-0.52072) -- (-2.20603,-0.4991) -- (-2.18593,-0.53596) -- (-2.16583,-0.50508) -- (-2.14573,-0.50665) -- (-2.12563,-0.59924) -- (-2.10553,-0.56999) -- (-2.08543,-0.59033) -- (-2.06533,-0.55072) -- (-2.04523,-0.56491) -- (-2.02513,-0.55666) -- (-2.00503,-0.52352) -- (-1.98492,-0.53232) -- (-1.96482,-0.54639) -- (-1.94472,-0.53499) -- (-1.92462,-0.48153) -- (-1.90452,-0.43662) -- (-1.88442,-0.38388) -- (-1.86432,-0.3608) -- (-1.84422,-0.33506) -- (-1.82412,-0.29313) -- (-1.80402,-0.26607) -- (-1.78392,-0.2783) -- (-1.76382,-0.24508) -- (-1.74372,-0.2485) -- (-1.72362,-0.26092) -- (-1.70352,-0.2457) -- (-1.68342,-0.23679) -- (-1.66332,-0.20085) -- (-1.64322,-0.18229) -- (-1.62312,-0.18392) -- (-1.60302,-0.17489) -- (-1.58291,-0.18027) -- (-1.56281,-0.1784) -- (-1.54271,-0.13129) -- (-1.52261,-0.1091) -- (-1.50251,-0.10948) -- (-1.48241,-0.10813) -- (-1.46231,-0.11436) -- (-1.44221,-0.10877) -- (-1.42211,-0.13992) -- (-1.40201,-0.11074) -- (-1.38191,-0.10695) -- (-1.36181,-0.07576) -- (-1.34171,-0.03737) -- (-1.32161,-0.01788) -- (-1.30151,-0.03628) -- (-1.28141,-0.06002) -- (-1.26131,-0.02508) -- (-1.24121,0.00974) -- (-1.22111,-0.01873) -- (-1.20101,-0.03416) -- (-1.1809,0.00866) -- (-1.1608,0.02198) -- (-1.1407,0.09072) -- (-1.1206,0.11534) -- (-1.1005,0.15135) -- (-1.0804,0.15811) -- (-1.0603,0.1546) -- (-1.0402,0.12296) -- (-1.0201,0.05652) -- (-1,0.1) -- (-1,0.1) -- (-0.97959,0.12374) -- (-0.95918,0.10992) -- (-0.93878,0.14088) -- (-0.91837,0.09925) -- (-0.89796,0.14538) -- (-0.87755,0.1591) -- (-0.85714,0.20699) -- (-0.83673,0.15769) -- (-0.81633,0.19853) -- (-0.79592,0.22429) -- (-0.77551,0.23272) -- (-0.7551,0.20648) -- (-0.73469,0.21575) -- (-0.71429,0.22223) -- (-0.69388,0.20368) -- (-0.67347,0.16377) -- (-0.65306,0.13333) -- (-0.63265,0.1189) -- (-0.61224,0.15244) -- (-0.59184,0.18674) -- (-0.57143,0.23477) -- (-0.55102,0.24752) -- (-0.53061,0.20474) -- (-0.5102,0.18291) -- (-0.4898,0.14981) -- (-0.46939,0.14302) -- (-0.44898,0.18309) -- (-0.42857,0.17791) -- (-0.40816,0.16567) -- (-0.38776,0.18112) -- (-0.36735,0.20211) -- (-0.34694,0.22937) -- (-0.32653,0.20174) -- (-0.30612,0.17633) -- (-0.28571,0.16354) -- (-0.26531,0.18527) -- (-0.2449,0.19088) -- (-0.22449,0.16312) -- (-0.20408,0.21789) -- (-0.18367,0.20185) -- (-0.16327,0.19815) -- (-0.14286,0.19531) -- (-0.12245,0.17189) -- (-0.10204,0.17138) -- (-0.08163,0.17353) -- (-0.06122,0.18153) -- (-0.04082,0.19092) -- (-0.02041,0.17591) -- (0,0.15) -- (0,0.15) -- (0.02041,0.17592) -- (0.04082,0.16372) -- (0.06122,0.18925) -- (0.08163,0.19574) -- (0.10204,0.26569) -- (0.12245,0.25471) -- (0.14286,0.19932) -- (0.16327,0.18321) -- (0.18367,0.21094) -- (0.20408,0.2577) -- (0.22449,0.2991) -- (0.2449,0.30864) -- (0.26531,0.34458) -- (0.28571,0.30587) -- (0.30612,0.28008) -- (0.32653,0.24443) -- (0.34694,0.25318) -- (0.36735,0.28196) -- (0.38776,0.27398) -- (0.40816,0.27696) -- (0.42857,0.2548) -- (0.44898,0.23561) -- (0.46939,0.23082) -- (0.4898,0.2666) -- (0.5102,0.27105) -- (0.53061,0.27649) -- (0.55102,0.2977) -- (0.57143,0.30607) -- (0.59184,0.27519) -- (0.61224,0.31514) -- (0.63265,0.30056) -- (0.65306,0.29052) -- (0.67347,0.27789) -- (0.69388,0.28483) -- (0.71429,0.26808) -- (0.73469,0.26827) -- (0.7551,0.30673) -- (0.77551,0.27281) -- (0.79592,0.20884) -- (0.81633,0.23567) -- (0.83673,0.23288) -- (0.85714,0.24177) -- (0.87755,0.25105) -- (0.89796,0.22937) -- (0.91837,0.22362) -- (0.93878,0.16349) -- (0.95918,0.15103) -- (0.97959,0.14345) -- (1,0.1) -- (1,0.1) -- (1.0201,0.07201) -- (1.0402,0.06045) -- (1.0603,0.06147) -- (1.0804,0.04826) -- (1.1005,0.07941) -- (1.1206,0.09135) -- (1.1407,0.10487) -- (1.1608,0.04506) -- (1.1809,0.02474) -- (1.20101,0.02173) -- (1.22111,0.00216) -- (1.24121,-0) -- (1.26131,-0.02489) -- (1.28141,-0.05702) -- (1.30151,-0.0664) -- (1.32161,-0.07188) -- (1.34171,-0.08823) -- (1.36181,-0.09727) -- (1.38191,-0.07771) -- (1.40201,-0.07182) -- (1.42211,-0.05741) -- (1.44221,-0.04946) -- (1.46231,-0.0556) -- (1.48241,-0.07418) -- (1.50251,-0.03127) -- (1.52261,-0.03731) -- (1.54271,-0.02494) -- (1.56281,-0.05251) -- (1.58291,-0.10239) -- (1.60302,-0.14575) -- (1.62312,-0.16255) -- (1.64322,-0.20378) -- (1.66332,-0.18848) -- (1.68342,-0.20773) -- (1.70352,-0.22838) -- (1.72362,-0.18954) -- (1.74372,-0.20762) -- (1.76382,-0.22838) -- (1.78392,-0.16014) -- (1.80402,-0.15722) -- (1.82412,-0.16347) -- (1.84422,-0.18496) -- (1.86432,-0.15836) -- (1.88442,-0.13431) -- (1.90452,-0.21254) -- (1.92462,-0.22214) -- (1.94472,-0.22318) -- (1.96482,-0.21597) -- (1.98492,-0.2613) -- (2.00503,-0.27037) -- (2.02513,-0.22995) -- (2.04523,-0.20676) -- (2.06533,-0.24468) -- (2.08543,-0.24447) -- (2.10553,-0.27451) -- (2.12563,-0.2598) -- (2.14573,-0.35142) -- (2.16583,-0.33315) -- (2.18593,-0.33344) -- (2.20603,-0.31127) -- (2.22613,-0.35275) -- (2.24623,-0.36751) -- (2.26633,-0.40579) -- (2.28643,-0.39862) -- (2.30653,-0.39917) -- (2.32663,-0.35121) -- (2.34673,-0.33752) -- (2.36683,-0.40877) -- (2.38693,-0.40664) -- (2.40704,-0.4102) -- (2.42714,-0.38823) -- (2.44724,-0.37651) -- (2.46734,-0.40671) -- (2.48744,-0.42292) -- (2.50754,-0.39886) -- (2.52764,-0.4284) -- (2.54774,-0.4319) -- (2.56784,-0.46922) -- (2.58794,-0.44489) -- (2.60804,-0.42049) -- (2.62814,-0.42742) -- (2.64824,-0.46367) -- (2.66834,-0.48634) -- (2.68844,-0.50046) -- (2.70854,-0.5187) -- (2.72864,-0.51972) -- (2.74874,-0.57031) -- (2.76884,-0.61456) -- (2.78894,-0.64898) -- (2.80905,-0.63215) -- (2.82915,-0.67368) -- (2.84925,-0.67717) -- (2.86935,-0.66043) -- (2.88945,-0.71018) -- (2.90955,-0.77264) -- (2.92965,-0.83253) -- (2.94975,-0.82505) -- (2.96985,-0.8213) -- (2.98995,-0.83497) -- (3.01005,-0.87178) -- (3.03015,-0.87751) -- (3.05025,-0.92835) -- (3.07035,-0.92173) -- (3.09045,-0.92772) -- (3.11055,-0.93495) -- (3.13065,-0.90185) -- (3.15075,-0.93935) -- (3.17085,-0.97837) -- (3.19095,-0.97289) -- (3.21106,-0.94858) -- (3.23116,-0.98346) -- (3.25126,-1.02009) -- (3.27136,-1.03158) -- (3.29146,-1.02173) -- (3.31156,-1.05024) -- (3.33166,-1.0296) -- (3.35176,-0.97677) -- (3.37186,-0.98835) -- (3.39196,-1.01207) -- (3.41206,-0.95875) -- (3.43216,-1.00601) -- (3.45226,-0.9828) -- (3.47236,-0.96332) -- (3.49246,-1.01632) -- (3.51256,-1.0065) -- (3.53266,-0.97513) -- (3.55276,-0.99742) -- (3.57286,-1.07354) -- (3.59296,-1.10511) -- (3.61307,-1.05954) -- (3.63317,-1.09891) -- (3.65327,-1.0796) -- (3.67337,-1.12562) -- (3.69347,-1.14889) -- (3.71357,-1.17927) -- (3.73367,-1.19096) -- (3.75377,-1.18537) -- (3.77387,-1.1922) -- (3.79397,-1.22522) -- (3.81407,-1.23527) -- (3.83417,-1.2479) -- (3.85427,-1.26669) -- (3.87437,-1.2901) -- (3.89447,-1.31643) -- (3.91457,-1.3156) -- (3.93467,-1.26186) -- (3.95477,-1.26822) -- (3.97487,-1.26967) -- (3.99497,-1.30262) -- (4.01508,-1.32678) -- (4.03518,-1.29359) -- (4.05528,-1.31172) -- (4.07538,-1.30767) -- (4.09548,-1.29194) -- (4.11558,-1.31725) -- (4.13568,-1.29473) -- (4.15578,-1.28313) -- (4.17588,-1.27586) -- (4.19598,-1.31006) -- (4.21608,-1.31553) -- (4.23618,-1.37919) -- (4.25628,-1.38483) -- (4.27638,-1.38981) -- (4.29648,-1.41046) -- (4.31658,-1.40885) -- (4.33668,-1.45746) -- (4.35678,-1.48542) -- (4.37688,-1.53476) -- (4.39698,-1.53913) -- (4.41709,-1.55972) -- (4.43719,-1.53848) -- (4.45729,-1.56863) -- (4.47739,-1.56205) -- (4.49749,-1.57077) -- (4.51759,-1.57094) -- (4.53769,-1.55853) -- (4.55779,-1.52421) -- (4.57789,-1.49642) -- (4.59799,-1.5452) -- (4.61809,-1.54097) -- (4.63819,-1.58058) -- (4.65829,-1.58196) -- (4.67839,-1.61661) -- (4.69849,-1.59915) -- (4.71859,-1.58723) -- (4.73869,-1.59635) -- (4.75879,-1.63526) -- (4.77889,-1.69048) -- (4.79899,-1.739) -- (4.8191,-1.75572) -- (4.8392,-1.74762) -- (4.8593,-1.73005) -- (4.8794,-1.71056) -- (4.8995,-1.74685) -- (4.9196,-1.75877) -- (4.9397,-1.74441) -- (4.9598,-1.7395) -- (4.9799,-1.75353) -- (5,-1.8);
\draw (0,0.5) node {$Z_k$};
\draw[very thick,colora] (-5,-0.8) -- (-4.9799,-0.79897) -- (-4.9598,-0.76825) -- (-4.9397,-0.75244) -- (-4.9196,-0.76842) -- (-4.8995,-0.8289) -- (-4.8794,-0.79156) -- (-4.8593,-0.74871) -- (-4.8392,-0.78141) -- (-4.8191,-0.72385) -- (-4.79899,-0.72591) -- (-4.77889,-0.64093) -- (-4.75879,-0.61501) -- (-4.73869,-0.616) -- (-4.71859,-0.57215) -- (-4.69849,-0.56093) -- (-4.67839,-0.54922) -- (-4.65829,-0.53906) -- (-4.63819,-0.53545) -- (-4.61809,-0.50934) -- (-4.59799,-0.47856) -- (-4.57789,-0.46112) -- (-4.55779,-0.40249) -- (-4.53769,-0.43471) -- (-4.51759,-0.44076) -- (-4.49749,-0.40996) -- (-4.47739,-0.43633) -- (-4.45729,-0.38425) -- (-4.43719,-0.35716) -- (-4.41709,-0.35577) -- (-4.39698,-0.33392) -- (-4.37688,-0.3441) -- (-4.35678,-0.37926) -- (-4.33668,-0.34719) -- (-4.31658,-0.31313) -- (-4.29648,-0.30305) -- (-4.27638,-0.29684) -- (-4.25628,-0.35026) -- (-4.23618,-0.36574) -- (-4.21608,-0.37026) -- (-4.19598,-0.35466) -- (-4.17588,-0.30653) -- (-4.15578,-0.31317) -- (-4.13568,-0.32687) -- (-4.11558,-0.29088) -- (-4.09548,-0.2861) -- (-4.07538,-0.31644) -- (-4.05528,-0.27261) -- (-4.03518,-0.28833) -- (-4.01508,-0.29513) -- (-3.99497,-0.31499) -- (-3.97487,-0.29477) -- (-3.95477,-0.25449) -- (-3.93467,-0.25591) -- (-3.91457,-0.23522) -- (-3.89447,-0.23935) -- (-3.87437,-0.16358) -- (-3.85427,-0.11278) -- (-3.83417,-0.12229) -- (-3.81407,-0.09955) -- (-3.79397,-0.0654) -- (-3.77387,-0.0463) -- (-3.75377,-0.06097) -- (-3.73367,-0.05826) -- (-3.71357,-0.03018) -- (-3.69347,-0.01049) -- (-3.67337,-0.02789) -- (-3.65327,-0.00777) -- (-3.63317,-0.02929) -- (-3.61307,-0.08188) -- (-3.59296,-0.06782) -- (-3.57286,-0.03181) -- (-3.55276,-0.01076) -- (-3.53266,0.03919) -- (-3.51256,0.09629) -- (-3.49246,0.11286) -- (-3.47236,0.10102) -- (-3.45226,0.10652) -- (-3.43216,0.07237) -- (-3.41206,0.07916) -- (-3.39196,0.08446) -- (-3.37186,0.09742) -- (-3.35176,0.13637) -- (-3.33166,0.08339) -- (-3.31156,0.11329) -- (-3.29146,0.10614) -- (-3.27136,0.13716) -- (-3.25126,0.15018) -- (-3.23116,0.12886) -- (-3.21106,0.16231) -- (-3.19095,0.14953) -- (-3.17085,0.17301) -- (-3.15075,0.1646) -- (-3.13065,0.1598) -- (-3.11055,0.17202) -- (-3.09045,0.23502) -- (-3.07035,0.26262) -- (-3.05025,0.26963) -- (-3.03015,0.3244) -- (-3.01005,0.33198) -- (-2.98995,0.33031) -- (-2.96985,0.30986) -- (-2.94975,0.3222) -- (-2.92965,0.33306) -- (-2.90955,0.32125) -- (-2.88945,0.27495) -- (-2.86935,0.28009) -- (-2.84925,0.29254) -- (-2.82915,0.29048) -- (-2.80905,0.27284) -- (-2.78894,0.25235) -- (-2.76884,0.24916) -- (-2.74874,0.29862) -- (-2.72864,0.31296) -- (-2.70854,0.2766) -- (-2.68844,0.30569) -- (-2.66834,0.30346) -- (-2.64824,0.38049) -- (-2.62814,0.38097) -- (-2.60804,0.38883) -- (-2.58794,0.40392) -- (-2.56784,0.42154) -- (-2.54774,0.43234) -- (-2.52764,0.44311) -- (-2.50754,0.44618) -- (-2.48744,0.43992) -- (-2.46734,0.43907) -- (-2.44724,0.41546) -- (-2.42714,0.41112) -- (-2.40704,0.40324) -- (-2.38693,0.40222) -- (-2.36683,0.4011) -- (-2.34673,0.4088) -- (-2.32663,0.4334) -- (-2.30653,0.43609) -- (-2.28643,0.45029) -- (-2.26633,0.46948) -- (-2.24623,0.4719) -- (-2.22613,0.47928) -- (-2.20603,0.5009) -- (-2.18593,0.46404) -- (-2.16583,0.49492) -- (-2.14573,0.49335) -- (-2.12563,0.40076) -- (-2.10553,0.43001) -- (-2.08543,0.40967) -- (-2.06533,0.44928) -- (-2.04523,0.43509) -- (-2.02513,0.44334) -- (-2.00503,0.47648) -- (-1.98492,0.46768) -- (-1.96482,0.45361) -- (-1.94472,0.46501) -- (-1.92462,0.51847) -- (-1.90452,0.56338) -- (-1.88442,0.61612) -- (-1.86432,0.6392) -- (-1.84422,0.66494) -- (-1.82412,0.70687) -- (-1.80402,0.73393) -- (-1.78392,0.7217) -- (-1.76382,0.75492) -- (-1.74372,0.7515) -- (-1.72362,0.73908) -- (-1.70352,0.7543) -- (-1.68342,0.76321) -- (-1.66332,0.79915) -- (-1.64322,0.81771) -- (-1.62312,0.81608) -- (-1.60302,0.82511) -- (-1.58291,0.81973) -- (-1.56281,0.8216) -- (-1.54271,0.86871) -- (-1.52261,0.8909) -- (-1.50251,0.89052) -- (-1.48241,0.89187) -- (-1.46231,0.88564) -- (-1.44221,0.89123) -- (-1.42211,0.86008) -- (-1.40201,0.88926) -- (-1.38191,0.89305) -- (-1.36181,0.92424) -- (-1.34171,0.96263) -- (-1.32161,0.98212) -- (-1.30151,0.96372) -- (-1.28141,0.93998) -- (-1.26131,0.97492) -- (-1.24121,1.00974) -- (-1.22111,0.98127) -- (-1.20101,0.96584) -- (-1.1809,1.00866) -- (-1.1608,1.02198) -- (-1.1407,1.09072) -- (-1.1206,1.11534) -- (-1.1005,1.15135) -- (-1.0804,1.15811) -- (-1.0603,1.1546) -- (-1.0402,1.12296) -- (-1.0201,1.05652) -- (-1,1.1) -- (-1,1.1) -- (-0.97959,1.12374) -- (-0.95918,1.10992) -- (-0.93878,1.14088) -- (-0.91837,1.09925) -- (-0.89796,1.14538) -- (-0.87755,1.1591) -- (-0.85714,1.20699) -- (-0.83673,1.15769) -- (-0.81633,1.19853) -- (-0.79592,1.22429) -- (-0.77551,1.23272) -- (-0.7551,1.20648) -- (-0.73469,1.21575) -- (-0.71429,1.22223) -- (-0.69388,1.20368) -- (-0.67347,1.16377) -- (-0.65306,1.13333) -- (-0.63265,1.1189) -- (-0.61224,1.15244) -- (-0.59184,1.18674) -- (-0.57143,1.23477) -- (-0.55102,1.24752) -- (-0.53061,1.20474) -- (-0.5102,1.18291) -- (-0.4898,1.14981) -- (-0.46939,1.14302) -- (-0.44898,1.18309) -- (-0.42857,1.17791) -- (-0.40816,1.16567) -- (-0.38776,1.18112) -- (-0.36735,1.20211) -- (-0.34694,1.22937) -- (-0.32653,1.20174) -- (-0.30612,1.17633) -- (-0.28571,1.16354) -- (-0.26531,1.18527) -- (-0.2449,1.19088) -- (-0.22449,1.16312) -- (-0.20408,1.21789) -- (-0.18367,1.20185) -- (-0.16327,1.19815) -- (-0.14286,1.19531) -- (-0.12245,1.17189) -- (-0.10204,1.17138) -- (-0.08163,1.17353) -- (-0.06122,1.18153) -- (-0.04082,1.19092) -- (-0.02041,1.17591) -- (0,1.15) -- (0,1.15) -- (0.02041,1.17592) -- (0.04082,1.16372) -- (0.06122,1.18925) -- (0.08163,1.19574) -- (0.10204,1.26569) -- (0.12245,1.25471) -- (0.14286,1.19932) -- (0.16327,1.18321) -- (0.18367,1.21094) -- (0.20408,1.2577) -- (0.22449,1.2991) -- (0.2449,1.30864) -- (0.26531,1.34458) -- (0.28571,1.30587) -- (0.30612,1.28008) -- (0.32653,1.24443) -- (0.34694,1.25318) -- (0.36735,1.28196) -- (0.38776,1.27398) -- (0.40816,1.27696) -- (0.42857,1.2548) -- (0.44898,1.23561) -- (0.46939,1.23082) -- (0.4898,1.2666) -- (0.5102,1.27105) -- (0.53061,1.27649) -- (0.55102,1.2977) -- (0.57143,1.30607) -- (0.59184,1.27519) -- (0.61224,1.31514) -- (0.63265,1.30056) -- (0.65306,1.29052) -- (0.67347,1.27789) -- (0.69388,1.28483) -- (0.71429,1.26808) -- (0.73469,1.26827) -- (0.7551,1.30673) -- (0.77551,1.27281) -- (0.79592,1.20884) -- (0.81633,1.23567) -- (0.83673,1.23288) -- (0.85714,1.24177) -- (0.87755,1.25105) -- (0.89796,1.22937) -- (0.91837,1.22362) -- (0.93878,1.16349) -- (0.95918,1.15103) -- (0.97959,1.14345) -- (1,1.1) -- (1,1.1) -- (1.0201,1.07201) -- (1.0402,1.06045) -- (1.0603,1.06147) -- (1.0804,1.04826) -- (1.1005,1.07941) -- (1.1206,1.09135) -- (1.1407,1.10487) -- (1.1608,1.04506) -- (1.1809,1.02474) -- (1.20101,1.02173) -- (1.22111,1.00216) -- (1.24121,1) -- (1.26131,0.97511) -- (1.28141,0.94298) -- (1.30151,0.9336) -- (1.32161,0.92812) -- (1.34171,0.91177) -- (1.36181,0.90273) -- (1.38191,0.92229) -- (1.40201,0.92818) -- (1.42211,0.94259) -- (1.44221,0.95054) -- (1.46231,0.9444) -- (1.48241,0.92582) -- (1.50251,0.96873) -- (1.52261,0.96269) -- (1.54271,0.97506) -- (1.56281,0.94749) -- (1.58291,0.89761) -- (1.60302,0.85425) -- (1.62312,0.83745) -- (1.64322,0.79622) -- (1.66332,0.81152) -- (1.68342,0.79227) -- (1.70352,0.77162) -- (1.72362,0.81046) -- (1.74372,0.79238) -- (1.76382,0.77162) -- (1.78392,0.83986) -- (1.80402,0.84278) -- (1.82412,0.83653) -- (1.84422,0.81504) -- (1.86432,0.84164) -- (1.88442,0.86569) -- (1.90452,0.78746) -- (1.92462,0.77786) -- (1.94472,0.77682) -- (1.96482,0.78403) -- (1.98492,0.7387) -- (2.00503,0.72963) -- (2.02513,0.77005) -- (2.04523,0.79324) -- (2.06533,0.75532) -- (2.08543,0.75553) -- (2.10553,0.72549) -- (2.12563,0.7402) -- (2.14573,0.64858) -- (2.16583,0.66685) -- (2.18593,0.66656) -- (2.20603,0.68873) -- (2.22613,0.64725) -- (2.24623,0.63249) -- (2.26633,0.59421) -- (2.28643,0.60138) -- (2.30653,0.60083) -- (2.32663,0.64879) -- (2.34673,0.66248) -- (2.36683,0.59123) -- (2.38693,0.59336) -- (2.40704,0.5898) -- (2.42714,0.61177) -- (2.44724,0.62349) -- (2.46734,0.59329) -- (2.48744,0.57708) -- (2.50754,0.60114) -- (2.52764,0.5716) -- (2.54774,0.5681) -- (2.56784,0.53078) -- (2.58794,0.55511) -- (2.60804,0.57951) -- (2.62814,0.57258) -- (2.64824,0.53633) -- (2.66834,0.51366) -- (2.68844,0.49954) -- (2.70854,0.4813) -- (2.72864,0.48028) -- (2.74874,0.42969) -- (2.76884,0.38544) -- (2.78894,0.35102) -- (2.80905,0.36785) -- (2.82915,0.32632) -- (2.84925,0.32283) -- (2.86935,0.33957) -- (2.88945,0.28982) -- (2.90955,0.22736) -- (2.92965,0.16747) -- (2.94975,0.17495) -- (2.96985,0.1787) -- (2.98995,0.16503) -- (3.01005,0.12822) -- (3.03015,0.12249) -- (3.05025,0.07165) -- (3.07035,0.07827) -- (3.09045,0.07228) -- (3.11055,0.06505) -- (3.13065,0.09815) -- (3.15075,0.06065) -- (3.17085,0.02163) -- (3.19095,0.02711) -- (3.21106,0.05142) -- (3.23116,0.01654) -- (3.25126,-0.02009) -- (3.27136,-0.03158) -- (3.29146,-0.02173) -- (3.31156,-0.05024) -- (3.33166,-0.0296) -- (3.35176,0.02323) -- (3.37186,0.01165) -- (3.39196,-0.01207) -- (3.41206,0.04125) -- (3.43216,-0.00601) -- (3.45226,0.0172) -- (3.47236,0.03668) -- (3.49246,-0.01632) -- (3.51256,-0.0065) -- (3.53266,0.02487) -- (3.55276,0.00258) -- (3.57286,-0.07354) -- (3.59296,-0.10511) -- (3.61307,-0.05954) -- (3.63317,-0.09891) -- (3.65327,-0.0796) -- (3.67337,-0.12562) -- (3.69347,-0.14889) -- (3.71357,-0.17927) -- (3.73367,-0.19096) -- (3.75377,-0.18537) -- (3.77387,-0.1922) -- (3.79397,-0.22522) -- (3.81407,-0.23527) -- (3.83417,-0.2479) -- (3.85427,-0.26669) -- (3.87437,-0.2901) -- (3.89447,-0.31643) -- (3.91457,-0.3156) -- (3.93467,-0.26186) -- (3.95477,-0.26822) -- (3.97487,-0.26967) -- (3.99497,-0.30262) -- (4.01508,-0.32678) -- (4.03518,-0.29359) -- (4.05528,-0.31172) -- (4.07538,-0.30767) -- (4.09548,-0.29194) -- (4.11558,-0.31725) -- (4.13568,-0.29473) -- (4.15578,-0.28313) -- (4.17588,-0.27586) -- (4.19598,-0.31006) -- (4.21608,-0.31553) -- (4.23618,-0.37919) -- (4.25628,-0.38483) -- (4.27638,-0.38981) -- (4.29648,-0.41046) -- (4.31658,-0.40885) -- (4.33668,-0.45746) -- (4.35678,-0.48542) -- (4.37688,-0.53476) -- (4.39698,-0.53913) -- (4.41709,-0.55972) -- (4.43719,-0.53848) -- (4.45729,-0.56863) -- (4.47739,-0.56205) -- (4.49749,-0.57077) -- (4.51759,-0.57094) -- (4.53769,-0.55853) -- (4.55779,-0.52421) -- (4.57789,-0.49642) -- (4.59799,-0.5452) -- (4.61809,-0.54097) -- (4.63819,-0.58058) -- (4.65829,-0.58196) -- (4.67839,-0.61661) -- (4.69849,-0.59915) -- (4.71859,-0.58723) -- (4.73869,-0.59635) -- (4.75879,-0.63526) -- (4.77889,-0.69048) -- (4.79899,-0.739) -- (4.8191,-0.75572) -- (4.8392,-0.74762) -- (4.8593,-0.73005) -- (4.8794,-0.71056) -- (4.8995,-0.74685) -- (4.9196,-0.75877) -- (4.9397,-0.74441) -- (4.9598,-0.7395) -- (4.9799,-0.75353) -- (5,-0.8);
\draw (0,1.5) node {$V_k$};
\draw[very thick] (-3,-3) -- (-3.5,-2.45);
\fill[very thick] (-3.5,-2.45) -- (-3.31846,-2.53392) -- (-3.43371,-2.6387);
\draw (-2.8,-3) node {$\mathsf{p}_k$};
\draw[very thick] (-3,-3.5) -- (-4.5,-3.05);
\fill[very thick] (-4.5,-3.05) -- (-4.30118,-3.02833) -- (-4.34594,-3.17753);
\draw (-2.8,-3.5) node {$\widehat{\mathsf{p}}_k$};
\fill (1,-0.2) circle[radius=0.05];
\draw (0.8,-0.4) node {$\xi_k$};
\fill (2,-0.8) circle[radius=0.05];
\draw (1.8,-1) node {$\bar{\xi}_k$};
\fill (3,-1.8) circle[radius=0.05];
\draw (2.8,-2) node {$\xi_{k + 1}$};
\draw[very thick] (-5.2,-5) -- (-5.2,-2.3);
\fill[very thick] (-5.2,-2.3) -- (-5.12212,-2.48421) -- (-5.27788,-2.48421);
\draw[very thick] (-5.2,-2.3) -- (-5.2,-5);
\fill[very thick] (-5.2,-5) -- (-5.27788,-4.81579) -- (-5.12212,-4.81579);
\draw (-6,-3.65) node {$T^2 - 2KT$};
\draw[very thick] (5.2,-2.3) -- (5.2,-1.8);
\fill[very thick] (5.2,-1.8) -- (5.27788,-1.98421) -- (5.12212,-1.98421);
\draw[very thick] (5.2,-1.8) -- (5.2,-2.3);
\fill[very thick] (5.2,-2.3) -- (5.12212,-2.11579) -- (5.27788,-2.11579);
\draw (5.55,-2.05) node {$2T^\delta$};
\draw[very thick] (-5.2,-2.3) -- (-5.2,-1.3);
\fill[very thick] (-5.2,-1.3) -- (-5.12212,-1.48421) -- (-5.27788,-1.48421);
\draw[very thick] (-5.2,-1.3) -- (-5.2,-2.3);
\fill[very thick] (-5.2,-2.3) -- (-5.27788,-2.11579) -- (-5.12212,-2.11579);
\draw (-6-.1,-1.6) node {$4(n_0 - k)T^\delta$};
\draw (-6-.1,-2) node {$
 + 2T^\delta$};
\draw[very thick] (6,-5) -- (6,-0.8);
\fill[very thick] (6,-0.8) -- (6.07788,-0.98421) -- (5.92212,-0.98421);
\draw[very thick] (6,-0.8) -- (6,-5);
\fill[very thick] (6,-5) -- (5.92212,-4.81579) -- (6.07788,-4.81579);
\draw (6.3,-2.9) node {$S_k$};
\end{tikzpicture}


==> tikz/induction2.tex <==
\begin{tikzpicture}[scale=1.2]
\colorlet{colora}{magenta}
\colorlet{colorb}{teal}
\colorlet{colorc}{blue}
\draw[dashed] (-1.66667,0) -- (5.4,0);
\draw (5,-0.1) -- (5,0.1);
\draw (5,0.3) node {$T$};
\draw[very thick,colorb] (-1.66667,-0.55556) parabola bend (0,0) (5,-5);
\fill (3.5,-2.45) circle[radius=0.05];
\draw (3.3,-2.65) node {$\xi_k$};
\fill (2.25,-1.0125) circle[radius=0.05];
\draw (2.05,-1.2125) node {$\bar{\xi}_{k - 1}$};
\fill (1,-0.2) circle[radius=0.05];
\draw (0.8,-0.4) node {$\xi_{k - 1}$};
\fill (3,-1.8) circle[radius=0.05];
\draw (2.8,-2) node {$\xi_k'$};
\draw[very thick] (3,-1.8) -- (3.5,-2.45);
\draw (-1,-0.6) node {$-\mathsf{p}_{k - 1}$};
\draw[very thick] (2.5,-3) -- (3.25,-2.1125);
\fill[very thick] (3.25,-2.1125) -- (3.19059,-2.30347) -- (3.07161,-2.20293);
\draw (2.5,-3.2) node {$\ell_c$};
\draw[very thick,colorc] (5,-3) -- (2.25,-1.0125);
\draw (3.45,-1.6125) node {$\ell_2$};
\draw[dashed,colorb] (3.5,-2.45) -- (5,-2.5);
\draw[very thick,colorc,dashed] (5,-2) -- (2.25,-0.0125);
\draw (4,-0.5) node {$\widehat{\mathsf{Floor}_k} + 4T^\delta$};
\draw[very thick] (5.2,-5) -- (5.2,-3);
\fill[very thick] (5.2,-3) -- (5.27788,-3.18421) -- (5.12212,-3.18421);
\draw[very thick] (5.2,-3) -- (5.2,-5);
\fill[very thick] (5.2,-5) -- (5.12212,-4.81579) -- (5.27788,-4.81579);
\draw (6,-4) node {$T^2 - 2KT$};
\draw[very thick] (5.2,-3) -- (5.2,-2.5);
\fill[very thick] (5.2,-2.5) -- (5.27788,-2.68421) -- (5.12212,-2.68421);
\draw[very thick] (5.2,-2.5) -- (5.2,-3);
\fill[very thick] (5.2,-3) -- (5.12212,-2.81579) -- (5.27788,-2.81579);
\draw (5.6,-2.75) node {$2T^\delta$};
\draw[very thick] (5.2,-2.5) -- (5.2,-2);
\fill[very thick] (5.2,-2) -- (5.27788,-2.18421) -- (5.12212,-2.18421);
\draw[very thick] (5.2,-2) -- (5.2,-2.5);
\fill[very thick] (5.2,-2.5) -- (5.12212,-2.31579) -- (5.27788,-2.31579);
\draw (5.6,-2.25) node {$2T^\delta$};
\draw[very thick,colorc,dashed] (-1.66667,0.44444) parabola bend (0,1) (2.25,-0.0125);
\draw[colora,dashed,very thick] (5,-3) parabola bend (4.8,-3.5) (3.5,-2.45);
\draw[very thick] (5.5,-3.4) -- (4.8,-3.5);
\fill[very thick] (4.8,-3.5) -- (4.97135,-3.39685) -- (4.99338,-3.55105);
\draw (6.8,-3.4) node {$\widehat{\mathsf{Path}}_k + \mathsf{p}_k - \mathsf{p}_{k - 1}$};
\end{tikzpicture}


==> tikz/overall.tex <==
\begin{tikzpicture}[scale=1]
\colorlet{colora}{magenta}
\colorlet{colorb}{teal}
\colorlet{colorc}{blue}
\colorlet{colord}{gray}
\definecolor{color0}{HTML}{ff00ff}
\definecolor{color1}{HTML}{920ce0}
\definecolor{color2}{HTML}{6e10d3}
\definecolor{color3}{HTML}{5513ca}
\definecolor{color4}{HTML}{4316c2}
\definecolor{color5}{HTML}{3518bc}
\definecolor{color6}{HTML}{2919b6}
\definecolor{color7}{HTML}{1f1bb1}
\definecolor{color8}{HTML}{1c22ac}
\definecolor{color9}{HTML}{1d2ca7}
\definecolor{color10}{HTML}{1f34a3}
\definecolor{color11}{HTML}{203c9f}
\definecolor{color12}{HTML}{20429b}
\definecolor{color13}{HTML}{214897}
\definecolor{color14}{HTML}{224d94}
\definecolor{color15}{HTML}{235291}
\definecolor{color16}{HTML}{23568e}
\definecolor{color17}{HTML}{24598b}
\definecolor{color18}{HTML}{245c88}
\definecolor{color19}{HTML}{255f85}
\definecolor{color20}{HTML}{255f85}
\definecolor{color21}{HTML}{255f85}
\definecolor{color22}{HTML}{256086}
\definecolor{color23}{HTML}{256288}
\definecolor{color24}{HTML}{24658a}
\definecolor{color25}{HTML}{24688c}
\definecolor{color26}{HTML}{236c90}
\definecolor{color27}{HTML}{227193}
\definecolor{color28}{HTML}{217898}
\definecolor{color29}{HTML}{207f9d}
\definecolor{color30}{HTML}{1e88a3}
\definecolor{color31}{HTML}{1d93aa}
\definecolor{color32}{HTML}{1b9fb1}
\definecolor{color33}{HTML}{18aeba}
\definecolor{color34}{HTML}{16bfc3}
\definecolor{color35}{HTML}{12cdc6}
\definecolor{color36}{HTML}{0fd8c4}
\definecolor{color37}{HTML}{0ae4c1}
\definecolor{color38}{HTML}{05f1bb}
\definecolor{color39}{HTML}{00ffb3}
\draw[dashed] (-6.2,0) -- (6.2,0);
\draw[dashed] (0,-0.2) -- (0,8);
\draw[dashed,very thick,colord] (-6,11.08) -- (-5.96327,10.95695) -- (-5.92653,10.83465) -- (-5.8898,10.71311) -- (-5.85306,10.59233) -- (-5.81633,10.4723) -- (-5.77959,10.35303) -- (-5.74286,10.23451) -- (-5.70612,10.11675) -- (-5.66939,9.99975) -- (-5.63265,9.8835) -- (-5.59592,9.768) -- (-5.55918,9.65327) -- (-5.52245,9.53928) -- (-5.48571,9.42606) -- (-5.44898,9.31359) -- (-5.41224,9.20187) -- (-5.37551,9.09091) -- (-5.33878,8.98071) -- (-5.30204,8.87126) -- (-5.26531,8.76257) -- (-5.22857,8.65463) -- (-5.19184,8.54745) -- (-5.1551,8.44102) -- (-5.11837,8.33535) -- (-5.08163,8.23044) -- (-5.0449,8.12628) -- (-5.00816,8.02288) -- (-4.97143,7.92023) -- (-4.93469,7.81834) -- (-4.89796,7.7172) -- (-4.86122,7.61682) -- (-4.82449,7.5172) -- (-4.78776,7.41833) -- (-4.75102,7.32021) -- (-4.71429,7.22286) -- (-4.67755,7.12626) -- (-4.64082,7.03041) -- (-4.60408,6.93532) -- (-4.56735,6.84098) -- (-4.53061,6.74741) -- (-4.49388,6.65458) -- (-4.45714,6.56251) -- (-4.42041,6.4712) -- (-4.38367,6.38065) -- (-4.34694,6.29085) -- (-4.3102,6.2018) -- (-4.27347,6.11351) -- (-4.23673,6.02598) -- (-4.2,5.9392);
\draw[dashed,very thick,colord] (4.2,5.9392) -- (4.23673,6.02598) -- (4.27347,6.11351) -- (4.3102,6.2018) -- (4.34694,6.29085) -- (4.38367,6.38065) -- (4.42041,6.4712) -- (4.45714,6.56251) -- (4.49388,6.65458) -- (4.53061,6.74741) -- (4.56735,6.84098) -- (4.60408,6.93532) -- (4.64082,7.03041) -- (4.67755,7.12626) -- (4.71429,7.22286) -- (4.75102,7.32021) -- (4.78776,7.41833) -- (4.82449,7.5172) -- (4.86122,7.61682) -- (4.89796,7.7172) -- (4.93469,7.81834) -- (4.97143,7.92023) -- (5.00816,8.02288) -- (5.0449,8.12628) -- (5.08163,8.23044) -- (5.11837,8.33535) -- (5.1551,8.44102) -- (5.19184,8.54745) -- (5.22857,8.65463) -- (5.26531,8.76257) -- (5.30204,8.87126) -- (5.33878,8.98071) -- (5.37551,9.09091) -- (5.41224,9.20187) -- (5.44898,9.31359) -- (5.48571,9.42606) -- (5.52245,9.53928) -- (5.55918,9.65327) -- (5.59592,9.768) -- (5.63265,9.8835) -- (5.66939,9.99975) -- (5.70612,10.11675) -- (5.74286,10.23451) -- (5.77959,10.35303) -- (5.81633,10.4723) -- (5.85306,10.59233) -- (5.8898,10.71311) -- (5.92653,10.83465) -- (5.96327,10.95695) -- (6,11.08);
\draw[very thick,color0] (-6,8.7) -- (-5.97997,8.6549) -- (-5.95993,8.62265) -- (-5.9399,8.54794) -- (-5.91987,8.52178) -- (-5.89983,8.46391) -- (-5.8798,8.37343) -- (-5.85977,8.31052) -- (-5.83973,8.28341) -- (-5.8197,8.24854) -- (-5.79967,8.17174) -- (-5.77963,8.14574) -- (-5.7596,8.09951) -- (-5.73957,8.06799) -- (-5.71953,8.03375) -- (-5.6995,7.9573);
\draw[very thick,color1] (-5.6995,7.9573) -- (-5.67947,7.92435) -- (-5.65943,7.86422) -- (-5.6394,7.86554) -- (-5.61937,7.84281) -- (-5.59933,7.80064) -- (-5.5793,7.72948) -- (-5.55927,7.6884) -- (-5.53923,7.65043) -- (-5.5192,7.57377) -- (-5.49917,7.5951) -- (-5.47913,7.56354) -- (-5.4591,7.56867) -- (-5.43907,7.49359) -- (-5.41903,7.49715) -- (-5.399,7.41511);
\draw[very thick,color2] (-5.399,7.41511) -- (-5.37896,7.35414) -- (-5.35893,7.3275) -- (-5.3389,7.28672) -- (-5.31886,7.17799) -- (-5.29883,7.10622) -- (-5.2788,7.09024) -- (-5.25876,7.10931) -- (-5.23873,7.09413) -- (-5.2187,7.04489) -- (-5.19866,7.02635) -- (-5.17863,6.95261) -- (-5.1586,6.92652) -- (-5.13856,6.84774) -- (-5.11853,6.80777) -- (-5.0985,6.76454);
\draw[very thick,color3] (-5.0985,6.76454) -- (-5.07846,6.74795) -- (-5.05843,6.69978) -- (-5.0384,6.69455) -- (-5.01836,6.64922) -- (-4.99833,6.63342) -- (-4.9783,6.61591) -- (-4.95826,6.52377) -- (-4.93823,6.48604) -- (-4.9182,6.44841) -- (-4.89816,6.38787) -- (-4.87813,6.35508) -- (-4.8581,6.27606) -- (-4.83806,6.25498) -- (-4.81803,6.23242) -- (-4.798,6.20381);
\draw[very thick,color4] (-4.798,6.20381) -- (-4.77796,6.23678) -- (-4.75793,6.20839) -- (-4.7379,6.17192) -- (-4.71786,6.11297) -- (-4.69783,6.08378) -- (-4.6778,6.01897) -- (-4.65776,6.01812) -- (-4.63773,5.96239) -- (-4.6177,5.93004) -- (-4.59766,5.94964) -- (-4.57763,5.94491) -- (-4.5576,5.91365) -- (-4.53756,5.91466) -- (-4.51753,5.87451) -- (-4.4975,5.85868);
\draw[very thick,color5] (-4.4975,5.85868) -- (-4.47746,5.82066) -- (-4.45743,5.7567) -- (-4.4374,5.73131) -- (-4.41736,5.72018) -- (-4.39733,5.67249) -- (-4.3773,5.60399) -- (-4.35726,5.55244) -- (-4.33723,5.44901) -- (-4.3172,5.3973) -- (-4.29716,5.33289) -- (-4.27713,5.35695) -- (-4.2571,5.30679) -- (-4.23706,5.22946) -- (-4.21703,5.22151) -- (-4.19699,5.18363);
\draw[very thick,color6] (-4.19699,5.18363) -- (-4.17696,5.15235) -- (-4.15693,5.12518) -- (-4.13689,5.09866) -- (-4.11686,5.05567) -- (-4.09683,5.05069) -- (-4.07679,5.03314) -- (-4.05676,4.98662) -- (-4.03673,4.94975) -- (-4.01669,4.89128) -- (-3.99666,4.86821) -- (-3.97663,4.85809) -- (-3.95659,4.84525) -- (-3.93656,4.83121) -- (-3.91653,4.79601) -- (-3.89649,4.80936);
\draw[very thick,color7] (-3.89649,4.80936) -- (-3.87646,4.77144) -- (-3.85643,4.74057) -- (-3.83639,4.69951) -- (-3.81636,4.67067) -- (-3.79633,4.63287) -- (-3.77629,4.65974) -- (-3.75626,4.64019) -- (-3.73623,4.56091) -- (-3.71619,4.51817) -- (-3.69616,4.44808) -- (-3.67613,4.44397) -- (-3.65609,4.45356) -- (-3.63606,4.41087) -- (-3.61603,4.39878) -- (-3.59599,4.36322);
\draw[very thick,color8] (-3.59599,4.36322) -- (-3.57596,4.34549) -- (-3.55593,4.36521) -- (-3.53589,4.32522) -- (-3.51586,4.26064) -- (-3.49583,4.25222) -- (-3.47579,4.23789) -- (-3.45576,4.22792) -- (-3.43573,4.22777) -- (-3.41569,4.17892) -- (-3.39566,4.09432) -- (-3.37563,4.09617) -- (-3.35559,4.0566) -- (-3.33556,3.99486) -- (-3.31553,3.93512) -- (-3.29549,3.94124);
\draw[very thick,color9] (-3.29549,3.94124) -- (-3.27546,3.92008) -- (-3.25543,3.90246) -- (-3.23539,3.90036) -- (-3.21536,3.85474) -- (-3.19533,3.79701) -- (-3.17529,3.74782) -- (-3.15526,3.69217) -- (-3.13523,3.66034) -- (-3.11519,3.61186) -- (-3.09516,3.59035) -- (-3.07513,3.55425) -- (-3.05509,3.52993) -- (-3.03506,3.52644) -- (-3.01503,3.544) -- (-2.99499,3.56529);
\draw[very thick,color10] (-2.99499,3.56529) -- (-2.97496,3.54507) -- (-2.95492,3.52773) -- (-2.93489,3.49004) -- (-2.91486,3.49569) -- (-2.89482,3.51584) -- (-2.87479,3.47514) -- (-2.85476,3.47342) -- (-2.83472,3.4405) -- (-2.81469,3.41246) -- (-2.79466,3.39477) -- (-2.77462,3.36061) -- (-2.75459,3.36357) -- (-2.73456,3.29854) -- (-2.71452,3.25721) -- (-2.69449,3.23278);
\draw[very thick,color11] (-2.69449,3.23278) -- (-2.67446,3.18239) -- (-2.65442,3.17255) -- (-2.63439,3.10958) -- (-2.61436,3.09209) -- (-2.59432,3.03238) -- (-2.57429,3.01029) -- (-2.55426,3.00692) -- (-2.53422,3.05139) -- (-2.51419,3.06288) -- (-2.49416,3.0892) -- (-2.47412,3.07092) -- (-2.45409,3.11077) -- (-2.43406,3.08289) -- (-2.41402,3.05506) -- (-2.39399,2.99843);
\draw[very thick,color12] (-2.39399,2.99843) -- (-2.37396,2.98533) -- (-2.35392,2.99583) -- (-2.33389,2.95816) -- (-2.31386,2.92851) -- (-2.29382,2.89664) -- (-2.27379,2.86897) -- (-2.25376,2.83435) -- (-2.23372,2.77874) -- (-2.21369,2.80139) -- (-2.19366,2.72851) -- (-2.17362,2.68649) -- (-2.15359,2.68113) -- (-2.13356,2.69463) -- (-2.11352,2.67316) -- (-2.09349,2.64986);
\draw[very thick,color13] (-2.09349,2.64986) -- (-2.07346,2.63629) -- (-2.05342,2.61406) -- (-2.03339,2.62434) -- (-2.01336,2.59579) -- (-1.99332,2.55346) -- (-1.97329,2.52635) -- (-1.95326,2.51577) -- (-1.93322,2.53734) -- (-1.91319,2.56885) -- (-1.89316,2.54301) -- (-1.87312,2.48744) -- (-1.85309,2.43514) -- (-1.83306,2.48312) -- (-1.81302,2.45846) -- (-1.79299,2.45856);
\draw[very thick,color14] (-1.79299,2.45856) -- (-1.77295,2.49987) -- (-1.75292,2.46673) -- (-1.73289,2.44791) -- (-1.71285,2.41844) -- (-1.69282,2.37489) -- (-1.67279,2.3858) -- (-1.65275,2.40393) -- (-1.63272,2.33841) -- (-1.61269,2.35497) -- (-1.59265,2.33665) -- (-1.57262,2.33051) -- (-1.55259,2.32483) -- (-1.53255,2.27661) -- (-1.51252,2.25749) -- (-1.49249,2.21945);
\draw[very thick,color15] (-1.49249,2.21945) -- (-1.47245,2.26439) -- (-1.45242,2.31604) -- (-1.43239,2.30711) -- (-1.41235,2.26256) -- (-1.39232,2.28497) -- (-1.37229,2.26879) -- (-1.35225,2.3077) -- (-1.33222,2.35211) -- (-1.31219,2.38723) -- (-1.29215,2.36309) -- (-1.27212,2.32234) -- (-1.25209,2.29188) -- (-1.23205,2.27806) -- (-1.21202,2.24108) -- (-1.19199,2.26477);
\draw[very thick,color16] (-1.19199,2.26477) -- (-1.17195,2.27281) -- (-1.15192,2.26112) -- (-1.13189,2.23929) -- (-1.11185,2.24762) -- (-1.09182,2.27643) -- (-1.07179,2.21103) -- (-1.05175,2.20821) -- (-1.03172,2.19033) -- (-1.01169,2.16028) -- (-0.99165,2.14226) -- (-0.97162,2.1381) -- (-0.95159,2.18317) -- (-0.93155,2.17606) -- (-0.91152,2.15536) -- (-0.89149,2.11253);
\draw[very thick,color17] (-0.89149,2.11253) -- (-0.87145,2.12726) -- (-0.85142,2.09855) -- (-0.83139,2.08853) -- (-0.81135,2.10217) -- (-0.79132,2.0969) -- (-0.77129,2.07937) -- (-0.75125,2.06831) -- (-0.73122,2.08785) -- (-0.71119,2.08109) -- (-0.69115,2.08196) -- (-0.67112,2.08799) -- (-0.65109,2.07254) -- (-0.63105,2.07624) -- (-0.61102,2.06283) -- (-0.59098,2.08971);
\draw[very thick,color18] (-0.59098,2.08971) -- (-0.57095,2.09826) -- (-0.55092,2.04355) -- (-0.53088,2.03314) -- (-0.51085,2.06031) -- (-0.49082,2.04962) -- (-0.47078,2.03332) -- (-0.45075,2.05755) -- (-0.43072,2.02263) -- (-0.41068,2.02102) -- (-0.39065,2.03443) -- (-0.37062,2.05511) -- (-0.35058,2.02213) -- (-0.33055,1.98392) -- (-0.31052,2.0242) -- (-0.29048,1.99947);
\draw[very thick,color19] (-0.29048,1.99947) -- (-0.27045,1.99486) -- (-0.25042,2.06186) -- (-0.23038,2.04567) -- (-0.21035,1.98079) -- (-0.19032,2.05859) -- (-0.17028,2.08476) -- (-0.15025,2.09206) -- (-0.13022,2.16784) -- (-0.11018,2.16153) -- (-0.09015,2.19857) -- (-0.07012,2.19446) -- (-0.05008,2.18246) -- (-0.03005,2.19659) -- (-0.01002,2.21775) -- (0.01002,2.24743);
\draw[very thick,color20] (0.01002,2.24743) -- (0.03005,2.27167) -- (0.05008,2.24758) -- (0.07012,2.23591) -- (0.09015,2.28171) -- (0.11018,2.28907) -- (0.13022,2.28191) -- (0.15025,2.31039) -- (0.17028,2.33991) -- (0.19032,2.36583) -- (0.21035,2.33937) -- (0.23038,2.31813) -- (0.25042,2.32963) -- (0.27045,2.35348) -- (0.29048,2.30941) -- (0.31052,2.2873);
\draw[very thick,color21] (0.31052,2.2873) -- (0.33055,2.27216) -- (0.35058,2.29247) -- (0.37062,2.25335) -- (0.39065,2.32239) -- (0.41068,2.31617) -- (0.43072,2.32524) -- (0.45075,2.37985) -- (0.47078,2.38822) -- (0.49082,2.40014) -- (0.51085,2.38576) -- (0.53088,2.39015) -- (0.55092,2.35146) -- (0.57095,2.34147) -- (0.59098,2.33507) -- (0.61102,2.29991);
\draw[very thick,color22] (0.61102,2.29991) -- (0.63105,2.32216) -- (0.65109,2.32847) -- (0.67112,2.26938) -- (0.69115,2.28669) -- (0.71119,2.25531) -- (0.73122,2.26744) -- (0.75125,2.24037) -- (0.77129,2.2266) -- (0.79132,2.23533) -- (0.81135,2.28714) -- (0.83139,2.24047) -- (0.85142,2.22793) -- (0.87145,2.21601) -- (0.89149,2.24517) -- (0.91152,2.23609);
\draw[very thick,color23] (0.91152,2.23609) -- (0.93155,2.24616) -- (0.95159,2.28219) -- (0.97162,2.30171) -- (0.99165,2.28761) -- (1.01169,2.27359) -- (1.03172,2.26481) -- (1.05175,2.2684) -- (1.07179,2.24352) -- (1.09182,2.24213) -- (1.11185,2.25889) -- (1.13189,2.24602) -- (1.15192,2.23339) -- (1.17195,2.24288) -- (1.19199,2.267) -- (1.21202,2.23037);
\draw[very thick,color24] (1.21202,2.23037) -- (1.23205,2.20478) -- (1.25209,2.24419) -- (1.27212,2.24609) -- (1.29215,2.21775) -- (1.31219,2.2248) -- (1.33222,2.27339) -- (1.35225,2.25903) -- (1.37229,2.23556) -- (1.39232,2.23295) -- (1.41235,2.28283) -- (1.43239,2.26835) -- (1.45242,2.28805) -- (1.47245,2.32109) -- (1.49249,2.34288) -- (1.51252,2.33734);
\draw[very thick,color25] (1.51252,2.33734) -- (1.53255,2.36031) -- (1.55259,2.36948) -- (1.57262,2.397) -- (1.59265,2.41244) -- (1.61269,2.42087) -- (1.63272,2.37643) -- (1.65275,2.40048) -- (1.67279,2.40292) -- (1.69282,2.35024) -- (1.71285,2.35641) -- (1.73289,2.37241) -- (1.75292,2.37672) -- (1.77295,2.31569) -- (1.79299,2.30475) -- (1.81302,2.28766);
\draw[very thick,color26] (1.81302,2.28766) -- (1.83306,2.28956) -- (1.85309,2.23585) -- (1.87312,2.2565) -- (1.89316,2.28424) -- (1.91319,2.31297) -- (1.93322,2.32376) -- (1.95326,2.33347) -- (1.97329,2.37463) -- (1.99332,2.39975) -- (2.01336,2.40018) -- (2.03339,2.42125) -- (2.05342,2.45349) -- (2.07346,2.4998) -- (2.09349,2.52498) -- (2.11352,2.51474);
\draw[very thick,color27] (2.11352,2.51474) -- (2.13356,2.51346) -- (2.15359,2.53267) -- (2.17362,2.55437) -- (2.19366,2.59616) -- (2.21369,2.55588) -- (2.23372,2.5497) -- (2.25376,2.53188) -- (2.27379,2.57766) -- (2.29382,2.61422) -- (2.31386,2.63823) -- (2.33389,2.67563) -- (2.35392,2.67403) -- (2.37396,2.7037) -- (2.39399,2.72023) -- (2.41402,2.73781);
\draw[very thick,color28] (2.41402,2.73781) -- (2.43406,2.7494) -- (2.45409,2.79158) -- (2.47412,2.83647) -- (2.49416,2.81086) -- (2.51419,2.81161) -- (2.53422,2.82994) -- (2.55426,2.86219) -- (2.57429,2.83294) -- (2.59432,2.82402) -- (2.61436,2.83305) -- (2.63439,2.90022) -- (2.65442,2.893) -- (2.67446,2.8998) -- (2.69449,2.91711) -- (2.71452,2.93255);
\draw[very thick,color29] (2.71452,2.93255) -- (2.73456,2.95545) -- (2.75459,2.97325) -- (2.77462,2.98674) -- (2.79466,3.01374) -- (2.81469,3.04051) -- (2.83472,3.07015) -- (2.85476,3.10038) -- (2.87479,3.08655) -- (2.89482,3.11123) -- (2.91486,3.13532) -- (2.93489,3.17716) -- (2.95492,3.21618) -- (2.97496,3.27917) -- (2.99499,3.27555) -- (3.01503,3.29126);
\draw[very thick,color30] (3.01503,3.29126) -- (3.03506,3.31698) -- (3.05509,3.31904) -- (3.07513,3.33177) -- (3.09516,3.34204) -- (3.11519,3.34967) -- (3.13523,3.43504) -- (3.15526,3.45327) -- (3.17529,3.51523) -- (3.19533,3.51124) -- (3.21536,3.53983) -- (3.23539,3.54281) -- (3.25543,3.57363) -- (3.27546,3.64173) -- (3.29549,3.71688) -- (3.31553,3.75949);
\draw[very thick,color31] (3.31553,3.75949) -- (3.33556,3.7919) -- (3.35559,3.81167) -- (3.37563,3.84248) -- (3.39566,3.90093) -- (3.41569,3.87485) -- (3.43573,3.88689) -- (3.45576,3.88068) -- (3.47579,3.93069) -- (3.49583,3.91742) -- (3.51586,3.96326) -- (3.53589,3.95309) -- (3.55593,3.94594) -- (3.57596,4.01176) -- (3.59599,4.06345) -- (3.61603,4.06112);
\draw[very thick,color32] (3.61603,4.06112) -- (3.63606,4.03597) -- (3.65609,4.03426) -- (3.67613,4.07612) -- (3.69616,4.10048) -- (3.71619,4.09951) -- (3.73623,4.14065) -- (3.75626,4.20501) -- (3.77629,4.19874) -- (3.79633,4.22259) -- (3.81636,4.22642) -- (3.83639,4.28399) -- (3.85643,4.31362) -- (3.87646,4.32192) -- (3.89649,4.30287) -- (3.91653,4.35054);
\draw[very thick,color33] (3.91653,4.35054) -- (3.93656,4.37053) -- (3.95659,4.40259) -- (3.97663,4.4258) -- (3.99666,4.46571) -- (4.01669,4.44563) -- (4.03673,4.45238) -- (4.05676,4.49202) -- (4.07679,4.57292) -- (4.09683,4.61112) -- (4.11686,4.63832) -- (4.13689,4.64987) -- (4.15693,4.66108) -- (4.17696,4.68543) -- (4.19699,4.69404) -- (4.21703,4.72889);
\draw[very thick,color34] (4.21703,4.72889) -- (4.23706,4.76064) -- (4.2571,4.84805) -- (4.27713,4.87608) -- (4.29716,4.93796) -- (4.3172,4.95656) -- (4.33723,5.01413) -- (4.35726,5.11306) -- (4.3773,5.12648) -- (4.39733,5.1241) -- (4.41736,5.18488) -- (4.4374,5.21706) -- (4.45743,5.24056) -- (4.47746,5.2842) -- (4.4975,5.32345) -- (4.51753,5.38936);
\draw[very thick,color35] (4.51753,5.38936) -- (4.53756,5.43176) -- (4.5576,5.44645) -- (4.57763,5.44657) -- (4.59766,5.43023) -- (4.6177,5.43317) -- (4.63773,5.49811) -- (4.65776,5.49124) -- (4.6778,5.52714) -- (4.69783,5.59606) -- (4.71786,5.64649) -- (4.7379,5.72315) -- (4.75793,5.77691) -- (4.77796,5.85367) -- (4.798,5.86972) -- (4.81803,5.87918);
\draw[very thick,color36] (4.81803,5.87918) -- (4.83806,5.96736) -- (4.8581,6.00951) -- (4.87813,6.04451) -- (4.89816,6.06124) -- (4.9182,6.13933) -- (4.93823,6.18543) -- (4.95826,6.23187) -- (4.9783,6.24614) -- (4.99833,6.28149) -- (5.01836,6.30267) -- (5.0384,6.33346) -- (5.05843,6.37635) -- (5.07846,6.39593) -- (5.0985,6.4067) -- (5.11853,6.46387);
\draw[very thick,color37] (5.11853,6.46387) -- (5.13856,6.47019) -- (5.1586,6.54496) -- (5.17863,6.62294) -- (5.19866,6.61822) -- (5.2187,6.69878) -- (5.23873,6.71036) -- (5.25876,6.78255) -- (5.2788,6.80116) -- (5.29883,6.85801) -- (5.31886,6.8638) -- (5.3389,6.9177) -- (5.35893,6.95584) -- (5.37896,7.03639) -- (5.399,7.09301) -- (5.41903,7.10317);
\draw[very thick,color38] (5.41903,7.10317) -- (5.43907,7.14812) -- (5.4591,7.16528) -- (5.47913,7.2072) -- (5.49917,7.2873) -- (5.5192,7.36771) -- (5.53923,7.40805) -- (5.55927,7.42111) -- (5.5793,7.45991) -- (5.59933,7.55521) -- (5.61937,7.58748) -- (5.6394,7.58287) -- (5.65943,7.58133) -- (5.67947,7.58621) -- (5.6995,7.65585) -- (5.71953,7.68515);
\draw[very thick,color39] (5.71953,7.68515) -- (5.73957,7.70351) -- (5.7596,7.75332) -- (5.77963,7.82037) -- (5.79967,7.8557) -- (5.8197,7.87303) -- (5.83973,7.91951) -- (5.85977,7.98307) -- (5.8798,7.97695) -- (5.89983,7.97906) -- (5.91987,8.07755) -- (5.9399,8.13122) -- (5.95993,8.18286) -- (5.97997,8.18519) -- (6,8.2);
\draw[very thick] (5.61937,7.37889) -- (5.61937,9.84164);
\fill[very thick] (5.69725,9.65742) -- (5.61937,9.84164) -- (5.54148,9.65742);
\draw[very thick] (5.61937,9.84164) -- (5.61937,7.37889);
\fill[very thick] (5.54148,7.56311) -- (5.61937,7.37889) -- (5.69725,7.56311);
\draw (6.9,9.10281) node {$|Rt| + o(|t|)$};
\draw[very thick] (-5.19866,6.972) -- (-5.19866,8.56731);
\fill[very thick] (-5.12078,8.3831) -- (-5.19866,8.56731) -- (-5.27655,8.3831);
\draw[very thick] (-5.19866,8.56731) -- (-5.19866,6.972);
\fill[very thick] (-5.27655,7.15621) -- (-5.19866,6.972) -- (-5.12078,7.15621);
\draw (-4.0,8.40778) node {$|Lt| + o(|t|)$};
\draw[very thick,color20] (-6,1.6) -- (-5.97997,1.59605) -- (-5.95993,1.61769) -- (-5.9399,1.61933) -- (-5.91987,1.59204) -- (-5.89983,1.61858) -- (-5.8798,1.64536) -- (-5.85977,1.65959) -- (-5.83973,1.64024) -- (-5.8197,1.62892) -- (-5.79967,1.62417) -- (-5.77963,1.62618) -- (-5.7596,1.65627) -- (-5.73957,1.63268) -- (-5.71953,1.6203) -- (-5.6995,1.61991) -- (-5.67947,1.61013) -- (-5.65943,1.60151) -- (-5.6394,1.57661) -- (-5.61937,1.57788) -- (-5.59933,1.57288) -- (-5.5793,1.5764) -- (-5.55927,1.59243) -- (-5.53923,1.58806) -- (-5.5192,1.58617) -- (-5.49917,1.5909) -- (-5.47913,1.58343) -- (-5.4591,1.58703) -- (-5.43907,1.5578) -- (-5.41903,1.54407) -- (-5.399,1.5537) -- (-5.37896,1.55787) -- (-5.35893,1.57241) -- (-5.3389,1.55042) -- (-5.31886,1.54228) -- (-5.29883,1.54194) -- (-5.2788,1.54131) -- (-5.25876,1.53857) -- (-5.23873,1.56347) -- (-5.2187,1.55624) -- (-5.19866,1.55149) -- (-5.17863,1.56079) -- (-5.1586,1.56928) -- (-5.13856,1.57188) -- (-5.11853,1.60012) -- (-5.0985,1.60937) -- (-5.07846,1.60498) -- (-5.05843,1.58842) -- (-5.0384,1.60897) -- (-5.01836,1.59804) -- (-4.99833,1.60434) -- (-4.9783,1.59512) -- (-4.95826,1.63034) -- (-4.93823,1.64166) -- (-4.9182,1.61096) -- (-4.89816,1.61525) -- (-4.87813,1.59142) -- (-4.8581,1.58178) -- (-4.83806,1.59532) -- (-4.81803,1.57331) -- (-4.798,1.57897) -- (-4.77796,1.57772) -- (-4.75793,1.59039) -- (-4.7379,1.57381) -- (-4.71786,1.58426) -- (-4.69783,1.57804) -- (-4.6778,1.59527) -- (-4.65776,1.59557) -- (-4.63773,1.60616) -- (-4.6177,1.62802) -- (-4.59766,1.64527) -- (-4.57763,1.64327) -- (-4.5576,1.65365) -- (-4.53756,1.65194) -- (-4.51753,1.6574) -- (-4.4975,1.68286) -- (-4.47746,1.66609) -- (-4.45743,1.64417) -- (-4.4374,1.65063) -- (-4.41736,1.6394) -- (-4.39733,1.65855) -- (-4.3773,1.67101) -- (-4.35726,1.67935) -- (-4.33723,1.67669) -- (-4.3172,1.66657) -- (-4.29716,1.64965) -- (-4.27713,1.6386) -- (-4.2571,1.63651) -- (-4.23706,1.61891) -- (-4.21703,1.63488) -- (-4.19699,1.64404) -- (-4.17696,1.62033) -- (-4.15693,1.57377) -- (-4.13689,1.59197) -- (-4.11686,1.5709) -- (-4.09683,1.52213) -- (-4.07679,1.49501) -- (-4.05676,1.49983) -- (-4.03673,1.52385) -- (-4.01669,1.54025) -- (-3.99666,1.56553) -- (-3.97663,1.59554) -- (-3.95659,1.62647) -- (-3.93656,1.60932) -- (-3.91653,1.60541) -- (-3.89649,1.59434) -- (-3.87646,1.59496) -- (-3.85643,1.58873) -- (-3.83639,1.59298) -- (-3.81636,1.62353) -- (-3.79633,1.61072) -- (-3.77629,1.62257) -- (-3.75626,1.60534) -- (-3.73623,1.58304) -- (-3.71619,1.60002) -- (-3.69616,1.59728) -- (-3.67613,1.5981) -- (-3.65609,1.62211) -- (-3.63606,1.59882) -- (-3.61603,1.59969) -- (-3.59599,1.62397) -- (-3.57596,1.6057) -- (-3.55593,1.60954) -- (-3.53589,1.62457) -- (-3.51586,1.63932) -- (-3.49583,1.64949) -- (-3.47579,1.66454) -- (-3.45576,1.67101) -- (-3.43573,1.68245) -- (-3.41569,1.6869) -- (-3.39566,1.66958) -- (-3.37563,1.66971) -- (-3.35559,1.66606) -- (-3.33556,1.68349) -- (-3.31553,1.69002) -- (-3.29549,1.69658) -- (-3.27546,1.69748) -- (-3.25543,1.70631) -- (-3.23539,1.69471) -- (-3.21536,1.69719) -- (-3.19533,1.68346) -- (-3.17529,1.67562) -- (-3.15526,1.65504) -- (-3.13523,1.69105) -- (-3.11519,1.69915) -- (-3.09516,1.68086) -- (-3.07513,1.67271) -- (-3.05509,1.6767) -- (-3.03506,1.6674) -- (-3.01503,1.67823) -- (-2.99499,1.68379) -- (-2.97496,1.70108) -- (-2.95492,1.65117) -- (-2.93489,1.66253) -- (-2.91486,1.66491) -- (-2.89482,1.68018) -- (-2.87479,1.66878) -- (-2.85476,1.65471) -- (-2.83472,1.63421) -- (-2.81469,1.64109) -- (-2.79466,1.64265) -- (-2.77462,1.61284) -- (-2.75459,1.60271) -- (-2.73456,1.60184) -- (-2.71452,1.58134) -- (-2.69449,1.5751) -- (-2.67446,1.57343) -- (-2.65442,1.56394) -- (-2.63439,1.53688) -- (-2.61436,1.55699) -- (-2.59432,1.56157) -- (-2.57429,1.5677) -- (-2.55426,1.5582) -- (-2.53422,1.56153) -- (-2.51419,1.55043) -- (-2.49416,1.54891) -- (-2.47412,1.55178) -- (-2.45409,1.5621) -- (-2.43406,1.55255) -- (-2.41402,1.54008) -- (-2.39399,1.56181) -- (-2.37396,1.53881) -- (-2.35392,1.54283) -- (-2.33389,1.5417) -- (-2.31386,1.55389) -- (-2.29382,1.54709) -- (-2.27379,1.53034) -- (-2.25376,1.53321) -- (-2.23372,1.5113) -- (-2.21369,1.49484) -- (-2.19366,1.49597) -- (-2.17362,1.49946) -- (-2.15359,1.47639) -- (-2.13356,1.49951) -- (-2.11352,1.50025) -- (-2.09349,1.52243) -- (-2.07346,1.54197) -- (-2.05342,1.54349) -- (-2.03339,1.53726) -- (-2.01336,1.5142) -- (-1.99332,1.53212) -- (-1.97329,1.5588) -- (-1.95326,1.56184) -- (-1.93322,1.56302) -- (-1.91319,1.54807) -- (-1.89316,1.53154) -- (-1.87312,1.53054) -- (-1.85309,1.5518) -- (-1.83306,1.54763) -- (-1.81302,1.56287) -- (-1.79299,1.56977) -- (-1.77295,1.56803) -- (-1.75292,1.55419) -- (-1.73289,1.54838) -- (-1.71285,1.52884) -- (-1.69282,1.5441) -- (-1.67279,1.5532) -- (-1.65275,1.53741) -- (-1.63272,1.5269) -- (-1.61269,1.50593) -- (-1.59265,1.50999) -- (-1.57262,1.52148) -- (-1.55259,1.50772) -- (-1.53255,1.50188) -- (-1.51252,1.50983) -- (-1.49249,1.4836) -- (-1.47245,1.48954) -- (-1.45242,1.51774) -- (-1.43239,1.54636) -- (-1.41235,1.54496) -- (-1.39232,1.54502) -- (-1.37229,1.55845) -- (-1.35225,1.57032) -- (-1.33222,1.5954) -- (-1.31219,1.59969) -- (-1.29215,1.60543) -- (-1.27212,1.61098) -- (-1.25209,1.63923) -- (-1.23205,1.62309) -- (-1.21202,1.64458) -- (-1.19199,1.64856) -- (-1.17195,1.65345) -- (-1.15192,1.63964) -- (-1.13189,1.63935) -- (-1.11185,1.62488) -- (-1.09182,1.58241) -- (-1.07179,1.58796) -- (-1.05175,1.56707) -- (-1.03172,1.56983) -- (-1.01169,1.54991) -- (-0.99165,1.54603) -- (-0.97162,1.54162) -- (-0.95159,1.51523) -- (-0.93155,1.51831) -- (-0.91152,1.51118) -- (-0.89149,1.47438) -- (-0.87145,1.50834) -- (-0.85142,1.51952) -- (-0.83139,1.52831) -- (-0.81135,1.53151) -- (-0.79132,1.5481) -- (-0.77129,1.54221) -- (-0.75125,1.55662) -- (-0.73122,1.57449) -- (-0.71119,1.5679) -- (-0.69115,1.57053) -- (-0.67112,1.57487) -- (-0.65109,1.55204) -- (-0.63105,1.56016) -- (-0.61102,1.56105) -- (-0.59098,1.58339) -- (-0.57095,1.58761) -- (-0.55092,1.5744) -- (-0.53088,1.5781) -- (-0.51085,1.57091) -- (-0.49082,1.53327) -- (-0.47078,1.53182) -- (-0.45075,1.51247) -- (-0.43072,1.53589) -- (-0.41068,1.54294) -- (-0.39065,1.55905) -- (-0.37062,1.56615) -- (-0.35058,1.56381) -- (-0.33055,1.57633) -- (-0.31052,1.55159) -- (-0.29048,1.566) -- (-0.27045,1.56471) -- (-0.25042,1.53268) -- (-0.23038,1.53148) -- (-0.21035,1.54296) -- (-0.19032,1.53632) -- (-0.17028,1.56061) -- (-0.15025,1.58293) -- (-0.13022,1.57339) -- (-0.11018,1.56142) -- (-0.09015,1.55867) -- (-0.07012,1.5518) -- (-0.05008,1.5649) -- (-0.03005,1.58396) -- (-0.01002,1.5954) -- (0.01002,1.6071) -- (0.03005,1.6063) -- (0.05008,1.60427) -- (0.07012,1.59296) -- (0.09015,1.63225) -- (0.11018,1.64713) -- (0.13022,1.65634) -- (0.15025,1.64447) -- (0.17028,1.61854) -- (0.19032,1.60579) -- (0.21035,1.59866) -- (0.23038,1.59281) -- (0.25042,1.60374) -- (0.27045,1.59739) -- (0.29048,1.60822) -- (0.31052,1.61641) -- (0.33055,1.62766) -- (0.35058,1.62538) -- (0.37062,1.63799) -- (0.39065,1.63989) -- (0.41068,1.64244) -- (0.43072,1.639) -- (0.45075,1.63625) -- (0.47078,1.63941) -- (0.49082,1.65004) -- (0.51085,1.63732) -- (0.53088,1.63171) -- (0.55092,1.63207) -- (0.57095,1.65014) -- (0.59098,1.64945) -- (0.61102,1.65926) -- (0.63105,1.67356) -- (0.65109,1.67272) -- (0.67112,1.69754) -- (0.69115,1.67957) -- (0.71119,1.65551) -- (0.73122,1.63547) -- (0.75125,1.62098) -- (0.77129,1.61081) -- (0.79132,1.60593) -- (0.81135,1.61175) -- (0.83139,1.60352) -- (0.85142,1.59428) -- (0.87145,1.60393) -- (0.89149,1.60072) -- (0.91152,1.60422) -- (0.93155,1.59681) -- (0.95159,1.57504) -- (0.97162,1.57427) -- (0.99165,1.57242) -- (1.01169,1.57876) -- (1.03172,1.57879) -- (1.05175,1.565) -- (1.07179,1.58991) -- (1.09182,1.56895) -- (1.11185,1.53755) -- (1.13189,1.5271) -- (1.15192,1.51879) -- (1.17195,1.52786) -- (1.19199,1.51871) -- (1.21202,1.51935) -- (1.23205,1.52392) -- (1.25209,1.53592) -- (1.27212,1.5089) -- (1.29215,1.51363) -- (1.31219,1.49363) -- (1.33222,1.51319) -- (1.35225,1.50095) -- (1.37229,1.49019) -- (1.39232,1.49983) -- (1.41235,1.50015) -- (1.43239,1.49928) -- (1.45242,1.51183) -- (1.47245,1.50408) -- (1.49249,1.49452) -- (1.51252,1.51243) -- (1.53255,1.50374) -- (1.55259,1.50755) -- (1.57262,1.48765) -- (1.59265,1.4883) -- (1.61269,1.484) -- (1.63272,1.49154) -- (1.65275,1.52982) -- (1.67279,1.49779) -- (1.69282,1.48228) -- (1.71285,1.47792) -- (1.73289,1.48149) -- (1.75292,1.4582) -- (1.77295,1.45904) -- (1.79299,1.4467) -- (1.81302,1.44971) -- (1.83306,1.43571) -- (1.85309,1.48461) -- (1.87312,1.48927) -- (1.89316,1.50216) -- (1.91319,1.46379) -- (1.93322,1.45167) -- (1.95326,1.45061) -- (1.97329,1.48096) -- (1.99332,1.46808) -- (2.01336,1.4758) -- (2.03339,1.46191) -- (2.05342,1.46126) -- (2.07346,1.43075) -- (2.09349,1.40076) -- (2.11352,1.39056) -- (2.13356,1.40756) -- (2.15359,1.42437) -- (2.17362,1.42338) -- (2.19366,1.40411) -- (2.21369,1.42565) -- (2.23372,1.42191) -- (2.25376,1.40879) -- (2.27379,1.40475) -- (2.29382,1.40302) -- (2.31386,1.43453) -- (2.33389,1.43619) -- (2.35392,1.42924) -- (2.37396,1.42375) -- (2.39399,1.39967) -- (2.41402,1.42332) -- (2.43406,1.4093) -- (2.45409,1.4138) -- (2.47412,1.39958) -- (2.49416,1.38893) -- (2.51419,1.35507) -- (2.53422,1.35996) -- (2.55426,1.40079) -- (2.57429,1.43387) -- (2.59432,1.44287) -- (2.61436,1.46864) -- (2.63439,1.45687) -- (2.65442,1.43918) -- (2.67446,1.4607) -- (2.69449,1.45094) -- (2.71452,1.48868) -- (2.73456,1.51328) -- (2.75459,1.49447) -- (2.77462,1.48917) -- (2.79466,1.48408) -- (2.81469,1.49806) -- (2.83472,1.49235) -- (2.85476,1.49268) -- (2.87479,1.4679) -- (2.89482,1.49661) -- (2.91486,1.51233) -- (2.93489,1.51404) -- (2.95492,1.48737) -- (2.97496,1.49105) -- (2.99499,1.54258) -- (3.01503,1.54937) -- (3.03506,1.57007) -- (3.05509,1.53285) -- (3.07513,1.52771) -- (3.09516,1.52386) -- (3.11519,1.54241) -- (3.13523,1.52553) -- (3.15526,1.54005) -- (3.17529,1.55833) -- (3.19533,1.55935) -- (3.21536,1.55582) -- (3.23539,1.56295) -- (3.25543,1.54478) -- (3.27546,1.51707) -- (3.29549,1.48812) -- (3.31553,1.49136) -- (3.33556,1.48682) -- (3.35559,1.48485) -- (3.37563,1.47565) -- (3.39566,1.47435) -- (3.41569,1.5064) -- (3.43573,1.50084) -- (3.45576,1.48513) -- (3.47579,1.46439) -- (3.49583,1.4485) -- (3.51586,1.45863) -- (3.53589,1.45528) -- (3.55593,1.44907) -- (3.57596,1.446) -- (3.59599,1.42212) -- (3.61603,1.4078) -- (3.63606,1.40214) -- (3.65609,1.39637) -- (3.67613,1.40198) -- (3.69616,1.41826) -- (3.71619,1.40776) -- (3.73623,1.41413) -- (3.75626,1.42154) -- (3.77629,1.41203) -- (3.79633,1.42217) -- (3.81636,1.43939) -- (3.83639,1.41226) -- (3.85643,1.42027) -- (3.87646,1.42799) -- (3.89649,1.43398) -- (3.91653,1.40862) -- (3.93656,1.42664) -- (3.95659,1.425) -- (3.97663,1.41198) -- (3.99666,1.38632) -- (4.01669,1.39491) -- (4.03673,1.39326) -- (4.05676,1.37136) -- (4.07679,1.40091) -- (4.09683,1.38121) -- (4.11686,1.39419) -- (4.13689,1.37926) -- (4.15693,1.37771) -- (4.17696,1.39087) -- (4.19699,1.3882) -- (4.21703,1.39921) -- (4.23706,1.40133) -- (4.2571,1.4287) -- (4.27713,1.44249) -- (4.29716,1.45217) -- (4.3172,1.44122) -- (4.33723,1.43577) -- (4.35726,1.44101) -- (4.3773,1.47158) -- (4.39733,1.49825) -- (4.41736,1.50207) -- (4.4374,1.52259) -- (4.45743,1.52566) -- (4.47746,1.52997) -- (4.4975,1.53156) -- (4.51753,1.5269) -- (4.53756,1.53614) -- (4.5576,1.58911) -- (4.57763,1.58379) -- (4.59766,1.60292) -- (4.6177,1.61732) -- (4.63773,1.61714) -- (4.65776,1.62927) -- (4.6778,1.62064) -- (4.69783,1.62203) -- (4.71786,1.64568) -- (4.7379,1.67101) -- (4.75793,1.66876) -- (4.77796,1.6639) -- (4.798,1.63951) -- (4.81803,1.65083) -- (4.83806,1.63981) -- (4.8581,1.62374) -- (4.87813,1.62622) -- (4.89816,1.62423) -- (4.9182,1.59839) -- (4.93823,1.61742) -- (4.95826,1.58737) -- (4.9783,1.55842) -- (4.99833,1.57378) -- (5.01836,1.56756) -- (5.0384,1.53731) -- (5.05843,1.55426) -- (5.07846,1.56835) -- (5.0985,1.56375) -- (5.11853,1.56105) -- (5.13856,1.56294) -- (5.1586,1.57552) -- (5.17863,1.57166) -- (5.19866,1.5512) -- (5.2187,1.54835) -- (5.23873,1.53848) -- (5.25876,1.50981) -- (5.2788,1.50086) -- (5.29883,1.48264) -- (5.31886,1.48446) -- (5.3389,1.50477) -- (5.35893,1.51273) -- (5.37896,1.56016) -- (5.399,1.56629) -- (5.41903,1.56732) -- (5.43907,1.55037) -- (5.4591,1.56382) -- (5.47913,1.56852) -- (5.49917,1.5391) -- (5.5192,1.52714) -- (5.53923,1.53748) -- (5.55927,1.52883) -- (5.5793,1.53526) -- (5.59933,1.53823) -- (5.61937,1.57252) -- (5.6394,1.54575) -- (5.65943,1.54199) -- (5.67947,1.51838) -- (5.6995,1.50282) -- (5.71953,1.53611) -- (5.73957,1.55133) -- (5.7596,1.56067) -- (5.77963,1.5587) -- (5.79967,1.55834) -- (5.8197,1.59215) -- (5.83973,1.5729) -- (5.85977,1.59375) -- (5.8798,1.61113) -- (5.89983,1.59373) -- (5.91987,1.59623) -- (5.9399,1.58271) -- (5.95993,1.58237) -- (5.97997,1.59627) -- (6,1.6);
\draw[very thick,color20] (-6,1.28) -- (-5.97997,1.29287) -- (-5.95993,1.30064) -- (-5.9399,1.27756) -- (-5.91987,1.28625) -- (-5.89983,1.27331) -- (-5.8798,1.24364) -- (-5.85977,1.24113) -- (-5.83973,1.23672) -- (-5.8197,1.25911) -- (-5.79967,1.27041) -- (-5.77963,1.27972) -- (-5.7596,1.28067) -- (-5.73957,1.29032) -- (-5.71953,1.28375) -- (-5.6995,1.29552) -- (-5.67947,1.2909) -- (-5.65943,1.28945) -- (-5.6394,1.29259) -- (-5.61937,1.28544) -- (-5.59933,1.31622) -- (-5.5793,1.31809) -- (-5.55927,1.31351) -- (-5.53923,1.30366) -- (-5.5192,1.29691) -- (-5.49917,1.29651) -- (-5.47913,1.30222) -- (-5.4591,1.28694) -- (-5.43907,1.28244) -- (-5.41903,1.30149) -- (-5.399,1.3047) -- (-5.37896,1.30481) -- (-5.35893,1.3008) -- (-5.3389,1.29848) -- (-5.31886,1.30002) -- (-5.29883,1.31439) -- (-5.2788,1.32799) -- (-5.25876,1.32192) -- (-5.23873,1.31256) -- (-5.2187,1.31741) -- (-5.19866,1.31129) -- (-5.17863,1.32112) -- (-5.1586,1.33216) -- (-5.13856,1.3239) -- (-5.11853,1.30179) -- (-5.0985,1.28752) -- (-5.07846,1.28653) -- (-5.05843,1.27444) -- (-5.0384,1.2779) -- (-5.01836,1.2802) -- (-4.99833,1.28073) -- (-4.9783,1.27928) -- (-4.95826,1.27224) -- (-4.93823,1.27857) -- (-4.9182,1.259) -- (-4.89816,1.26397) -- (-4.87813,1.28791) -- (-4.8581,1.3011) -- (-4.83806,1.30093) -- (-4.81803,1.29774) -- (-4.798,1.30149) -- (-4.77796,1.2998) -- (-4.75793,1.31646) -- (-4.7379,1.3101) -- (-4.71786,1.30774) -- (-4.69783,1.29518) -- (-4.6778,1.30097) -- (-4.65776,1.28449) -- (-4.63773,1.29292) -- (-4.6177,1.29836) -- (-4.59766,1.28507) -- (-4.57763,1.28926) -- (-4.5576,1.28654) -- (-4.53756,1.28094) -- (-4.51753,1.26739) -- (-4.4975,1.25114) -- (-4.47746,1.23697) -- (-4.45743,1.22075) -- (-4.4374,1.22239) -- (-4.41736,1.21324) -- (-4.39733,1.23627) -- (-4.3773,1.24096) -- (-4.35726,1.25354) -- (-4.33723,1.24713) -- (-4.3172,1.26381) -- (-4.29716,1.25973) -- (-4.27713,1.27035) -- (-4.2571,1.2742) -- (-4.23706,1.28165) -- (-4.21703,1.26988) -- (-4.19699,1.26057) -- (-4.17696,1.27067) -- (-4.15693,1.27563) -- (-4.13689,1.26984) -- (-4.11686,1.27623) -- (-4.09683,1.27744) -- (-4.07679,1.2717) -- (-4.05676,1.29288) -- (-4.03673,1.26935) -- (-4.01669,1.26679) -- (-3.99666,1.27605) -- (-3.97663,1.28054) -- (-3.95659,1.3008) -- (-3.93656,1.30656) -- (-3.91653,1.31144) -- (-3.89649,1.30454) -- (-3.87646,1.32084) -- (-3.85643,1.3141) -- (-3.83639,1.31008) -- (-3.81636,1.30613) -- (-3.79633,1.31237) -- (-3.77629,1.30593) -- (-3.75626,1.30497) -- (-3.73623,1.29943) -- (-3.71619,1.28141) -- (-3.69616,1.27467) -- (-3.67613,1.29595) -- (-3.65609,1.29182) -- (-3.63606,1.29353) -- (-3.61603,1.31986) -- (-3.59599,1.31133) -- (-3.57596,1.31817) -- (-3.55593,1.33004) -- (-3.53589,1.31954) -- (-3.51586,1.33483) -- (-3.49583,1.34317) -- (-3.47579,1.32997) -- (-3.45576,1.32997) -- (-3.43573,1.31678) -- (-3.41569,1.34494) -- (-3.39566,1.36557) -- (-3.37563,1.36431) -- (-3.35559,1.35595) -- (-3.33556,1.35928) -- (-3.31553,1.34629) -- (-3.29549,1.34277) -- (-3.27546,1.33039) -- (-3.25543,1.32701) -- (-3.23539,1.33058) -- (-3.21536,1.33316) -- (-3.19533,1.33977) -- (-3.17529,1.33365) -- (-3.15526,1.34182) -- (-3.13523,1.3418) -- (-3.11519,1.34444) -- (-3.09516,1.35873) -- (-3.07513,1.35787) -- (-3.05509,1.34675) -- (-3.03506,1.35269) -- (-3.01503,1.34097) -- (-2.99499,1.3409) -- (-2.97496,1.33944) -- (-2.95492,1.31709) -- (-2.93489,1.30201) -- (-2.91486,1.2924) -- (-2.89482,1.29591) -- (-2.87479,1.30511) -- (-2.85476,1.30561) -- (-2.83472,1.32909) -- (-2.81469,1.33674) -- (-2.79466,1.32016) -- (-2.77462,1.32612) -- (-2.75459,1.31528) -- (-2.73456,1.30684) -- (-2.71452,1.30366) -- (-2.69449,1.30104) -- (-2.67446,1.30433) -- (-2.65442,1.31191) -- (-2.63439,1.32289) -- (-2.61436,1.31661) -- (-2.59432,1.31713) -- (-2.57429,1.3287) -- (-2.55426,1.31681) -- (-2.53422,1.32665) -- (-2.51419,1.33352) -- (-2.49416,1.32914) -- (-2.47412,1.34089) -- (-2.45409,1.34424) -- (-2.43406,1.35057) -- (-2.41402,1.36582) -- (-2.39399,1.36355) -- (-2.37396,1.3507) -- (-2.35392,1.34501) -- (-2.33389,1.33295) -- (-2.31386,1.34253) -- (-2.29382,1.33783) -- (-2.27379,1.3325) -- (-2.25376,1.32529) -- (-2.23372,1.33598) -- (-2.21369,1.33824) -- (-2.19366,1.34523) -- (-2.17362,1.34658) -- (-2.15359,1.33801) -- (-2.13356,1.32779) -- (-2.11352,1.33935) -- (-2.09349,1.33553) -- (-2.07346,1.34155) -- (-2.05342,1.32894) -- (-2.03339,1.32515) -- (-2.01336,1.31875) -- (-1.99332,1.30945) -- (-1.97329,1.31483) -- (-1.95326,1.32316) -- (-1.93322,1.31987) -- (-1.91319,1.34062) -- (-1.89316,1.33931) -- (-1.87312,1.3219) -- (-1.85309,1.32654) -- (-1.83306,1.31265) -- (-1.81302,1.30829) -- (-1.79299,1.31066) -- (-1.77295,1.32197) -- (-1.75292,1.32702) -- (-1.73289,1.31894) -- (-1.71285,1.3314) -- (-1.69282,1.33317) -- (-1.67279,1.34538) -- (-1.65275,1.35765) -- (-1.63272,1.35652) -- (-1.61269,1.34789) -- (-1.59265,1.35391) -- (-1.57262,1.35341) -- (-1.55259,1.35146) -- (-1.53255,1.35172) -- (-1.51252,1.34189) -- (-1.49249,1.33054) -- (-1.47245,1.32439) -- (-1.45242,1.32531) -- (-1.43239,1.32146) -- (-1.41235,1.32725) -- (-1.39232,1.33407) -- (-1.37229,1.33758) -- (-1.35225,1.32641) -- (-1.33222,1.31081) -- (-1.31219,1.30049) -- (-1.29215,1.28829) -- (-1.27212,1.29662) -- (-1.25209,1.30449) -- (-1.23205,1.28742) -- (-1.21202,1.28319) -- (-1.19199,1.28174) -- (-1.17195,1.2729) -- (-1.15192,1.27002) -- (-1.13189,1.26158) -- (-1.11185,1.25761) -- (-1.09182,1.25805) -- (-1.07179,1.26205) -- (-1.05175,1.25428) -- (-1.03172,1.26213) -- (-1.01169,1.2539) -- (-0.99165,1.25081) -- (-0.97162,1.24932) -- (-0.95159,1.24054) -- (-0.93155,1.246) -- (-0.91152,1.24001) -- (-0.89149,1.23132) -- (-0.87145,1.24926) -- (-0.85142,1.24715) -- (-0.83139,1.24358) -- (-0.81135,1.22095) -- (-0.79132,1.22047) -- (-0.77129,1.23716) -- (-0.75125,1.23437) -- (-0.73122,1.23212) -- (-0.71119,1.24093) -- (-0.69115,1.25044) -- (-0.67112,1.26298) -- (-0.65109,1.27039) -- (-0.63105,1.26821) -- (-0.61102,1.26141) -- (-0.59098,1.26774) -- (-0.57095,1.2735) -- (-0.55092,1.27893) -- (-0.53088,1.2724) -- (-0.51085,1.26785) -- (-0.49082,1.28393) -- (-0.47078,1.28024) -- (-0.45075,1.28673) -- (-0.43072,1.28699) -- (-0.41068,1.27001) -- (-0.39065,1.27616) -- (-0.37062,1.26591) -- (-0.35058,1.28283) -- (-0.33055,1.27911) -- (-0.31052,1.27283) -- (-0.29048,1.27118) -- (-0.27045,1.271) -- (-0.25042,1.26715) -- (-0.23038,1.26403) -- (-0.21035,1.27528) -- (-0.19032,1.27705) -- (-0.17028,1.28484) -- (-0.15025,1.28581) -- (-0.13022,1.29207) -- (-0.11018,1.28548) -- (-0.09015,1.3012) -- (-0.07012,1.29181) -- (-0.05008,1.27422) -- (-0.03005,1.26078) -- (-0.01002,1.25124) -- (0.01002,1.24904) -- (0.03005,1.26696) -- (0.05008,1.25484) -- (0.07012,1.2626) -- (0.09015,1.25353) -- (0.11018,1.26778) -- (0.13022,1.27386) -- (0.15025,1.29278) -- (0.17028,1.28993) -- (0.19032,1.29785) -- (0.21035,1.30635) -- (0.23038,1.30164) -- (0.25042,1.30043) -- (0.27045,1.29375) -- (0.29048,1.28564) -- (0.31052,1.27943) -- (0.33055,1.2676) -- (0.35058,1.27633) -- (0.37062,1.27537) -- (0.39065,1.26636) -- (0.41068,1.26691) -- (0.43072,1.2702) -- (0.45075,1.26689) -- (0.47078,1.27769) -- (0.49082,1.27521) -- (0.51085,1.27669) -- (0.53088,1.2989) -- (0.55092,1.29288) -- (0.57095,1.29295) -- (0.59098,1.29558) -- (0.61102,1.28261) -- (0.63105,1.27826) -- (0.65109,1.28625) -- (0.67112,1.30251) -- (0.69115,1.29511) -- (0.71119,1.29962) -- (0.73122,1.29637) -- (0.75125,1.29159) -- (0.77129,1.27913) -- (0.79132,1.2832) -- (0.81135,1.26196) -- (0.83139,1.26886) -- (0.85142,1.2715) -- (0.87145,1.27479) -- (0.89149,1.2728) -- (0.91152,1.25986) -- (0.93155,1.24454) -- (0.95159,1.2465) -- (0.97162,1.25248) -- (0.99165,1.2548) -- (1.01169,1.24603) -- (1.03172,1.25575) -- (1.05175,1.27988) -- (1.07179,1.2757) -- (1.09182,1.26616) -- (1.11185,1.26266) -- (1.13189,1.2813) -- (1.15192,1.27324) -- (1.17195,1.26863) -- (1.19199,1.26738) -- (1.21202,1.2648) -- (1.23205,1.27224) -- (1.25209,1.268) -- (1.27212,1.25624) -- (1.29215,1.2586) -- (1.31219,1.25965) -- (1.33222,1.28072) -- (1.35225,1.29342) -- (1.37229,1.31188) -- (1.39232,1.31226) -- (1.41235,1.31634) -- (1.43239,1.32108) -- (1.45242,1.32086) -- (1.47245,1.30427) -- (1.49249,1.31013) -- (1.51252,1.31222) -- (1.53255,1.3289) -- (1.55259,1.33948) -- (1.57262,1.33371) -- (1.59265,1.33685) -- (1.61269,1.32515) -- (1.63272,1.33685) -- (1.65275,1.33446) -- (1.67279,1.32045) -- (1.69282,1.29806) -- (1.71285,1.30625) -- (1.73289,1.31238) -- (1.75292,1.30282) -- (1.77295,1.3264) -- (1.79299,1.32) -- (1.81302,1.33589) -- (1.83306,1.32802) -- (1.85309,1.33004) -- (1.87312,1.32375) -- (1.89316,1.34461) -- (1.91319,1.35388) -- (1.93322,1.35564) -- (1.95326,1.35862) -- (1.97329,1.35918) -- (1.99332,1.36017) -- (2.01336,1.34528) -- (2.03339,1.34904) -- (2.05342,1.36232) -- (2.07346,1.35406) -- (2.09349,1.33987) -- (2.11352,1.32489) -- (2.13356,1.31466) -- (2.15359,1.32447) -- (2.17362,1.32851) -- (2.19366,1.31438) -- (2.21369,1.32868) -- (2.23372,1.32459) -- (2.25376,1.33064) -- (2.27379,1.3266) -- (2.29382,1.31549) -- (2.31386,1.31672) -- (2.33389,1.31245) -- (2.35392,1.31471) -- (2.37396,1.315) -- (2.39399,1.30269) -- (2.41402,1.30728) -- (2.43406,1.30276) -- (2.45409,1.30779) -- (2.47412,1.31683) -- (2.49416,1.3214) -- (2.51419,1.33042) -- (2.53422,1.34731) -- (2.55426,1.34329) -- (2.57429,1.33595) -- (2.59432,1.32468) -- (2.61436,1.33469) -- (2.63439,1.32506) -- (2.65442,1.33118) -- (2.67446,1.34527) -- (2.69449,1.33568) -- (2.71452,1.34983) -- (2.73456,1.33872) -- (2.75459,1.34557) -- (2.77462,1.34504) -- (2.79466,1.32867) -- (2.81469,1.32762) -- (2.83472,1.34281) -- (2.85476,1.34017) -- (2.87479,1.32705) -- (2.89482,1.33626) -- (2.91486,1.34536) -- (2.93489,1.33321) -- (2.95492,1.33393) -- (2.97496,1.32003) -- (2.99499,1.30495) -- (3.01503,1.31216) -- (3.03506,1.31958) -- (3.05509,1.33518) -- (3.07513,1.34236) -- (3.09516,1.33958) -- (3.11519,1.35029) -- (3.13523,1.34052) -- (3.15526,1.33557) -- (3.17529,1.33624) -- (3.19533,1.331) -- (3.21536,1.32876) -- (3.23539,1.31982) -- (3.25543,1.32908) -- (3.27546,1.34372) -- (3.29549,1.35456) -- (3.31553,1.37301) -- (3.33556,1.38183) -- (3.35559,1.38891) -- (3.37563,1.37401) -- (3.39566,1.37461) -- (3.41569,1.35856) -- (3.43573,1.36877) -- (3.45576,1.36988) -- (3.47579,1.36761) -- (3.49583,1.36233) -- (3.51586,1.35446) -- (3.53589,1.35261) -- (3.55593,1.34863) -- (3.57596,1.35146) -- (3.59599,1.33757) -- (3.61603,1.33257) -- (3.63606,1.3474) -- (3.65609,1.32656) -- (3.67613,1.32158) -- (3.69616,1.30842) -- (3.71619,1.31231) -- (3.73623,1.31984) -- (3.75626,1.31574) -- (3.77629,1.30823) -- (3.79633,1.30558) -- (3.81636,1.31501) -- (3.83639,1.30702) -- (3.85643,1.30418) -- (3.87646,1.3153) -- (3.89649,1.30439) -- (3.91653,1.29113) -- (3.93656,1.2987) -- (3.95659,1.31214) -- (3.97663,1.3198) -- (3.99666,1.34339) -- (4.01669,1.33233) -- (4.03673,1.32575) -- (4.05676,1.32959) -- (4.07679,1.30599) -- (4.09683,1.30109) -- (4.11686,1.32223) -- (4.13689,1.33486) -- (4.15693,1.32378) -- (4.17696,1.34584) -- (4.19699,1.36063) -- (4.21703,1.36253) -- (4.23706,1.35608) -- (4.2571,1.36265) -- (4.27713,1.37645) -- (4.29716,1.37649) -- (4.3172,1.36721) -- (4.33723,1.37186) -- (4.35726,1.37521) -- (4.3773,1.35882) -- (4.39733,1.34394) -- (4.41736,1.3332) -- (4.4374,1.34057) -- (4.45743,1.32808) -- (4.47746,1.32536) -- (4.4975,1.32777) -- (4.51753,1.3172) -- (4.53756,1.30662) -- (4.5576,1.29781) -- (4.57763,1.29499) -- (4.59766,1.28523) -- (4.6177,1.30407) -- (4.63773,1.30911) -- (4.65776,1.3196) -- (4.6778,1.3088) -- (4.69783,1.2983) -- (4.71786,1.28577) -- (4.7379,1.27627) -- (4.75793,1.28325) -- (4.77796,1.29524) -- (4.798,1.30655) -- (4.81803,1.31526) -- (4.83806,1.29352) -- (4.8581,1.28919) -- (4.87813,1.29326) -- (4.89816,1.3009) -- (4.9182,1.29899) -- (4.93823,1.30266) -- (4.95826,1.30161) -- (4.9783,1.29954) -- (4.99833,1.3051) -- (5.01836,1.29664) -- (5.0384,1.29052) -- (5.05843,1.29406) -- (5.07846,1.29701) -- (5.0985,1.2978) -- (5.11853,1.30639) -- (5.13856,1.30097) -- (5.1586,1.30363) -- (5.17863,1.31509) -- (5.19866,1.30779) -- (5.2187,1.304) -- (5.23873,1.3172) -- (5.25876,1.31373) -- (5.2788,1.32049) -- (5.29883,1.31171) -- (5.31886,1.30488) -- (5.3389,1.29237) -- (5.35893,1.27903) -- (5.37896,1.29122) -- (5.399,1.29055) -- (5.41903,1.28416) -- (5.43907,1.29414) -- (5.4591,1.29663) -- (5.47913,1.30135) -- (5.49917,1.30274) -- (5.5192,1.31098) -- (5.53923,1.29668) -- (5.55927,1.28201) -- (5.5793,1.27836) -- (5.59933,1.28014) -- (5.61937,1.28108) -- (5.6394,1.27485) -- (5.65943,1.28035) -- (5.67947,1.284) -- (5.6995,1.28362) -- (5.71953,1.28288) -- (5.73957,1.29615) -- (5.7596,1.29379) -- (5.77963,1.28133) -- (5.79967,1.27077) -- (5.8197,1.28165) -- (5.83973,1.27962) -- (5.85977,1.28304) -- (5.8798,1.28752) -- (5.89983,1.28792) -- (5.91987,1.28096) -- (5.9399,1.28048) -- (5.95993,1.28777) -- (5.97997,1.27901) -- (6,1.28);
\draw[very thick,color20] (-6,1.024) -- (-5.97997,1.02425) -- (-5.95993,1.0166) -- (-5.9399,1.01478) -- (-5.91987,1.01723) -- (-5.89983,1.01759) -- (-5.8798,1.01254) -- (-5.85977,1.02052) -- (-5.83973,1.01683) -- (-5.8197,1.02188) -- (-5.79967,1.02516) -- (-5.77963,1.02537) -- (-5.7596,1.03367) -- (-5.73957,1.0484) -- (-5.71953,1.05377) -- (-5.6995,1.05642) -- (-5.67947,1.05742) -- (-5.65943,1.05748) -- (-5.6394,1.04832) -- (-5.61937,1.05285) -- (-5.59933,1.04744) -- (-5.5793,1.03236) -- (-5.55927,1.0328) -- (-5.53923,1.03039) -- (-5.5192,1.02137) -- (-5.49917,1.02631) -- (-5.47913,1.02754) -- (-5.4591,1.03412) -- (-5.43907,1.03167) -- (-5.41903,1.02961) -- (-5.399,1.03137) -- (-5.37896,1.03699) -- (-5.35893,1.03796) -- (-5.3389,1.04798) -- (-5.31886,1.04546) -- (-5.29883,1.0433) -- (-5.2788,1.03901) -- (-5.25876,1.03379) -- (-5.23873,1.02638) -- (-5.2187,1.01756) -- (-5.19866,1.01544) -- (-5.17863,1.01841) -- (-5.1586,1.02808) -- (-5.13856,1.0279) -- (-5.11853,1.01769) -- (-5.0985,1.02284) -- (-5.07846,1.01794) -- (-5.05843,1.02266) -- (-5.0384,1.02387) -- (-5.01836,1.02076) -- (-4.99833,1.01858) -- (-4.9783,1.01538) -- (-4.95826,1.01946) -- (-4.93823,1.01506) -- (-4.9182,1.01342) -- (-4.89816,1.00989) -- (-4.87813,1.00633) -- (-4.8581,1.01118) -- (-4.83806,1.01874) -- (-4.81803,1.01678) -- (-4.798,1.01791) -- (-4.77796,1.02391) -- (-4.75793,1.02871) -- (-4.7379,1.02561) -- (-4.71786,1.03061) -- (-4.69783,1.03107) -- (-4.6778,1.02322) -- (-4.65776,1.02091) -- (-4.63773,1.01521) -- (-4.6177,1.01876) -- (-4.59766,1.02342) -- (-4.57763,1.02924) -- (-4.5576,1.02778) -- (-4.53756,1.02448) -- (-4.51753,1.02274) -- (-4.4975,1.02301) -- (-4.47746,1.01887) -- (-4.45743,1.02108) -- (-4.4374,1.02676) -- (-4.41736,1.01602) -- (-4.39733,1.02134) -- (-4.3773,1.02661) -- (-4.35726,1.01891) -- (-4.33723,1.04476) -- (-4.3172,1.0496) -- (-4.29716,1.05107) -- (-4.27713,1.04112) -- (-4.2571,1.04192) -- (-4.23706,1.04189) -- (-4.21703,1.04476) -- (-4.19699,1.0414) -- (-4.17696,1.0347) -- (-4.15693,1.02771) -- (-4.13689,1.02901) -- (-4.11686,1.0242) -- (-4.09683,1.02575) -- (-4.07679,1.0356) -- (-4.05676,1.02529) -- (-4.03673,1.02353) -- (-4.01669,1.03669) -- (-3.99666,1.03914) -- (-3.97663,1.04952) -- (-3.95659,1.04992) -- (-3.93656,1.05898) -- (-3.91653,1.06459) -- (-3.89649,1.07061) -- (-3.87646,1.06267) -- (-3.85643,1.07027) -- (-3.83639,1.06972) -- (-3.81636,1.06602) -- (-3.79633,1.07019) -- (-3.77629,1.06579) -- (-3.75626,1.05798) -- (-3.73623,1.05793) -- (-3.71619,1.06364) -- (-3.69616,1.06072) -- (-3.67613,1.06389) -- (-3.65609,1.07171) -- (-3.63606,1.07056) -- (-3.61603,1.06899) -- (-3.59599,1.06376) -- (-3.57596,1.05946) -- (-3.55593,1.05807) -- (-3.53589,1.04206) -- (-3.51586,1.04277) -- (-3.49583,1.05346) -- (-3.47579,1.05348) -- (-3.45576,1.05309) -- (-3.43573,1.04832) -- (-3.41569,1.05174) -- (-3.39566,1.04919) -- (-3.37563,1.06002) -- (-3.35559,1.06219) -- (-3.33556,1.06498) -- (-3.31553,1.06642) -- (-3.29549,1.06312) -- (-3.27546,1.04669) -- (-3.25543,1.04343) -- (-3.23539,1.04732) -- (-3.21536,1.035) -- (-3.19533,1.03747) -- (-3.17529,1.03979) -- (-3.15526,1.043) -- (-3.13523,1.04375) -- (-3.11519,1.04483) -- (-3.09516,1.04213) -- (-3.07513,1.04884) -- (-3.05509,1.03989) -- (-3.03506,1.03254) -- (-3.01503,1.02629) -- (-2.99499,1.02059) -- (-2.97496,1.02482) -- (-2.95492,1.02306) -- (-2.93489,1.02815) -- (-2.91486,1.02) -- (-2.89482,1.01721) -- (-2.87479,1.01235) -- (-2.85476,1.0128) -- (-2.83472,1.01414) -- (-2.81469,1.01558) -- (-2.79466,1.01156) -- (-2.77462,1.01941) -- (-2.75459,1.01734) -- (-2.73456,1.02229) -- (-2.71452,1.03261) -- (-2.69449,1.0405) -- (-2.67446,1.03213) -- (-2.65442,1.04259) -- (-2.63439,1.04101) -- (-2.61436,1.04476) -- (-2.59432,1.04497) -- (-2.57429,1.04445) -- (-2.55426,1.0445) -- (-2.53422,1.04719) -- (-2.51419,1.05187) -- (-2.49416,1.04548) -- (-2.47412,1.03462) -- (-2.45409,1.03146) -- (-2.43406,1.02292) -- (-2.41402,1.01696) -- (-2.39399,1.02397) -- (-2.37396,1.02743) -- (-2.35392,1.02237) -- (-2.33389,1.01824) -- (-2.31386,1.01462) -- (-2.29382,1.01173) -- (-2.27379,1.01027) -- (-2.25376,1.0109) -- (-2.23372,1.01659) -- (-2.21369,1.01499) -- (-2.19366,1.00368) -- (-2.17362,1.00396) -- (-2.15359,1.00291) -- (-2.13356,0.99987) -- (-2.11352,1.00496) -- (-2.09349,0.99332) -- (-2.07346,0.98664) -- (-2.05342,0.98203) -- (-2.03339,0.99202) -- (-2.01336,0.98656) -- (-1.99332,0.98431) -- (-1.97329,0.98725) -- (-1.95326,0.98813) -- (-1.93322,0.97501) -- (-1.91319,0.97612) -- (-1.89316,0.97345) -- (-1.87312,0.9763) -- (-1.85309,0.98215) -- (-1.83306,0.98376) -- (-1.81302,0.97976) -- (-1.79299,0.96525) -- (-1.77295,0.96734) -- (-1.75292,0.9713) -- (-1.73289,0.97358) -- (-1.71285,0.96422) -- (-1.69282,0.96048) -- (-1.67279,0.95074) -- (-1.65275,0.9524) -- (-1.63272,0.94859) -- (-1.61269,0.95141) -- (-1.59265,0.94863) -- (-1.57262,0.94099) -- (-1.55259,0.93382) -- (-1.53255,0.93888) -- (-1.51252,0.94373) -- (-1.49249,0.94212) -- (-1.47245,0.93437) -- (-1.45242,0.93018) -- (-1.43239,0.93396) -- (-1.41235,0.93234) -- (-1.39232,0.92812) -- (-1.37229,0.93486) -- (-1.35225,0.9375) -- (-1.33222,0.93313) -- (-1.31219,0.92488) -- (-1.29215,0.93575) -- (-1.27212,0.94063) -- (-1.25209,0.93627) -- (-1.23205,0.93883) -- (-1.21202,0.93829) -- (-1.19199,0.93054) -- (-1.17195,0.93146) -- (-1.15192,0.93006) -- (-1.13189,0.93256) -- (-1.11185,0.9282) -- (-1.09182,0.93157) -- (-1.07179,0.93401) -- (-1.05175,0.93921) -- (-1.03172,0.93667) -- (-1.01169,0.94602) -- (-0.99165,0.94626) -- (-0.97162,0.9609) -- (-0.95159,0.96372) -- (-0.93155,0.96499) -- (-0.91152,0.96147) -- (-0.89149,0.969) -- (-0.87145,0.98125) -- (-0.85142,0.98527) -- (-0.83139,0.98443) -- (-0.81135,0.98572) -- (-0.79132,0.99531) -- (-0.77129,0.99343) -- (-0.75125,0.99433) -- (-0.73122,0.99156) -- (-0.71119,0.9959) -- (-0.69115,0.99864) -- (-0.67112,1.0013) -- (-0.65109,1.00322) -- (-0.63105,1.00182) -- (-0.61102,1.00451) -- (-0.59098,1.00309) -- (-0.57095,0.99368) -- (-0.55092,0.99916) -- (-0.53088,0.9939) -- (-0.51085,0.9997) -- (-0.49082,1.00211) -- (-0.47078,1.00693) -- (-0.45075,1.00628) -- (-0.43072,0.99427) -- (-0.41068,0.99346) -- (-0.39065,0.98468) -- (-0.37062,0.99188) -- (-0.35058,0.99567) -- (-0.33055,0.98451) -- (-0.31052,0.98881) -- (-0.29048,0.98879) -- (-0.27045,0.97424) -- (-0.25042,0.97075) -- (-0.23038,0.96807) -- (-0.21035,0.97107) -- (-0.19032,0.97248) -- (-0.17028,0.96096) -- (-0.15025,0.96759) -- (-0.13022,0.96424) -- (-0.11018,0.96759) -- (-0.09015,0.96353) -- (-0.07012,0.96908) -- (-0.05008,0.96973) -- (-0.03005,0.96392) -- (-0.01002,0.95756) -- (0.01002,0.96257) -- (0.03005,0.96662) -- (0.05008,0.96462) -- (0.07012,0.96905) -- (0.09015,0.97849) -- (0.11018,0.97822) -- (0.13022,0.97093) -- (0.15025,0.97925) -- (0.17028,0.97668) -- (0.19032,0.9763) -- (0.21035,0.96811) -- (0.23038,0.97231) -- (0.25042,0.97513) -- (0.27045,0.97205) -- (0.29048,0.97486) -- (0.31052,0.97339) -- (0.33055,0.9703) -- (0.35058,0.96127) -- (0.37062,0.96813) -- (0.39065,0.97003) -- (0.41068,0.9812) -- (0.43072,0.98927) -- (0.45075,0.98739) -- (0.47078,0.99191) -- (0.49082,0.98728) -- (0.51085,0.9887) -- (0.53088,0.99952) -- (0.55092,1.00149) -- (0.57095,1.00466) -- (0.59098,0.99906) -- (0.61102,0.99799) -- (0.63105,0.99726) -- (0.65109,1.00115) -- (0.67112,0.99632) -- (0.69115,0.99261) -- (0.71119,1.00476) -- (0.73122,1.0156) -- (0.75125,1.02171) -- (0.77129,1.01888) -- (0.79132,1.01465) -- (0.81135,1.01326) -- (0.83139,1.02179) -- (0.85142,1.02698) -- (0.87145,1.03168) -- (0.89149,1.03511) -- (0.91152,1.04229) -- (0.93155,1.04068) -- (0.95159,1.04436) -- (0.97162,1.03472) -- (0.99165,1.02737) -- (1.01169,1.0248) -- (1.03172,1.02853) -- (1.05175,1.02619) -- (1.07179,1.03071) -- (1.09182,1.0345) -- (1.11185,1.03941) -- (1.13189,1.03666) -- (1.15192,1.04182) -- (1.17195,1.03996) -- (1.19199,1.04202) -- (1.21202,1.02719) -- (1.23205,1.03069) -- (1.25209,1.03049) -- (1.27212,1.03471) -- (1.29215,1.03389) -- (1.31219,1.03788) -- (1.33222,1.04208) -- (1.35225,1.03747) -- (1.37229,1.03577) -- (1.39232,1.02197) -- (1.41235,1.02271) -- (1.43239,1.02131) -- (1.45242,1.02856) -- (1.47245,1.03024) -- (1.49249,1.0281) -- (1.51252,1.0201) -- (1.53255,1.02436) -- (1.55259,1.02225) -- (1.57262,1.02206) -- (1.59265,1.02059) -- (1.61269,1.01689) -- (1.63272,1.0193) -- (1.65275,1.02659) -- (1.67279,1.02235) -- (1.69282,1.02308) -- (1.71285,1.02579) -- (1.73289,1.02329) -- (1.75292,1.02954) -- (1.77295,1.03319) -- (1.79299,1.03382) -- (1.81302,1.0328) -- (1.83306,1.02878) -- (1.85309,1.02233) -- (1.87312,1.02646) -- (1.89316,1.02448) -- (1.91319,1.02811) -- (1.93322,1.02082) -- (1.95326,1.01786) -- (1.97329,1.02907) -- (1.99332,1.03567) -- (2.01336,1.03632) -- (2.03339,1.04232) -- (2.05342,1.0453) -- (2.07346,1.05108) -- (2.09349,1.04834) -- (2.11352,1.0347) -- (2.13356,1.03198) -- (2.15359,1.03172) -- (2.17362,1.03101) -- (2.19366,1.03795) -- (2.21369,1.03365) -- (2.23372,1.03481) -- (2.25376,1.0273) -- (2.27379,1.03346) -- (2.29382,1.02614) -- (2.31386,1.03485) -- (2.33389,1.03917) -- (2.35392,1.03061) -- (2.37396,1.03461) -- (2.39399,1.0453) -- (2.41402,1.0438) -- (2.43406,1.04838) -- (2.45409,1.04787) -- (2.47412,1.04975) -- (2.49416,1.0545) -- (2.51419,1.0641) -- (2.53422,1.07897) -- (2.55426,1.07025) -- (2.57429,1.06401) -- (2.59432,1.06229) -- (2.61436,1.06373) -- (2.63439,1.05924) -- (2.65442,1.06693) -- (2.67446,1.0591) -- (2.69449,1.04831) -- (2.71452,1.04949) -- (2.73456,1.03807) -- (2.75459,1.04056) -- (2.77462,1.03975) -- (2.79466,1.02913) -- (2.81469,1.02545) -- (2.83472,1.02772) -- (2.85476,1.03397) -- (2.87479,1.03903) -- (2.89482,1.03568) -- (2.91486,1.03516) -- (2.93489,1.02876) -- (2.95492,1.04086) -- (2.97496,1.03803) -- (2.99499,1.04274) -- (3.01503,1.04878) -- (3.03506,1.04273) -- (3.05509,1.04592) -- (3.07513,1.05128) -- (3.09516,1.05932) -- (3.11519,1.0633) -- (3.13523,1.07386) -- (3.15526,1.08013) -- (3.17529,1.07549) -- (3.19533,1.07805) -- (3.21536,1.07007) -- (3.23539,1.05709) -- (3.25543,1.0677) -- (3.27546,1.06808) -- (3.29549,1.06547) -- (3.31553,1.0663) -- (3.33556,1.07035) -- (3.35559,1.06055) -- (3.37563,1.06687) -- (3.39566,1.06772) -- (3.41569,1.0696) -- (3.43573,1.07429) -- (3.45576,1.07494) -- (3.47579,1.06964) -- (3.49583,1.06293) -- (3.51586,1.0713) -- (3.53589,1.07265) -- (3.55593,1.06923) -- (3.57596,1.06428) -- (3.59599,1.06713) -- (3.61603,1.07523) -- (3.63606,1.07855) -- (3.65609,1.07705) -- (3.67613,1.07402) -- (3.69616,1.08656) -- (3.71619,1.06872) -- (3.73623,1.06398) -- (3.75626,1.06115) -- (3.77629,1.05394) -- (3.79633,1.05395) -- (3.81636,1.06187) -- (3.83639,1.06274) -- (3.85643,1.05217) -- (3.87646,1.04282) -- (3.89649,1.0411) -- (3.91653,1.04486) -- (3.93656,1.04962) -- (3.95659,1.044) -- (3.97663,1.04732) -- (3.99666,1.04299) -- (4.01669,1.03013) -- (4.03673,1.0328) -- (4.05676,1.0311) -- (4.07679,1.03775) -- (4.09683,1.02942) -- (4.11686,1.03068) -- (4.13689,1.03098) -- (4.15693,1.02687) -- (4.17696,1.01831) -- (4.19699,1.02163) -- (4.21703,1.02086) -- (4.23706,1.02989) -- (4.2571,1.02405) -- (4.27713,1.02979) -- (4.29716,1.0165) -- (4.3172,1.02271) -- (4.33723,1.01818) -- (4.35726,1.01927) -- (4.3773,1.02175) -- (4.39733,1.02375) -- (4.41736,1.0176) -- (4.4374,1.02134) -- (4.45743,1.0244) -- (4.47746,1.02449) -- (4.4975,1.02594) -- (4.51753,1.01999) -- (4.53756,1.01922) -- (4.5576,1.01915) -- (4.57763,1.00995) -- (4.59766,1.00713) -- (4.6177,1.01159) -- (4.63773,1.01096) -- (4.65776,1.01132) -- (4.6778,1.00385) -- (4.69783,1.00939) -- (4.71786,1.00566) -- (4.7379,1.00381) -- (4.75793,0.99643) -- (4.77796,0.99898) -- (4.798,0.99819) -- (4.81803,0.9917) -- (4.83806,0.99729) -- (4.8581,0.99786) -- (4.87813,0.9967) -- (4.89816,1.00341) -- (4.9182,1.00103) -- (4.93823,0.99672) -- (4.95826,1.00947) -- (4.9783,1.01026) -- (4.99833,1.01737) -- (5.01836,1.02249) -- (5.0384,1.01294) -- (5.05843,1.01143) -- (5.07846,1.01184) -- (5.0985,1.0083) -- (5.11853,1.01009) -- (5.13856,1.01737) -- (5.1586,1.01398) -- (5.17863,1.01383) -- (5.19866,1.01324) -- (5.2187,1.01368) -- (5.23873,1.01051) -- (5.25876,1.01511) -- (5.2788,1.00645) -- (5.29883,1.00124) -- (5.31886,0.99432) -- (5.3389,0.99595) -- (5.35893,1.00122) -- (5.37896,1.00734) -- (5.399,1.01452) -- (5.41903,1.00695) -- (5.43907,1.00684) -- (5.4591,1.01227) -- (5.47913,1.01161) -- (5.49917,1.01529) -- (5.5192,1.01946) -- (5.53923,1.01894) -- (5.55927,1.0153) -- (5.5793,1.01259) -- (5.59933,1.02121) -- (5.61937,1.02225) -- (5.6394,1.01916) -- (5.65943,1.01501) -- (5.67947,1.02125) -- (5.6995,1.01427) -- (5.71953,1.01751) -- (5.73957,1.03053) -- (5.7596,1.0306) -- (5.77963,1.02396) -- (5.79967,1.01297) -- (5.8197,1.0181) -- (5.83973,1.01119) -- (5.85977,1.01297) -- (5.8798,1.02404) -- (5.89983,1.02666) -- (5.91987,1.0255) -- (5.9399,1.02452) -- (5.95993,1.02975) -- (5.97997,1.02584) -- (6,1.024);
\draw[very thick,color20] (-6,0.8192) -- (-5.97997,0.82268) -- (-5.95993,0.82735) -- (-5.9399,0.8256) -- (-5.91987,0.82966) -- (-5.89983,0.83059) -- (-5.8798,0.82512) -- (-5.85977,0.82568) -- (-5.83973,0.82589) -- (-5.8197,0.82539) -- (-5.79967,0.82586) -- (-5.77963,0.83185) -- (-5.7596,0.83145) -- (-5.73957,0.83333) -- (-5.71953,0.83908) -- (-5.6995,0.83718) -- (-5.67947,0.83102) -- (-5.65943,0.82637) -- (-5.6394,0.82102) -- (-5.61937,0.8245) -- (-5.59933,0.83009) -- (-5.5793,0.82921) -- (-5.55927,0.83518) -- (-5.53923,0.83352) -- (-5.5192,0.83604) -- (-5.49917,0.83776) -- (-5.47913,0.8348) -- (-5.4591,0.83401) -- (-5.43907,0.83671) -- (-5.41903,0.83151) -- (-5.399,0.83106) -- (-5.37896,0.82793) -- (-5.35893,0.82479) -- (-5.3389,0.82697) -- (-5.31886,0.8234) -- (-5.29883,0.828) -- (-5.2788,0.82907) -- (-5.25876,0.82653) -- (-5.23873,0.82158) -- (-5.2187,0.8242) -- (-5.19866,0.82537) -- (-5.17863,0.82132) -- (-5.1586,0.8232) -- (-5.13856,0.82196) -- (-5.11853,0.82779) -- (-5.0985,0.82977) -- (-5.07846,0.82672) -- (-5.05843,0.82631) -- (-5.0384,0.83163) -- (-5.01836,0.83594) -- (-4.99833,0.83412) -- (-4.9783,0.82852) -- (-4.95826,0.83249) -- (-4.93823,0.82957) -- (-4.9182,0.83701) -- (-4.89816,0.83227) -- (-4.87813,0.83054) -- (-4.8581,0.83627) -- (-4.83806,0.83697) -- (-4.81803,0.84067) -- (-4.798,0.8449) -- (-4.77796,0.83726) -- (-4.75793,0.83419) -- (-4.7379,0.83651) -- (-4.71786,0.83801) -- (-4.69783,0.83578) -- (-4.6778,0.83174) -- (-4.65776,0.83213) -- (-4.63773,0.83478) -- (-4.6177,0.83702) -- (-4.59766,0.83258) -- (-4.57763,0.8303) -- (-4.5576,0.8341) -- (-4.53756,0.8375) -- (-4.51753,0.83875) -- (-4.4975,0.83674) -- (-4.47746,0.83959) -- (-4.45743,0.83827) -- (-4.4374,0.83126) -- (-4.41736,0.82549) -- (-4.39733,0.81817) -- (-4.3773,0.81881) -- (-4.35726,0.82252) -- (-4.33723,0.82448) -- (-4.3172,0.82589) -- (-4.29716,0.82218) -- (-4.27713,0.82461) -- (-4.2571,0.82066) -- (-4.23706,0.81829) -- (-4.21703,0.82078) -- (-4.19699,0.82262) -- (-4.17696,0.81792) -- (-4.15693,0.81762) -- (-4.13689,0.81633) -- (-4.11686,0.81549) -- (-4.09683,0.81297) -- (-4.07679,0.81139) -- (-4.05676,0.8105) -- (-4.03673,0.81481) -- (-4.01669,0.81984) -- (-3.99666,0.8199) -- (-3.97663,0.82158) -- (-3.95659,0.82409) -- (-3.93656,0.82144) -- (-3.91653,0.82446) -- (-3.89649,0.82508) -- (-3.87646,0.8202) -- (-3.85643,0.82123) -- (-3.83639,0.82194) -- (-3.81636,0.82006) -- (-3.79633,0.81629) -- (-3.77629,0.81308) -- (-3.75626,0.81055) -- (-3.73623,0.82143) -- (-3.71619,0.8173) -- (-3.69616,0.81629) -- (-3.67613,0.81733) -- (-3.65609,0.82102) -- (-3.63606,0.81754) -- (-3.61603,0.81146) -- (-3.59599,0.81104) -- (-3.57596,0.80407) -- (-3.55593,0.79847) -- (-3.53589,0.80292) -- (-3.51586,0.8039) -- (-3.49583,0.81008) -- (-3.47579,0.80595) -- (-3.45576,0.80484) -- (-3.43573,0.80698) -- (-3.41569,0.81174) -- (-3.39566,0.81304) -- (-3.37563,0.81239) -- (-3.35559,0.80846) -- (-3.33556,0.8107) -- (-3.31553,0.8048) -- (-3.29549,0.80764) -- (-3.27546,0.80886) -- (-3.25543,0.81071) -- (-3.23539,0.81132) -- (-3.21536,0.81843) -- (-3.19533,0.82345) -- (-3.17529,0.82934) -- (-3.15526,0.82571) -- (-3.13523,0.82794) -- (-3.11519,0.82386) -- (-3.09516,0.8244) -- (-3.07513,0.82498) -- (-3.05509,0.82626) -- (-3.03506,0.82872) -- (-3.01503,0.83144) -- (-2.99499,0.83202) -- (-2.97496,0.83456) -- (-2.95492,0.83111) -- (-2.93489,0.83353) -- (-2.91486,0.83918) -- (-2.89482,0.83582) -- (-2.87479,0.83904) -- (-2.85476,0.83688) -- (-2.83472,0.83942) -- (-2.81469,0.83585) -- (-2.79466,0.83902) -- (-2.77462,0.83712) -- (-2.75459,0.84082) -- (-2.73456,0.84145) -- (-2.71452,0.84157) -- (-2.69449,0.84331) -- (-2.67446,0.8405) -- (-2.65442,0.83729) -- (-2.63439,0.83676) -- (-2.61436,0.83754) -- (-2.59432,0.83689) -- (-2.57429,0.83628) -- (-2.55426,0.83261) -- (-2.53422,0.835) -- (-2.51419,0.83545) -- (-2.49416,0.83345) -- (-2.47412,0.83413) -- (-2.45409,0.83676) -- (-2.43406,0.83696) -- (-2.41402,0.83895) -- (-2.39399,0.84262) -- (-2.37396,0.84556) -- (-2.35392,0.84534) -- (-2.33389,0.83599) -- (-2.31386,0.83791) -- (-2.29382,0.83189) -- (-2.27379,0.83089) -- (-2.25376,0.83) -- (-2.23372,0.83369) -- (-2.21369,0.83499) -- (-2.19366,0.83332) -- (-2.17362,0.8326) -- (-2.15359,0.83491) -- (-2.13356,0.82941) -- (-2.11352,0.83639) -- (-2.09349,0.83304) -- (-2.07346,0.82943) -- (-2.05342,0.82541) -- (-2.03339,0.83337) -- (-2.01336,0.82922) -- (-1.99332,0.82937) -- (-1.97329,0.82411) -- (-1.95326,0.82787) -- (-1.93322,0.82624) -- (-1.91319,0.82481) -- (-1.89316,0.82239) -- (-1.87312,0.82362) -- (-1.85309,0.82634) -- (-1.83306,0.82972) -- (-1.81302,0.83079) -- (-1.79299,0.82697) -- (-1.77295,0.82746) -- (-1.75292,0.82215) -- (-1.73289,0.81864) -- (-1.71285,0.81933) -- (-1.69282,0.81947) -- (-1.67279,0.8187) -- (-1.65275,0.81607) -- (-1.63272,0.81117) -- (-1.61269,0.80899) -- (-1.59265,0.8092) -- (-1.57262,0.80688) -- (-1.55259,0.80745) -- (-1.53255,0.80638) -- (-1.51252,0.80525) -- (-1.49249,0.80579) -- (-1.47245,0.80164) -- (-1.45242,0.79883) -- (-1.43239,0.7949) -- (-1.41235,0.80212) -- (-1.39232,0.80433) -- (-1.37229,0.80558) -- (-1.35225,0.79726) -- (-1.33222,0.79553) -- (-1.31219,0.80217) -- (-1.29215,0.80294) -- (-1.27212,0.8006) -- (-1.25209,0.80342) -- (-1.23205,0.81161) -- (-1.21202,0.81071) -- (-1.19199,0.81147) -- (-1.17195,0.80994) -- (-1.15192,0.80957) -- (-1.13189,0.80405) -- (-1.11185,0.79765) -- (-1.09182,0.79921) -- (-1.07179,0.796) -- (-1.05175,0.79362) -- (-1.03172,0.79175) -- (-1.01169,0.78997) -- (-0.99165,0.78797) -- (-0.97162,0.78465) -- (-0.95159,0.78829) -- (-0.93155,0.78679) -- (-0.91152,0.7885) -- (-0.89149,0.79597) -- (-0.87145,0.79263) -- (-0.85142,0.79872) -- (-0.83139,0.79737) -- (-0.81135,0.79962) -- (-0.79132,0.79883) -- (-0.77129,0.80363) -- (-0.75125,0.81384) -- (-0.73122,0.81505) -- (-0.71119,0.81711) -- (-0.69115,0.81708) -- (-0.67112,0.82397) -- (-0.65109,0.81555) -- (-0.63105,0.81381) -- (-0.61102,0.814) -- (-0.59098,0.81447) -- (-0.57095,0.82054) -- (-0.55092,0.82365) -- (-0.53088,0.8208) -- (-0.51085,0.82546) -- (-0.49082,0.82242) -- (-0.47078,0.81323) -- (-0.45075,0.81291) -- (-0.43072,0.80853) -- (-0.41068,0.80896) -- (-0.39065,0.808) -- (-0.37062,0.80539) -- (-0.35058,0.80674) -- (-0.33055,0.80759) -- (-0.31052,0.80805) -- (-0.29048,0.80933) -- (-0.27045,0.81013) -- (-0.25042,0.80809) -- (-0.23038,0.81063) -- (-0.21035,0.807) -- (-0.19032,0.80593) -- (-0.17028,0.80895) -- (-0.15025,0.80544) -- (-0.13022,0.80726) -- (-0.11018,0.81001) -- (-0.09015,0.81213) -- (-0.07012,0.81116) -- (-0.05008,0.81468) -- (-0.03005,0.8162) -- (-0.01002,0.80587) -- (0.01002,0.80414) -- (0.03005,0.80412) -- (0.05008,0.79992) -- (0.07012,0.7974) -- (0.09015,0.80142) -- (0.11018,0.8007) -- (0.13022,0.80223) -- (0.15025,0.80949) -- (0.17028,0.80537) -- (0.19032,0.8044) -- (0.21035,0.80063) -- (0.23038,0.7972) -- (0.25042,0.80018) -- (0.27045,0.80211) -- (0.29048,0.79651) -- (0.31052,0.80201) -- (0.33055,0.80453) -- (0.35058,0.8069) -- (0.37062,0.8088) -- (0.39065,0.81006) -- (0.41068,0.81072) -- (0.43072,0.8104) -- (0.45075,0.81357) -- (0.47078,0.82163) -- (0.49082,0.81878) -- (0.51085,0.82055) -- (0.53088,0.82253) -- (0.55092,0.82442) -- (0.57095,0.81964) -- (0.59098,0.81941) -- (0.61102,0.82011) -- (0.63105,0.81923) -- (0.65109,0.82202) -- (0.67112,0.8274) -- (0.69115,0.82767) -- (0.71119,0.82809) -- (0.73122,0.82583) -- (0.75125,0.82685) -- (0.77129,0.82472) -- (0.79132,0.82896) -- (0.81135,0.82706) -- (0.83139,0.82547) -- (0.85142,0.8297) -- (0.87145,0.83182) -- (0.89149,0.83968) -- (0.91152,0.84043) -- (0.93155,0.8375) -- (0.95159,0.84022) -- (0.97162,0.83658) -- (0.99165,0.8348) -- (1.01169,0.83313) -- (1.03172,0.83087) -- (1.05175,0.82464) -- (1.07179,0.82701) -- (1.09182,0.82763) -- (1.11185,0.83058) -- (1.13189,0.82882) -- (1.15192,0.83247) -- (1.17195,0.8294) -- (1.19199,0.83483) -- (1.21202,0.83942) -- (1.23205,0.83171) -- (1.25209,0.83868) -- (1.27212,0.842) -- (1.29215,0.84232) -- (1.31219,0.842) -- (1.33222,0.84001) -- (1.35225,0.84666) -- (1.37229,0.85137) -- (1.39232,0.84659) -- (1.41235,0.84637) -- (1.43239,0.84797) -- (1.45242,0.84967) -- (1.47245,0.84506) -- (1.49249,0.84563) -- (1.51252,0.8483) -- (1.53255,0.84427) -- (1.55259,0.84482) -- (1.57262,0.83941) -- (1.59265,0.83952) -- (1.61269,0.84231) -- (1.63272,0.84541) -- (1.65275,0.84675) -- (1.67279,0.84814) -- (1.69282,0.84923) -- (1.71285,0.85765) -- (1.73289,0.86031) -- (1.75292,0.86142) -- (1.77295,0.86857) -- (1.79299,0.86386) -- (1.81302,0.86647) -- (1.83306,0.86813) -- (1.85309,0.86567) -- (1.87312,0.86508) -- (1.89316,0.85607) -- (1.91319,0.85985) -- (1.93322,0.85432) -- (1.95326,0.85258) -- (1.97329,0.85142) -- (1.99332,0.85906) -- (2.01336,0.86276) -- (2.03339,0.8674) -- (2.05342,0.86463) -- (2.07346,0.86246) -- (2.09349,0.8683) -- (2.11352,0.86547) -- (2.13356,0.86442) -- (2.15359,0.86206) -- (2.17362,0.8687) -- (2.19366,0.86609) -- (2.21369,0.86602) -- (2.23372,0.86423) -- (2.25376,0.86132) -- (2.27379,0.85449) -- (2.29382,0.85384) -- (2.31386,0.85265) -- (2.33389,0.85887) -- (2.35392,0.85927) -- (2.37396,0.86867) -- (2.39399,0.87348) -- (2.41402,0.8737) -- (2.43406,0.87501) -- (2.45409,0.87857) -- (2.47412,0.88264) -- (2.49416,0.8803) -- (2.51419,0.88164) -- (2.53422,0.87813) -- (2.55426,0.88022) -- (2.57429,0.87916) -- (2.59432,0.877) -- (2.61436,0.87681) -- (2.63439,0.87077) -- (2.65442,0.87197) -- (2.67446,0.86624) -- (2.69449,0.86202) -- (2.71452,0.8574) -- (2.73456,0.85752) -- (2.75459,0.86466) -- (2.77462,0.86904) -- (2.79466,0.87044) -- (2.81469,0.86521) -- (2.83472,0.86675) -- (2.85476,0.86786) -- (2.87479,0.86803) -- (2.89482,0.87034) -- (2.91486,0.87191) -- (2.93489,0.87525) -- (2.95492,0.87396) -- (2.97496,0.8727) -- (2.99499,0.86823) -- (3.01503,0.86681) -- (3.03506,0.861) -- (3.05509,0.86045) -- (3.07513,0.8572) -- (3.09516,0.85183) -- (3.11519,0.84556) -- (3.13523,0.84245) -- (3.15526,0.84377) -- (3.17529,0.84754) -- (3.19533,0.85186) -- (3.21536,0.8555) -- (3.23539,0.8547) -- (3.25543,0.85831) -- (3.27546,0.85917) -- (3.29549,0.86113) -- (3.31553,0.85932) -- (3.33556,0.85473) -- (3.35559,0.85424) -- (3.37563,0.85182) -- (3.39566,0.84785) -- (3.41569,0.846) -- (3.43573,0.84601) -- (3.45576,0.85007) -- (3.47579,0.85177) -- (3.49583,0.85321) -- (3.51586,0.85475) -- (3.53589,0.8564) -- (3.55593,0.86006) -- (3.57596,0.85907) -- (3.59599,0.8639) -- (3.61603,0.86317) -- (3.63606,0.86355) -- (3.65609,0.85368) -- (3.67613,0.85952) -- (3.69616,0.85433) -- (3.71619,0.8544) -- (3.73623,0.85747) -- (3.75626,0.8602) -- (3.77629,0.8596) -- (3.79633,0.86033) -- (3.81636,0.86361) -- (3.83639,0.86101) -- (3.85643,0.86581) -- (3.87646,0.86806) -- (3.89649,0.86359) -- (3.91653,0.86654) -- (3.93656,0.86688) -- (3.95659,0.87078) -- (3.97663,0.87559) -- (3.99666,0.8781) -- (4.01669,0.87895) -- (4.03673,0.87467) -- (4.05676,0.87146) -- (4.07679,0.86892) -- (4.09683,0.87067) -- (4.11686,0.8759) -- (4.13689,0.87176) -- (4.15693,0.8629) -- (4.17696,0.86107) -- (4.19699,0.86021) -- (4.21703,0.86244) -- (4.23706,0.86373) -- (4.2571,0.87038) -- (4.27713,0.87044) -- (4.29716,0.86286) -- (4.3172,0.86012) -- (4.33723,0.86078) -- (4.35726,0.85311) -- (4.3773,0.85031) -- (4.39733,0.84941) -- (4.41736,0.84625) -- (4.4374,0.84639) -- (4.45743,0.85095) -- (4.47746,0.84304) -- (4.4975,0.84127) -- (4.51753,0.84727) -- (4.53756,0.8431) -- (4.5576,0.83867) -- (4.57763,0.83517) -- (4.59766,0.83993) -- (4.6177,0.83488) -- (4.63773,0.83859) -- (4.65776,0.84046) -- (4.6778,0.84102) -- (4.69783,0.84521) -- (4.71786,0.8479) -- (4.7379,0.85465) -- (4.75793,0.85428) -- (4.77796,0.85538) -- (4.798,0.85299) -- (4.81803,0.8574) -- (4.83806,0.8566) -- (4.8581,0.85774) -- (4.87813,0.85615) -- (4.89816,0.85278) -- (4.9182,0.85144) -- (4.93823,0.85006) -- (4.95826,0.85442) -- (4.9783,0.85378) -- (4.99833,0.85587) -- (5.01836,0.85648) -- (5.0384,0.85091) -- (5.05843,0.84685) -- (5.07846,0.84604) -- (5.0985,0.84798) -- (5.11853,0.85165) -- (5.13856,0.85227) -- (5.1586,0.85712) -- (5.17863,0.85425) -- (5.19866,0.85708) -- (5.2187,0.84518) -- (5.23873,0.84461) -- (5.25876,0.8437) -- (5.2788,0.84335) -- (5.29883,0.84589) -- (5.31886,0.84233) -- (5.3389,0.846) -- (5.35893,0.84493) -- (5.37896,0.84071) -- (5.399,0.84079) -- (5.41903,0.84166) -- (5.43907,0.84534) -- (5.4591,0.85007) -- (5.47913,0.84183) -- (5.49917,0.84039) -- (5.5192,0.83795) -- (5.53923,0.8444) -- (5.55927,0.84444) -- (5.5793,0.84283) -- (5.59933,0.83863) -- (5.61937,0.83707) -- (5.6394,0.83687) -- (5.65943,0.83742) -- (5.67947,0.83806) -- (5.6995,0.84135) -- (5.71953,0.8428) -- (5.73957,0.84415) -- (5.7596,0.84467) -- (5.77963,0.84688) -- (5.79967,0.84765) -- (5.8197,0.84684) -- (5.83973,0.84554) -- (5.85977,0.83424) -- (5.8798,0.83316) -- (5.89983,0.83021) -- (5.91987,0.82919) -- (5.9399,0.82797) -- (5.95993,0.82385) -- (5.97997,0.82278) -- (6,0.8192);
\draw[very thick,color20] (-6,0.65536) -- (-5.97997,0.65364) -- (-5.95993,0.65232) -- (-5.9399,0.65633) -- (-5.91987,0.65472) -- (-5.89983,0.64996) -- (-5.8798,0.64795) -- (-5.85977,0.64995) -- (-5.83973,0.65373) -- (-5.8197,0.65244) -- (-5.79967,0.65172) -- (-5.77963,0.6502) -- (-5.7596,0.65022) -- (-5.73957,0.64896) -- (-5.71953,0.64814) -- (-5.6995,0.64619) -- (-5.67947,0.64547) -- (-5.65943,0.64678) -- (-5.6394,0.64686) -- (-5.61937,0.64528) -- (-5.59933,0.64172) -- (-5.5793,0.63954) -- (-5.55927,0.64194) -- (-5.53923,0.63793) -- (-5.5192,0.64086) -- (-5.49917,0.63908) -- (-5.47913,0.63947) -- (-5.4591,0.63587) -- (-5.43907,0.63686) -- (-5.41903,0.63657) -- (-5.399,0.63678) -- (-5.37896,0.64175) -- (-5.35893,0.63948) -- (-5.3389,0.64014) -- (-5.31886,0.63777) -- (-5.29883,0.6378) -- (-5.2788,0.63877) -- (-5.25876,0.63696) -- (-5.23873,0.63701) -- (-5.2187,0.63585) -- (-5.19866,0.63547) -- (-5.17863,0.63995) -- (-5.1586,0.63682) -- (-5.13856,0.63605) -- (-5.11853,0.63587) -- (-5.0985,0.63292) -- (-5.07846,0.63825) -- (-5.05843,0.63872) -- (-5.0384,0.64215) -- (-5.01836,0.6461) -- (-4.99833,0.64896) -- (-4.9783,0.65187) -- (-4.95826,0.65467) -- (-4.93823,0.65216) -- (-4.9182,0.65553) -- (-4.89816,0.65711) -- (-4.87813,0.65754) -- (-4.8581,0.6595) -- (-4.83806,0.65943) -- (-4.81803,0.65873) -- (-4.798,0.66306) -- (-4.77796,0.66482) -- (-4.75793,0.66198) -- (-4.7379,0.66004) -- (-4.71786,0.65862) -- (-4.69783,0.65372) -- (-4.6778,0.65599) -- (-4.65776,0.65797) -- (-4.63773,0.65992) -- (-4.6177,0.66371) -- (-4.59766,0.66481) -- (-4.57763,0.66344) -- (-4.5576,0.66526) -- (-4.53756,0.66686) -- (-4.51753,0.66713) -- (-4.4975,0.66669) -- (-4.47746,0.66595) -- (-4.45743,0.66313) -- (-4.4374,0.66253) -- (-4.41736,0.66622) -- (-4.39733,0.67046) -- (-4.3773,0.66664) -- (-4.35726,0.66328) -- (-4.33723,0.66183) -- (-4.3172,0.65923) -- (-4.29716,0.66225) -- (-4.27713,0.6609) -- (-4.2571,0.66012) -- (-4.23706,0.66224) -- (-4.21703,0.66061) -- (-4.19699,0.65973) -- (-4.17696,0.65764) -- (-4.15693,0.65955) -- (-4.13689,0.66496) -- (-4.11686,0.66736) -- (-4.09683,0.66592) -- (-4.07679,0.66415) -- (-4.05676,0.66342) -- (-4.03673,0.65977) -- (-4.01669,0.66137) -- (-3.99666,0.65758) -- (-3.97663,0.65622) -- (-3.95659,0.65603) -- (-3.93656,0.65694) -- (-3.91653,0.65998) -- (-3.89649,0.66202) -- (-3.87646,0.66448) -- (-3.85643,0.66208) -- (-3.83639,0.66389) -- (-3.81636,0.66426) -- (-3.79633,0.66362) -- (-3.77629,0.66371) -- (-3.75626,0.66018) -- (-3.73623,0.65788) -- (-3.71619,0.65588) -- (-3.69616,0.65675) -- (-3.67613,0.65897) -- (-3.65609,0.66085) -- (-3.63606,0.65925) -- (-3.61603,0.65898) -- (-3.59599,0.65992) -- (-3.57596,0.66111) -- (-3.55593,0.65785) -- (-3.53589,0.65794) -- (-3.51586,0.65872) -- (-3.49583,0.65862) -- (-3.47579,0.66118) -- (-3.45576,0.66408) -- (-3.43573,0.66029) -- (-3.41569,0.6611) -- (-3.39566,0.6618) -- (-3.37563,0.65995) -- (-3.35559,0.66308) -- (-3.33556,0.66315) -- (-3.31553,0.66201) -- (-3.29549,0.65966) -- (-3.27546,0.66469) -- (-3.25543,0.66389) -- (-3.23539,0.66606) -- (-3.21536,0.66724) -- (-3.19533,0.66558) -- (-3.17529,0.66589) -- (-3.15526,0.66233) -- (-3.13523,0.66262) -- (-3.11519,0.66368) -- (-3.09516,0.6602) -- (-3.07513,0.66002) -- (-3.05509,0.65699) -- (-3.03506,0.65841) -- (-3.01503,0.65691) -- (-2.99499,0.65906) -- (-2.97496,0.65724) -- (-2.95492,0.65473) -- (-2.93489,0.65475) -- (-2.91486,0.65719) -- (-2.89482,0.6576) -- (-2.87479,0.66119) -- (-2.85476,0.66226) -- (-2.83472,0.66331) -- (-2.81469,0.6628) -- (-2.79466,0.66405) -- (-2.77462,0.66203) -- (-2.75459,0.66485) -- (-2.73456,0.66094) -- (-2.71452,0.65924) -- (-2.69449,0.65803) -- (-2.67446,0.66337) -- (-2.65442,0.66377) -- (-2.63439,0.66427) -- (-2.61436,0.66644) -- (-2.59432,0.66315) -- (-2.57429,0.6672) -- (-2.55426,0.66359) -- (-2.53422,0.66269) -- (-2.51419,0.66256) -- (-2.49416,0.66247) -- (-2.47412,0.66542) -- (-2.45409,0.6622) -- (-2.43406,0.66253) -- (-2.41402,0.66475) -- (-2.39399,0.66606) -- (-2.37396,0.66464) -- (-2.35392,0.66242) -- (-2.33389,0.66517) -- (-2.31386,0.67138) -- (-2.29382,0.66777) -- (-2.27379,0.66209) -- (-2.25376,0.66204) -- (-2.23372,0.66321) -- (-2.21369,0.65841) -- (-2.19366,0.65952) -- (-2.17362,0.66235) -- (-2.15359,0.66086) -- (-2.13356,0.66388) -- (-2.11352,0.66332) -- (-2.09349,0.66414) -- (-2.07346,0.66749) -- (-2.05342,0.66582) -- (-2.03339,0.66575) -- (-2.01336,0.66289) -- (-1.99332,0.66261) -- (-1.97329,0.66537) -- (-1.95326,0.66838) -- (-1.93322,0.66633) -- (-1.91319,0.66665) -- (-1.89316,0.66712) -- (-1.87312,0.66459) -- (-1.85309,0.66502) -- (-1.83306,0.6637) -- (-1.81302,0.66482) -- (-1.79299,0.66642) -- (-1.77295,0.66717) -- (-1.75292,0.66666) -- (-1.73289,0.6648) -- (-1.71285,0.65916) -- (-1.69282,0.66231) -- (-1.67279,0.66396) -- (-1.65275,0.6671) -- (-1.63272,0.6613) -- (-1.61269,0.66196) -- (-1.59265,0.66448) -- (-1.57262,0.66724) -- (-1.55259,0.66898) -- (-1.53255,0.67034) -- (-1.51252,0.66831) -- (-1.49249,0.66915) -- (-1.47245,0.6705) -- (-1.45242,0.67021) -- (-1.43239,0.67464) -- (-1.41235,0.6729) -- (-1.39232,0.66998) -- (-1.37229,0.66964) -- (-1.35225,0.67066) -- (-1.33222,0.67318) -- (-1.31219,0.67237) -- (-1.29215,0.67244) -- (-1.27212,0.67369) -- (-1.25209,0.67074) -- (-1.23205,0.67134) -- (-1.21202,0.67434) -- (-1.19199,0.67556) -- (-1.17195,0.67819) -- (-1.15192,0.67771) -- (-1.13189,0.67922) -- (-1.11185,0.67796) -- (-1.09182,0.6762) -- (-1.07179,0.67694) -- (-1.05175,0.67233) -- (-1.03172,0.6713) -- (-1.01169,0.66967) -- (-0.99165,0.67098) -- (-0.97162,0.67152) -- (-0.95159,0.67099) -- (-0.93155,0.67351) -- (-0.91152,0.67111) -- (-0.89149,0.67101) -- (-0.87145,0.6699) -- (-0.85142,0.67373) -- (-0.83139,0.67322) -- (-0.81135,0.67213) -- (-0.79132,0.66989) -- (-0.77129,0.66944) -- (-0.75125,0.67004) -- (-0.73122,0.66843) -- (-0.71119,0.66952) -- (-0.69115,0.66925) -- (-0.67112,0.66788) -- (-0.65109,0.66923) -- (-0.63105,0.66921) -- (-0.61102,0.66767) -- (-0.59098,0.66814) -- (-0.57095,0.6715) -- (-0.55092,0.67295) -- (-0.53088,0.67151) -- (-0.51085,0.67029) -- (-0.49082,0.66912) -- (-0.47078,0.67279) -- (-0.45075,0.67107) -- (-0.43072,0.66981) -- (-0.41068,0.66792) -- (-0.39065,0.66893) -- (-0.37062,0.66873) -- (-0.35058,0.66787) -- (-0.33055,0.6724) -- (-0.31052,0.67067) -- (-0.29048,0.67368) -- (-0.27045,0.67178) -- (-0.25042,0.67354) -- (-0.23038,0.67593) -- (-0.21035,0.67477) -- (-0.19032,0.67386) -- (-0.17028,0.67556) -- (-0.15025,0.67513) -- (-0.13022,0.67277) -- (-0.11018,0.67591) -- (-0.09015,0.67208) -- (-0.07012,0.67034) -- (-0.05008,0.67311) -- (-0.03005,0.67365) -- (-0.01002,0.67099) -- (0.01002,0.67253) -- (0.03005,0.67276) -- (0.05008,0.67326) -- (0.07012,0.67248) -- (0.09015,0.66989) -- (0.11018,0.6726) -- (0.13022,0.6729) -- (0.15025,0.67221) -- (0.17028,0.67561) -- (0.19032,0.674) -- (0.21035,0.67623) -- (0.23038,0.67399) -- (0.25042,0.67342) -- (0.27045,0.67137) -- (0.29048,0.67155) -- (0.31052,0.66944) -- (0.33055,0.67156) -- (0.35058,0.67734) -- (0.37062,0.67836) -- (0.39065,0.6791) -- (0.41068,0.67925) -- (0.43072,0.67715) -- (0.45075,0.67935) -- (0.47078,0.68164) -- (0.49082,0.67801) -- (0.51085,0.67673) -- (0.53088,0.67542) -- (0.55092,0.67533) -- (0.57095,0.67819) -- (0.59098,0.67811) -- (0.61102,0.67937) -- (0.63105,0.6758) -- (0.65109,0.67367) -- (0.67112,0.6728) -- (0.69115,0.66992) -- (0.71119,0.66753) -- (0.73122,0.66899) -- (0.75125,0.66837) -- (0.77129,0.66788) -- (0.79132,0.67151) -- (0.81135,0.66988) -- (0.83139,0.66889) -- (0.85142,0.67199) -- (0.87145,0.67195) -- (0.89149,0.67321) -- (0.91152,0.67296) -- (0.93155,0.67364) -- (0.95159,0.67361) -- (0.97162,0.67085) -- (0.99165,0.66992) -- (1.01169,0.66952) -- (1.03172,0.67172) -- (1.05175,0.67185) -- (1.07179,0.67111) -- (1.09182,0.66936) -- (1.11185,0.66879) -- (1.13189,0.66823) -- (1.15192,0.66592) -- (1.17195,0.66801) -- (1.19199,0.66826) -- (1.21202,0.66312) -- (1.23205,0.66144) -- (1.25209,0.66107) -- (1.27212,0.66068) -- (1.29215,0.65889) -- (1.31219,0.6611) -- (1.33222,0.65954) -- (1.35225,0.66057) -- (1.37229,0.6575) -- (1.39232,0.65762) -- (1.41235,0.65402) -- (1.43239,0.65465) -- (1.45242,0.6549) -- (1.47245,0.65605) -- (1.49249,0.65316) -- (1.51252,0.65555) -- (1.53255,0.65422) -- (1.55259,0.6562) -- (1.57262,0.66103) -- (1.59265,0.66083) -- (1.61269,0.66062) -- (1.63272,0.66093) -- (1.65275,0.65885) -- (1.67279,0.65872) -- (1.69282,0.65874) -- (1.71285,0.65568) -- (1.73289,0.65964) -- (1.75292,0.66184) -- (1.77295,0.66033) -- (1.79299,0.65989) -- (1.81302,0.65988) -- (1.83306,0.65831) -- (1.85309,0.66045) -- (1.87312,0.6591) -- (1.89316,0.65713) -- (1.91319,0.66118) -- (1.93322,0.66143) -- (1.95326,0.66292) -- (1.97329,0.66727) -- (1.99332,0.66657) -- (2.01336,0.66559) -- (2.03339,0.66738) -- (2.05342,0.6646) -- (2.07346,0.66489) -- (2.09349,0.665) -- (2.11352,0.66162) -- (2.13356,0.65793) -- (2.15359,0.65738) -- (2.17362,0.65606) -- (2.19366,0.65557) -- (2.21369,0.66079) -- (2.23372,0.66023) -- (2.25376,0.66035) -- (2.27379,0.65968) -- (2.29382,0.65648) -- (2.31386,0.65866) -- (2.33389,0.65913) -- (2.35392,0.66264) -- (2.37396,0.6628) -- (2.39399,0.66161) -- (2.41402,0.6663) -- (2.43406,0.66733) -- (2.45409,0.66781) -- (2.47412,0.66774) -- (2.49416,0.66933) -- (2.51419,0.67114) -- (2.53422,0.67132) -- (2.55426,0.67241) -- (2.57429,0.67034) -- (2.59432,0.66973) -- (2.61436,0.66543) -- (2.63439,0.66642) -- (2.65442,0.66715) -- (2.67446,0.66899) -- (2.69449,0.66727) -- (2.71452,0.66989) -- (2.73456,0.67047) -- (2.75459,0.67235) -- (2.77462,0.66855) -- (2.79466,0.67334) -- (2.81469,0.67393) -- (2.83472,0.67371) -- (2.85476,0.67569) -- (2.87479,0.67522) -- (2.89482,0.67773) -- (2.91486,0.68069) -- (2.93489,0.67829) -- (2.95492,0.68161) -- (2.97496,0.68792) -- (2.99499,0.6857) -- (3.01503,0.68515) -- (3.03506,0.68325) -- (3.05509,0.683) -- (3.07513,0.67967) -- (3.09516,0.67936) -- (3.11519,0.67786) -- (3.13523,0.67772) -- (3.15526,0.6769) -- (3.17529,0.6764) -- (3.19533,0.67397) -- (3.21536,0.67361) -- (3.23539,0.67485) -- (3.25543,0.67139) -- (3.27546,0.6726) -- (3.29549,0.6719) -- (3.31553,0.67199) -- (3.33556,0.67327) -- (3.35559,0.67896) -- (3.37563,0.68115) -- (3.39566,0.68146) -- (3.41569,0.67874) -- (3.43573,0.67803) -- (3.45576,0.6764) -- (3.47579,0.67153) -- (3.49583,0.66702) -- (3.51586,0.66516) -- (3.53589,0.66734) -- (3.55593,0.66552) -- (3.57596,0.66487) -- (3.59599,0.66786) -- (3.61603,0.66591) -- (3.63606,0.66588) -- (3.65609,0.66783) -- (3.67613,0.66836) -- (3.69616,0.66771) -- (3.71619,0.67202) -- (3.73623,0.66853) -- (3.75626,0.6675) -- (3.77629,0.67388) -- (3.79633,0.67385) -- (3.81636,0.67546) -- (3.83639,0.6778) -- (3.85643,0.68126) -- (3.87646,0.68344) -- (3.89649,0.68009) -- (3.91653,0.67466) -- (3.93656,0.67531) -- (3.95659,0.67605) -- (3.97663,0.67542) -- (3.99666,0.67448) -- (4.01669,0.67858) -- (4.03673,0.68248) -- (4.05676,0.68157) -- (4.07679,0.68001) -- (4.09683,0.67505) -- (4.11686,0.67372) -- (4.13689,0.67216) -- (4.15693,0.67038) -- (4.17696,0.66645) -- (4.19699,0.66869) -- (4.21703,0.6693) -- (4.23706,0.66606) -- (4.2571,0.66541) -- (4.27713,0.66638) -- (4.29716,0.67006) -- (4.3172,0.67022) -- (4.33723,0.66847) -- (4.35726,0.66871) -- (4.3773,0.66594) -- (4.39733,0.66472) -- (4.41736,0.66272) -- (4.4374,0.66643) -- (4.45743,0.66969) -- (4.47746,0.66664) -- (4.4975,0.66437) -- (4.51753,0.66575) -- (4.53756,0.66897) -- (4.5576,0.67136) -- (4.57763,0.67068) -- (4.59766,0.67466) -- (4.6177,0.67659) -- (4.63773,0.67769) -- (4.65776,0.67773) -- (4.6778,0.67974) -- (4.69783,0.68027) -- (4.71786,0.68156) -- (4.7379,0.67864) -- (4.75793,0.67729) -- (4.77796,0.67961) -- (4.798,0.68064) -- (4.81803,0.6779) -- (4.83806,0.67783) -- (4.8581,0.67541) -- (4.87813,0.67538) -- (4.89816,0.67723) -- (4.9182,0.67779) -- (4.93823,0.67544) -- (4.95826,0.67468) -- (4.9783,0.67389) -- (4.99833,0.6709) -- (5.01836,0.66908) -- (5.0384,0.67163) -- (5.05843,0.67725) -- (5.07846,0.67823) -- (5.0985,0.67724) -- (5.11853,0.67777) -- (5.13856,0.67764) -- (5.1586,0.67633) -- (5.17863,0.67701) -- (5.19866,0.67767) -- (5.2187,0.67908) -- (5.23873,0.67774) -- (5.25876,0.67689) -- (5.2788,0.67975) -- (5.29883,0.68115) -- (5.31886,0.68368) -- (5.3389,0.6823) -- (5.35893,0.68099) -- (5.37896,0.6792) -- (5.399,0.67789) -- (5.41903,0.6769) -- (5.43907,0.6777) -- (5.4591,0.67714) -- (5.47913,0.67312) -- (5.49917,0.67607) -- (5.5192,0.67728) -- (5.53923,0.67597) -- (5.55927,0.67402) -- (5.5793,0.67213) -- (5.59933,0.67162) -- (5.61937,0.66694) -- (5.6394,0.66768) -- (5.65943,0.66516) -- (5.67947,0.6645) -- (5.6995,0.66211) -- (5.71953,0.6584) -- (5.73957,0.65857) -- (5.7596,0.6581) -- (5.77963,0.65516) -- (5.79967,0.65594) -- (5.8197,0.65674) -- (5.83973,0.65822) -- (5.85977,0.65737) -- (5.8798,0.65723) -- (5.89983,0.65541) -- (5.91987,0.6586) -- (5.9399,0.65401) -- (5.95993,0.65401) -- (5.97997,0.65608) -- (6,0.65536);
\draw[very thick,color20] (-6,0.52429) -- (-5.97997,0.52478) -- (-5.95993,0.52453) -- (-5.9399,0.52433) -- (-5.91987,0.52135) -- (-5.89983,0.52127) -- (-5.8798,0.52098) -- (-5.85977,0.52038) -- (-5.83973,0.52197) -- (-5.8197,0.52169) -- (-5.79967,0.52185) -- (-5.77963,0.52098) -- (-5.7596,0.52107) -- (-5.73957,0.5209) -- (-5.71953,0.52139) -- (-5.6995,0.52174) -- (-5.67947,0.52277) -- (-5.65943,0.52201) -- (-5.6394,0.52343) -- (-5.61937,0.52173) -- (-5.59933,0.52163) -- (-5.5793,0.52271) -- (-5.55927,0.52189) -- (-5.53923,0.51923) -- (-5.5192,0.51827) -- (-5.49917,0.51914) -- (-5.47913,0.51589) -- (-5.4591,0.5166) -- (-5.43907,0.51612) -- (-5.41903,0.51535) -- (-5.399,0.51588) -- (-5.37896,0.51667) -- (-5.35893,0.51619) -- (-5.3389,0.5173) -- (-5.31886,0.51765) -- (-5.29883,0.51919) -- (-5.2788,0.52011) -- (-5.25876,0.52114) -- (-5.23873,0.52152) -- (-5.2187,0.52406) -- (-5.19866,0.5247) -- (-5.17863,0.5253) -- (-5.1586,0.52778) -- (-5.13856,0.52733) -- (-5.11853,0.52793) -- (-5.0985,0.52649) -- (-5.07846,0.52524) -- (-5.05843,0.52489) -- (-5.0384,0.52576) -- (-5.01836,0.52575) -- (-4.99833,0.52459) -- (-4.9783,0.52499) -- (-4.95826,0.52458) -- (-4.93823,0.5232) -- (-4.9182,0.52365) -- (-4.89816,0.52337) -- (-4.87813,0.52399) -- (-4.8581,0.52466) -- (-4.83806,0.52565) -- (-4.81803,0.52454) -- (-4.798,0.52457) -- (-4.77796,0.52236) -- (-4.75793,0.52345) -- (-4.7379,0.52333) -- (-4.71786,0.52442) -- (-4.69783,0.52375) -- (-4.6778,0.52352) -- (-4.65776,0.5229) -- (-4.63773,0.52513) -- (-4.6177,0.52324) -- (-4.59766,0.52157) -- (-4.57763,0.52336) -- (-4.5576,0.52534) -- (-4.53756,0.52591) -- (-4.51753,0.5257) -- (-4.4975,0.52543) -- (-4.47746,0.52665) -- (-4.45743,0.52688) -- (-4.4374,0.52644) -- (-4.41736,0.52856) -- (-4.39733,0.52842) -- (-4.3773,0.53016) -- (-4.35726,0.52991) -- (-4.33723,0.52936) -- (-4.3172,0.52793) -- (-4.29716,0.5298) -- (-4.27713,0.52934) -- (-4.2571,0.53082) -- (-4.23706,0.53195) -- (-4.21703,0.52889) -- (-4.19699,0.5277) -- (-4.17696,0.52618) -- (-4.15693,0.52195) -- (-4.13689,0.52092) -- (-4.11686,0.52147) -- (-4.09683,0.52288) -- (-4.07679,0.52526) -- (-4.05676,0.52543) -- (-4.03673,0.52307) -- (-4.01669,0.52079) -- (-3.99666,0.52132) -- (-3.97663,0.52051) -- (-3.95659,0.51739) -- (-3.93656,0.51718) -- (-3.91653,0.51873) -- (-3.89649,0.51916) -- (-3.87646,0.5198) -- (-3.85643,0.51865) -- (-3.83639,0.51977) -- (-3.81636,0.52172) -- (-3.79633,0.52325) -- (-3.77629,0.52397) -- (-3.75626,0.527) -- (-3.73623,0.52501) -- (-3.71619,0.52481) -- (-3.69616,0.52454) -- (-3.67613,0.52562) -- (-3.65609,0.52526) -- (-3.63606,0.52556) -- (-3.61603,0.5274) -- (-3.59599,0.52872) -- (-3.57596,0.53038) -- (-3.55593,0.52918) -- (-3.53589,0.52906) -- (-3.51586,0.53018) -- (-3.49583,0.53034) -- (-3.47579,0.53108) -- (-3.45576,0.53062) -- (-3.43573,0.53059) -- (-3.41569,0.53152) -- (-3.39566,0.53154) -- (-3.37563,0.53298) -- (-3.35559,0.53238) -- (-3.33556,0.53112) -- (-3.31553,0.52912) -- (-3.29549,0.52787) -- (-3.27546,0.52628) -- (-3.25543,0.52555) -- (-3.23539,0.52558) -- (-3.21536,0.5258) -- (-3.19533,0.52656) -- (-3.17529,0.52511) -- (-3.15526,0.52558) -- (-3.13523,0.52868) -- (-3.11519,0.52815) -- (-3.09516,0.52952) -- (-3.07513,0.53089) -- (-3.05509,0.52885) -- (-3.03506,0.53117) -- (-3.01503,0.52915) -- (-2.99499,0.53) -- (-2.97496,0.52966) -- (-2.95492,0.52724) -- (-2.93489,0.52556) -- (-2.91486,0.52613) -- (-2.89482,0.52444) -- (-2.87479,0.52252) -- (-2.85476,0.52107) -- (-2.83472,0.51943) -- (-2.81469,0.51834) -- (-2.79466,0.51818) -- (-2.77462,0.52128) -- (-2.75459,0.52281) -- (-2.73456,0.5221) -- (-2.71452,0.52147) -- (-2.69449,0.52161) -- (-2.67446,0.51952) -- (-2.65442,0.52025) -- (-2.63439,0.519) -- (-2.61436,0.52038) -- (-2.59432,0.52014) -- (-2.57429,0.52084) -- (-2.55426,0.51925) -- (-2.53422,0.5199) -- (-2.51419,0.52018) -- (-2.49416,0.51909) -- (-2.47412,0.52023) -- (-2.45409,0.52142) -- (-2.43406,0.52092) -- (-2.41402,0.52187) -- (-2.39399,0.51999) -- (-2.37396,0.51883) -- (-2.35392,0.518) -- (-2.33389,0.51864) -- (-2.31386,0.51942) -- (-2.29382,0.51875) -- (-2.27379,0.52055) -- (-2.25376,0.52165) -- (-2.23372,0.5209) -- (-2.21369,0.5209) -- (-2.19366,0.52329) -- (-2.17362,0.52055) -- (-2.15359,0.52059) -- (-2.13356,0.52004) -- (-2.11352,0.51863) -- (-2.09349,0.51911) -- (-2.07346,0.5176) -- (-2.05342,0.51733) -- (-2.03339,0.51693) -- (-2.01336,0.51735) -- (-1.99332,0.51545) -- (-1.97329,0.51444) -- (-1.95326,0.51523) -- (-1.93322,0.51527) -- (-1.91319,0.5166) -- (-1.89316,0.51684) -- (-1.87312,0.51702) -- (-1.85309,0.51621) -- (-1.83306,0.51793) -- (-1.81302,0.51934) -- (-1.79299,0.51714) -- (-1.77295,0.51685) -- (-1.75292,0.51685) -- (-1.73289,0.51506) -- (-1.71285,0.51534) -- (-1.69282,0.51421) -- (-1.67279,0.51549) -- (-1.65275,0.51715) -- (-1.63272,0.51787) -- (-1.61269,0.51737) -- (-1.59265,0.51723) -- (-1.57262,0.51935) -- (-1.55259,0.5179) -- (-1.53255,0.51821) -- (-1.51252,0.51943) -- (-1.49249,0.51944) -- (-1.47245,0.51971) -- (-1.45242,0.51868) -- (-1.43239,0.52047) -- (-1.41235,0.51973) -- (-1.39232,0.51974) -- (-1.37229,0.51993) -- (-1.35225,0.51977) -- (-1.33222,0.5174) -- (-1.31219,0.51689) -- (-1.29215,0.51825) -- (-1.27212,0.51989) -- (-1.25209,0.51837) -- (-1.23205,0.51949) -- (-1.21202,0.51946) -- (-1.19199,0.51994) -- (-1.17195,0.52136) -- (-1.15192,0.52162) -- (-1.13189,0.52407) -- (-1.11185,0.52433) -- (-1.09182,0.52445) -- (-1.07179,0.52395) -- (-1.05175,0.52631) -- (-1.03172,0.52671) -- (-1.01169,0.52678) -- (-0.99165,0.52587) -- (-0.97162,0.52886) -- (-0.95159,0.5261) -- (-0.93155,0.52674) -- (-0.91152,0.52994) -- (-0.89149,0.53122) -- (-0.87145,0.53255) -- (-0.85142,0.53271) -- (-0.83139,0.53197) -- (-0.81135,0.53172) -- (-0.79132,0.53319) -- (-0.77129,0.53258) -- (-0.75125,0.53251) -- (-0.73122,0.53183) -- (-0.71119,0.5314) -- (-0.69115,0.53126) -- (-0.67112,0.53222) -- (-0.65109,0.53079) -- (-0.63105,0.52972) -- (-0.61102,0.53038) -- (-0.59098,0.53247) -- (-0.57095,0.53559) -- (-0.55092,0.53415) -- (-0.53088,0.53384) -- (-0.51085,0.53299) -- (-0.49082,0.53363) -- (-0.47078,0.53099) -- (-0.45075,0.53186) -- (-0.43072,0.53123) -- (-0.41068,0.53008) -- (-0.39065,0.53217) -- (-0.37062,0.53093) -- (-0.35058,0.532) -- (-0.33055,0.53189) -- (-0.31052,0.5334) -- (-0.29048,0.53264) -- (-0.27045,0.53291) -- (-0.25042,0.53213) -- (-0.23038,0.53224) -- (-0.21035,0.53411) -- (-0.19032,0.53227) -- (-0.17028,0.52905) -- (-0.15025,0.53003) -- (-0.13022,0.52834) -- (-0.11018,0.52765) -- (-0.09015,0.5274) -- (-0.07012,0.52788) -- (-0.05008,0.52851) -- (-0.03005,0.5274) -- (-0.01002,0.5268) -- (0.01002,0.52406) -- (0.03005,0.5225) -- (0.05008,0.52151) -- (0.07012,0.52252) -- (0.09015,0.52261) -- (0.11018,0.52279) -- (0.13022,0.52304) -- (0.15025,0.52351) -- (0.17028,0.52425) -- (0.19032,0.52297) -- (0.21035,0.52302) -- (0.23038,0.5235) -- (0.25042,0.52307) -- (0.27045,0.52074) -- (0.29048,0.52233) -- (0.31052,0.5216) -- (0.33055,0.52082) -- (0.35058,0.52153) -- (0.37062,0.52021) -- (0.39065,0.51956) -- (0.41068,0.51981) -- (0.43072,0.52031) -- (0.45075,0.5217) -- (0.47078,0.52288) -- (0.49082,0.52369) -- (0.51085,0.52382) -- (0.53088,0.52414) -- (0.55092,0.52467) -- (0.57095,0.52514) -- (0.59098,0.52475) -- (0.61102,0.52563) -- (0.63105,0.52425) -- (0.65109,0.52354) -- (0.67112,0.5232) -- (0.69115,0.52445) -- (0.71119,0.5248) -- (0.73122,0.52617) -- (0.75125,0.52674) -- (0.77129,0.52764) -- (0.79132,0.52669) -- (0.81135,0.52759) -- (0.83139,0.5282) -- (0.85142,0.52857) -- (0.87145,0.52535) -- (0.89149,0.52463) -- (0.91152,0.52574) -- (0.93155,0.52512) -- (0.95159,0.52325) -- (0.97162,0.52154) -- (0.99165,0.5177) -- (1.01169,0.51912) -- (1.03172,0.51762) -- (1.05175,0.51759) -- (1.07179,0.51968) -- (1.09182,0.51959) -- (1.11185,0.51992) -- (1.13189,0.51889) -- (1.15192,0.51739) -- (1.17195,0.51723) -- (1.19199,0.51557) -- (1.21202,0.51568) -- (1.23205,0.51587) -- (1.25209,0.51704) -- (1.27212,0.51665) -- (1.29215,0.51827) -- (1.31219,0.51945) -- (1.33222,0.51764) -- (1.35225,0.52169) -- (1.37229,0.5201) -- (1.39232,0.51882) -- (1.41235,0.51615) -- (1.43239,0.5179) -- (1.45242,0.51763) -- (1.47245,0.51659) -- (1.49249,0.51502) -- (1.51252,0.5135) -- (1.53255,0.51417) -- (1.55259,0.51345) -- (1.57262,0.51258) -- (1.59265,0.51277) -- (1.61269,0.51116) -- (1.63272,0.51165) -- (1.65275,0.51241) -- (1.67279,0.51293) -- (1.69282,0.51358) -- (1.71285,0.51131) -- (1.73289,0.51107) -- (1.75292,0.51075) -- (1.77295,0.51165) -- (1.79299,0.51075) -- (1.81302,0.51177) -- (1.83306,0.51165) -- (1.85309,0.51216) -- (1.87312,0.51358) -- (1.89316,0.51588) -- (1.91319,0.5164) -- (1.93322,0.51629) -- (1.95326,0.51631) -- (1.97329,0.51717) -- (1.99332,0.51679) -- (2.01336,0.5147) -- (2.03339,0.51603) -- (2.05342,0.51447) -- (2.07346,0.51268) -- (2.09349,0.5135) -- (2.11352,0.51478) -- (2.13356,0.51264) -- (2.15359,0.51473) -- (2.17362,0.51454) -- (2.19366,0.51549) -- (2.21369,0.51533) -- (2.23372,0.51503) -- (2.25376,0.51503) -- (2.27379,0.51764) -- (2.29382,0.51736) -- (2.31386,0.51671) -- (2.33389,0.51933) -- (2.35392,0.51722) -- (2.37396,0.51737) -- (2.39399,0.51901) -- (2.41402,0.52338) -- (2.43406,0.52238) -- (2.45409,0.52158) -- (2.47412,0.52022) -- (2.49416,0.52208) -- (2.51419,0.52389) -- (2.53422,0.52294) -- (2.55426,0.52317) -- (2.57429,0.52194) -- (2.59432,0.52064) -- (2.61436,0.52057) -- (2.63439,0.52097) -- (2.65442,0.52021) -- (2.67446,0.52115) -- (2.69449,0.52003) -- (2.71452,0.51995) -- (2.73456,0.52204) -- (2.75459,0.52241) -- (2.77462,0.52423) -- (2.79466,0.52344) -- (2.81469,0.52608) -- (2.83472,0.52521) -- (2.85476,0.52504) -- (2.87479,0.52697) -- (2.89482,0.52618) -- (2.91486,0.52448) -- (2.93489,0.52552) -- (2.95492,0.52594) -- (2.97496,0.52805) -- (2.99499,0.52811) -- (3.01503,0.52776) -- (3.03506,0.52663) -- (3.05509,0.52907) -- (3.07513,0.52725) -- (3.09516,0.52631) -- (3.11519,0.52701) -- (3.13523,0.52867) -- (3.15526,0.52855) -- (3.17529,0.52946) -- (3.19533,0.52979) -- (3.21536,0.53112) -- (3.23539,0.53285) -- (3.25543,0.53497) -- (3.27546,0.53429) -- (3.29549,0.53373) -- (3.31553,0.53508) -- (3.33556,0.53578) -- (3.35559,0.53492) -- (3.37563,0.53372) -- (3.39566,0.5349) -- (3.41569,0.53469) -- (3.43573,0.53292) -- (3.45576,0.53185) -- (3.47579,0.53068) -- (3.49583,0.53158) -- (3.51586,0.53162) -- (3.53589,0.53201) -- (3.55593,0.53235) -- (3.57596,0.53339) -- (3.59599,0.53273) -- (3.61603,0.53266) -- (3.63606,0.53115) -- (3.65609,0.52911) -- (3.67613,0.52896) -- (3.69616,0.52769) -- (3.71619,0.52811) -- (3.73623,0.52625) -- (3.75626,0.52519) -- (3.77629,0.52451) -- (3.79633,0.52359) -- (3.81636,0.52538) -- (3.83639,0.52473) -- (3.85643,0.52358) -- (3.87646,0.5247) -- (3.89649,0.52432) -- (3.91653,0.52128) -- (3.93656,0.52281) -- (3.95659,0.52399) -- (3.97663,0.52493) -- (3.99666,0.52289) -- (4.01669,0.52071) -- (4.03673,0.52188) -- (4.05676,0.52028) -- (4.07679,0.52124) -- (4.09683,0.52121) -- (4.11686,0.52173) -- (4.13689,0.52067) -- (4.15693,0.52216) -- (4.17696,0.52163) -- (4.19699,0.52167) -- (4.21703,0.52158) -- (4.23706,0.52082) -- (4.2571,0.52089) -- (4.27713,0.52012) -- (4.29716,0.52102) -- (4.3172,0.51994) -- (4.33723,0.51992) -- (4.35726,0.51967) -- (4.3773,0.52035) -- (4.39733,0.52034) -- (4.41736,0.52061) -- (4.4374,0.51999) -- (4.45743,0.51862) -- (4.47746,0.51812) -- (4.4975,0.51926) -- (4.51753,0.51959) -- (4.53756,0.51888) -- (4.5576,0.51875) -- (4.57763,0.51677) -- (4.59766,0.517) -- (4.6177,0.51734) -- (4.63773,0.51684) -- (4.65776,0.5176) -- (4.6778,0.51564) -- (4.69783,0.51417) -- (4.71786,0.51487) -- (4.7379,0.51431) -- (4.75793,0.51568) -- (4.77796,0.51535) -- (4.798,0.51616) -- (4.81803,0.51723) -- (4.83806,0.51741) -- (4.8581,0.5168) -- (4.87813,0.51594) -- (4.89816,0.51496) -- (4.9182,0.51568) -- (4.93823,0.51513) -- (4.95826,0.51396) -- (4.9783,0.51564) -- (4.99833,0.51469) -- (5.01836,0.51376) -- (5.0384,0.51513) -- (5.05843,0.51475) -- (5.07846,0.51513) -- (5.0985,0.51897) -- (5.11853,0.52007) -- (5.13856,0.5177) -- (5.1586,0.516) -- (5.17863,0.51447) -- (5.19866,0.51702) -- (5.2187,0.51633) -- (5.23873,0.51713) -- (5.25876,0.5176) -- (5.2788,0.5156) -- (5.29883,0.51533) -- (5.31886,0.51621) -- (5.3389,0.51464) -- (5.35893,0.51632) -- (5.37896,0.51824) -- (5.399,0.51771) -- (5.41903,0.51838) -- (5.43907,0.51627) -- (5.4591,0.51558) -- (5.47913,0.51681) -- (5.49917,0.51941) -- (5.5192,0.52076) -- (5.53923,0.52254) -- (5.55927,0.52442) -- (5.5793,0.52308) -- (5.59933,0.52319) -- (5.61937,0.52199) -- (5.6394,0.52265) -- (5.65943,0.52138) -- (5.67947,0.5201) -- (5.6995,0.52037) -- (5.71953,0.5193) -- (5.73957,0.51938) -- (5.7596,0.52112) -- (5.77963,0.52133) -- (5.79967,0.51959) -- (5.8197,0.51997) -- (5.83973,0.52153) -- (5.85977,0.52155) -- (5.8798,0.52305) -- (5.89983,0.52421) -- (5.91987,0.5254) -- (5.9399,0.52542) -- (5.95993,0.52583) -- (5.97997,0.52629) -- (6,0.52429);
\draw[very thick,color20] (-6,0.41943) -- (-5.97997,0.41909) -- (-5.95993,0.4193) -- (-5.9399,0.42099) -- (-5.91987,0.42214) -- (-5.89983,0.42288) -- (-5.8798,0.42231) -- (-5.85977,0.42237) -- (-5.83973,0.4238) -- (-5.8197,0.4244) -- (-5.79967,0.4231) -- (-5.77963,0.4221) -- (-5.7596,0.42081) -- (-5.73957,0.42194) -- (-5.71953,0.42201) -- (-5.6995,0.42261) -- (-5.67947,0.42212) -- (-5.65943,0.4202) -- (-5.6394,0.41949) -- (-5.61937,0.41897) -- (-5.59933,0.41979) -- (-5.5793,0.41942) -- (-5.55927,0.4186) -- (-5.53923,0.41876) -- (-5.5192,0.41834) -- (-5.49917,0.41806) -- (-5.47913,0.4186) -- (-5.4591,0.4185) -- (-5.43907,0.41879) -- (-5.41903,0.41847) -- (-5.399,0.41894) -- (-5.37896,0.41802) -- (-5.35893,0.41822) -- (-5.3389,0.41867) -- (-5.31886,0.41811) -- (-5.29883,0.4178) -- (-5.2788,0.41795) -- (-5.25876,0.41823) -- (-5.23873,0.41746) -- (-5.2187,0.41831) -- (-5.19866,0.41801) -- (-5.17863,0.41884) -- (-5.1586,0.41883) -- (-5.13856,0.41845) -- (-5.11853,0.41836) -- (-5.0985,0.41776) -- (-5.07846,0.41722) -- (-5.05843,0.4183) -- (-5.0384,0.41832) -- (-5.01836,0.41754) -- (-4.99833,0.41897) -- (-4.9783,0.41983) -- (-4.95826,0.42044) -- (-4.93823,0.41888) -- (-4.9182,0.41761) -- (-4.89816,0.41812) -- (-4.87813,0.41794) -- (-4.8581,0.41696) -- (-4.83806,0.41701) -- (-4.81803,0.41788) -- (-4.798,0.41806) -- (-4.77796,0.41744) -- (-4.75793,0.41744) -- (-4.7379,0.41709) -- (-4.71786,0.41814) -- (-4.69783,0.41775) -- (-4.6778,0.41776) -- (-4.65776,0.4176) -- (-4.63773,0.41823) -- (-4.6177,0.41961) -- (-4.59766,0.42006) -- (-4.57763,0.42001) -- (-4.5576,0.42022) -- (-4.53756,0.42093) -- (-4.51753,0.41963) -- (-4.4975,0.41974) -- (-4.47746,0.41978) -- (-4.45743,0.42119) -- (-4.4374,0.42093) -- (-4.41736,0.42091) -- (-4.39733,0.42075) -- (-4.3773,0.42115) -- (-4.35726,0.42143) -- (-4.33723,0.42065) -- (-4.3172,0.42113) -- (-4.29716,0.42111) -- (-4.27713,0.42063) -- (-4.2571,0.41997) -- (-4.23706,0.41953) -- (-4.21703,0.41915) -- (-4.19699,0.41934) -- (-4.17696,0.41937) -- (-4.15693,0.41953) -- (-4.13689,0.41966) -- (-4.11686,0.41986) -- (-4.09683,0.41949) -- (-4.07679,0.41965) -- (-4.05676,0.42043) -- (-4.03673,0.42039) -- (-4.01669,0.41865) -- (-3.99666,0.41812) -- (-3.97663,0.41956) -- (-3.95659,0.41931) -- (-3.93656,0.4188) -- (-3.91653,0.4175) -- (-3.89649,0.41757) -- (-3.87646,0.41529) -- (-3.85643,0.41474) -- (-3.83639,0.41476) -- (-3.81636,0.41525) -- (-3.79633,0.41609) -- (-3.77629,0.41524) -- (-3.75626,0.415) -- (-3.73623,0.41476) -- (-3.71619,0.4138) -- (-3.69616,0.41387) -- (-3.67613,0.41293) -- (-3.65609,0.41271) -- (-3.63606,0.41397) -- (-3.61603,0.4153) -- (-3.59599,0.41564) -- (-3.57596,0.41499) -- (-3.55593,0.41517) -- (-3.53589,0.4145) -- (-3.51586,0.41442) -- (-3.49583,0.41406) -- (-3.47579,0.41276) -- (-3.45576,0.41299) -- (-3.43573,0.41456) -- (-3.41569,0.4143) -- (-3.39566,0.41549) -- (-3.37563,0.41514) -- (-3.35559,0.41625) -- (-3.33556,0.41709) -- (-3.31553,0.41823) -- (-3.29549,0.41741) -- (-3.27546,0.41676) -- (-3.25543,0.41558) -- (-3.23539,0.41573) -- (-3.21536,0.41614) -- (-3.19533,0.41618) -- (-3.17529,0.41592) -- (-3.15526,0.41645) -- (-3.13523,0.41643) -- (-3.11519,0.41663) -- (-3.09516,0.417) -- (-3.07513,0.41723) -- (-3.05509,0.41806) -- (-3.03506,0.41715) -- (-3.01503,0.41708) -- (-2.99499,0.4184) -- (-2.97496,0.41958) -- (-2.95492,0.42011) -- (-2.93489,0.42021) -- (-2.91486,0.4204) -- (-2.89482,0.4206) -- (-2.87479,0.41883) -- (-2.85476,0.41865) -- (-2.83472,0.41893) -- (-2.81469,0.41912) -- (-2.79466,0.41937) -- (-2.77462,0.41908) -- (-2.75459,0.41933) -- (-2.73456,0.41816) -- (-2.71452,0.4191) -- (-2.69449,0.41777) -- (-2.67446,0.41824) -- (-2.65442,0.41773) -- (-2.63439,0.41699) -- (-2.61436,0.41733) -- (-2.59432,0.41729) -- (-2.57429,0.41753) -- (-2.55426,0.41709) -- (-2.53422,0.41711) -- (-2.51419,0.4165) -- (-2.49416,0.41723) -- (-2.47412,0.41698) -- (-2.45409,0.4159) -- (-2.43406,0.4167) -- (-2.41402,0.4169) -- (-2.39399,0.41578) -- (-2.37396,0.41621) -- (-2.35392,0.41746) -- (-2.33389,0.41767) -- (-2.31386,0.41698) -- (-2.29382,0.41724) -- (-2.27379,0.41686) -- (-2.25376,0.41645) -- (-2.23372,0.41723) -- (-2.21369,0.41588) -- (-2.19366,0.41664) -- (-2.17362,0.41713) -- (-2.15359,0.41561) -- (-2.13356,0.41582) -- (-2.11352,0.416) -- (-2.09349,0.41493) -- (-2.07346,0.41612) -- (-2.05342,0.41571) -- (-2.03339,0.41511) -- (-2.01336,0.41509) -- (-1.99332,0.41498) -- (-1.97329,0.41499) -- (-1.95326,0.41401) -- (-1.93322,0.41392) -- (-1.91319,0.41515) -- (-1.89316,0.4148) -- (-1.87312,0.41454) -- (-1.85309,0.41502) -- (-1.83306,0.41503) -- (-1.81302,0.41511) -- (-1.79299,0.41427) -- (-1.77295,0.41493) -- (-1.75292,0.41346) -- (-1.73289,0.41459) -- (-1.71285,0.41238) -- (-1.69282,0.41252) -- (-1.67279,0.41302) -- (-1.65275,0.414) -- (-1.63272,0.41392) -- (-1.61269,0.41409) -- (-1.59265,0.41444) -- (-1.57262,0.41388) -- (-1.55259,0.41304) -- (-1.53255,0.4146) -- (-1.51252,0.41437) -- (-1.49249,0.41402) -- (-1.47245,0.41365) -- (-1.45242,0.41233) -- (-1.43239,0.41255) -- (-1.41235,0.41361) -- (-1.39232,0.41369) -- (-1.37229,0.41321) -- (-1.35225,0.41287) -- (-1.33222,0.41254) -- (-1.31219,0.41197) -- (-1.29215,0.41268) -- (-1.27212,0.41449) -- (-1.25209,0.41488) -- (-1.23205,0.41562) -- (-1.21202,0.41648) -- (-1.19199,0.41663) -- (-1.17195,0.41725) -- (-1.15192,0.41803) -- (-1.13189,0.41812) -- (-1.11185,0.41886) -- (-1.09182,0.42005) -- (-1.07179,0.4196) -- (-1.05175,0.41898) -- (-1.03172,0.42009) -- (-1.01169,0.41917) -- (-0.99165,0.41878) -- (-0.97162,0.41903) -- (-0.95159,0.41913) -- (-0.93155,0.4191) -- (-0.91152,0.41886) -- (-0.89149,0.41838) -- (-0.87145,0.42033) -- (-0.85142,0.41928) -- (-0.83139,0.41963) -- (-0.81135,0.42206) -- (-0.79132,0.42276) -- (-0.77129,0.42334) -- (-0.75125,0.42333) -- (-0.73122,0.42124) -- (-0.71119,0.42077) -- (-0.69115,0.4203) -- (-0.67112,0.42038) -- (-0.65109,0.41998) -- (-0.63105,0.42076) -- (-0.61102,0.42194) -- (-0.59098,0.42171) -- (-0.57095,0.42128) -- (-0.55092,0.42092) -- (-0.53088,0.42182) -- (-0.51085,0.42233) -- (-0.49082,0.42259) -- (-0.47078,0.42326) -- (-0.45075,0.42241) -- (-0.43072,0.42326) -- (-0.41068,0.42348) -- (-0.39065,0.42271) -- (-0.37062,0.42213) -- (-0.35058,0.42318) -- (-0.33055,0.4241) -- (-0.31052,0.42473) -- (-0.29048,0.42463) -- (-0.27045,0.42497) -- (-0.25042,0.42571) -- (-0.23038,0.42663) -- (-0.21035,0.42608) -- (-0.19032,0.42529) -- (-0.17028,0.42591) -- (-0.15025,0.42631) -- (-0.13022,0.42664) -- (-0.11018,0.42609) -- (-0.09015,0.42505) -- (-0.07012,0.42542) -- (-0.05008,0.4255) -- (-0.03005,0.4249) -- (-0.01002,0.42492) -- (0.01002,0.42554) -- (0.03005,0.42426) -- (0.05008,0.4246) -- (0.07012,0.42463) -- (0.09015,0.42447) -- (0.11018,0.42528) -- (0.13022,0.42566) -- (0.15025,0.42649) -- (0.17028,0.42899) -- (0.19032,0.42914) -- (0.21035,0.42994) -- (0.23038,0.42956) -- (0.25042,0.42958) -- (0.27045,0.43004) -- (0.29048,0.42949) -- (0.31052,0.42895) -- (0.33055,0.42962) -- (0.35058,0.43027) -- (0.37062,0.42998) -- (0.39065,0.43035) -- (0.41068,0.42969) -- (0.43072,0.42876) -- (0.45075,0.4298) -- (0.47078,0.43063) -- (0.49082,0.42857) -- (0.51085,0.42827) -- (0.53088,0.42841) -- (0.55092,0.42823) -- (0.57095,0.42833) -- (0.59098,0.42845) -- (0.61102,0.42917) -- (0.63105,0.42907) -- (0.65109,0.42771) -- (0.67112,0.42737) -- (0.69115,0.42741) -- (0.71119,0.42607) -- (0.73122,0.42566) -- (0.75125,0.42612) -- (0.77129,0.4257) -- (0.79132,0.42604) -- (0.81135,0.4275) -- (0.83139,0.42786) -- (0.85142,0.42621) -- (0.87145,0.42584) -- (0.89149,0.42469) -- (0.91152,0.42581) -- (0.93155,0.42541) -- (0.95159,0.42476) -- (0.97162,0.42402) -- (0.99165,0.42416) -- (1.01169,0.42421) -- (1.03172,0.42407) -- (1.05175,0.42475) -- (1.07179,0.42486) -- (1.09182,0.42445) -- (1.11185,0.42317) -- (1.13189,0.42409) -- (1.15192,0.42413) -- (1.17195,0.42411) -- (1.19199,0.4254) -- (1.21202,0.4252) -- (1.23205,0.42429) -- (1.25209,0.42365) -- (1.27212,0.42427) -- (1.29215,0.42453) -- (1.31219,0.42504) -- (1.33222,0.4247) -- (1.35225,0.4249) -- (1.37229,0.42621) -- (1.39232,0.42651) -- (1.41235,0.42717) -- (1.43239,0.4271) -- (1.45242,0.42611) -- (1.47245,0.42693) -- (1.49249,0.42559) -- (1.51252,0.4248) -- (1.53255,0.42544) -- (1.55259,0.42529) -- (1.57262,0.42426) -- (1.59265,0.4249) -- (1.61269,0.42429) -- (1.63272,0.42394) -- (1.65275,0.42467) -- (1.67279,0.42459) -- (1.69282,0.42404) -- (1.71285,0.42431) -- (1.73289,0.42484) -- (1.75292,0.42352) -- (1.77295,0.42364) -- (1.79299,0.42346) -- (1.81302,0.42458) -- (1.83306,0.4253) -- (1.85309,0.42455) -- (1.87312,0.42401) -- (1.89316,0.42403) -- (1.91319,0.42429) -- (1.93322,0.42338) -- (1.95326,0.42342) -- (1.97329,0.42472) -- (1.99332,0.42553) -- (2.01336,0.42571) -- (2.03339,0.42519) -- (2.05342,0.42503) -- (2.07346,0.42433) -- (2.09349,0.42537) -- (2.11352,0.42477) -- (2.13356,0.42504) -- (2.15359,0.42621) -- (2.17362,0.42566) -- (2.19366,0.42434) -- (2.21369,0.42438) -- (2.23372,0.42381) -- (2.25376,0.42286) -- (2.27379,0.42317) -- (2.29382,0.42256) -- (2.31386,0.42297) -- (2.33389,0.42509) -- (2.35392,0.4237) -- (2.37396,0.42418) -- (2.39399,0.42438) -- (2.41402,0.42383) -- (2.43406,0.42512) -- (2.45409,0.42441) -- (2.47412,0.42422) -- (2.49416,0.42401) -- (2.51419,0.42318) -- (2.53422,0.42221) -- (2.55426,0.42175) -- (2.57429,0.4224) -- (2.59432,0.42279) -- (2.61436,0.42237) -- (2.63439,0.42132) -- (2.65442,0.42126) -- (2.67446,0.4219) -- (2.69449,0.42134) -- (2.71452,0.42277) -- (2.73456,0.42264) -- (2.75459,0.42249) -- (2.77462,0.42146) -- (2.79466,0.42181) -- (2.81469,0.42345) -- (2.83472,0.42278) -- (2.85476,0.42195) -- (2.87479,0.42082) -- (2.89482,0.41998) -- (2.91486,0.41941) -- (2.93489,0.41827) -- (2.95492,0.41903) -- (2.97496,0.41946) -- (2.99499,0.42094) -- (3.01503,0.42132) -- (3.03506,0.4211) -- (3.05509,0.42094) -- (3.07513,0.42227) -- (3.09516,0.42186) -- (3.11519,0.42202) -- (3.13523,0.4219) -- (3.15526,0.42144) -- (3.17529,0.42077) -- (3.19533,0.42138) -- (3.21536,0.42164) -- (3.23539,0.42013) -- (3.25543,0.42015) -- (3.27546,0.42236) -- (3.29549,0.42229) -- (3.31553,0.42247) -- (3.33556,0.42352) -- (3.35559,0.42305) -- (3.37563,0.42354) -- (3.39566,0.42376) -- (3.41569,0.42324) -- (3.43573,0.42369) -- (3.45576,0.42282) -- (3.47579,0.42356) -- (3.49583,0.42431) -- (3.51586,0.42572) -- (3.53589,0.42612) -- (3.55593,0.42637) -- (3.57596,0.42577) -- (3.59599,0.42586) -- (3.61603,0.42539) -- (3.63606,0.42417) -- (3.65609,0.42321) -- (3.67613,0.42431) -- (3.69616,0.42379) -- (3.71619,0.42275) -- (3.73623,0.42163) -- (3.75626,0.42068) -- (3.77629,0.42174) -- (3.79633,0.42139) -- (3.81636,0.42309) -- (3.83639,0.42177) -- (3.85643,0.42163) -- (3.87646,0.42045) -- (3.89649,0.41998) -- (3.91653,0.42032) -- (3.93656,0.41854) -- (3.95659,0.417) -- (3.97663,0.41691) -- (3.99666,0.41784) -- (4.01669,0.41855) -- (4.03673,0.41717) -- (4.05676,0.41682) -- (4.07679,0.41706) -- (4.09683,0.41675) -- (4.11686,0.41893) -- (4.13689,0.41897) -- (4.15693,0.41919) -- (4.17696,0.42025) -- (4.19699,0.42003) -- (4.21703,0.41954) -- (4.23706,0.41994) -- (4.2571,0.42032) -- (4.27713,0.42081) -- (4.29716,0.421) -- (4.3172,0.42117) -- (4.33723,0.42235) -- (4.35726,0.42384) -- (4.3773,0.42398) -- (4.39733,0.42447) -- (4.41736,0.42529) -- (4.4374,0.42448) -- (4.45743,0.42533) -- (4.47746,0.42525) -- (4.4975,0.42362) -- (4.51753,0.42524) -- (4.53756,0.42447) -- (4.5576,0.42577) -- (4.57763,0.42523) -- (4.59766,0.42468) -- (4.6177,0.4242) -- (4.63773,0.42482) -- (4.65776,0.42616) -- (4.6778,0.42586) -- (4.69783,0.42604) -- (4.71786,0.42484) -- (4.7379,0.42326) -- (4.75793,0.42151) -- (4.77796,0.42066) -- (4.798,0.41994) -- (4.81803,0.42049) -- (4.83806,0.4201) -- (4.8581,0.42078) -- (4.87813,0.41996) -- (4.89816,0.41981) -- (4.9182,0.42093) -- (4.93823,0.42174) -- (4.95826,0.42236) -- (4.9783,0.42203) -- (4.99833,0.42247) -- (5.01836,0.42282) -- (5.0384,0.42386) -- (5.05843,0.4239) -- (5.07846,0.42337) -- (5.0985,0.42203) -- (5.11853,0.42132) -- (5.13856,0.42146) -- (5.1586,0.42118) -- (5.17863,0.42135) -- (5.19866,0.42176) -- (5.2187,0.4227) -- (5.23873,0.4205) -- (5.25876,0.41991) -- (5.2788,0.42048) -- (5.29883,0.42021) -- (5.31886,0.42115) -- (5.3389,0.4217) -- (5.35893,0.42097) -- (5.37896,0.41931) -- (5.399,0.41986) -- (5.41903,0.41874) -- (5.43907,0.41888) -- (5.4591,0.4195) -- (5.47913,0.42027) -- (5.49917,0.42112) -- (5.5192,0.41937) -- (5.53923,0.42108) -- (5.55927,0.42147) -- (5.5793,0.42126) -- (5.59933,0.42087) -- (5.61937,0.42067) -- (5.6394,0.42035) -- (5.65943,0.42052) -- (5.67947,0.42085) -- (5.6995,0.42175) -- (5.71953,0.42267) -- (5.73957,0.42051) -- (5.7596,0.42077) -- (5.77963,0.4209) -- (5.79967,0.41949) -- (5.8197,0.41929) -- (5.83973,0.4175) -- (5.85977,0.41738) -- (5.8798,0.41794) -- (5.89983,0.4188) -- (5.91987,0.41892) -- (5.9399,0.4202) -- (5.95993,0.4207) -- (5.97997,0.42078) -- (6,0.41943);
\draw[very thick,color20] (-6,0.33554) -- (-5.97997,0.33529) -- (-5.95993,0.33517) -- (-5.9399,0.33539) -- (-5.91987,0.33631) -- (-5.89983,0.336) -- (-5.8798,0.33632) -- (-5.85977,0.33682) -- (-5.83973,0.33761) -- (-5.8197,0.33734) -- (-5.79967,0.33754) -- (-5.77963,0.33772) -- (-5.7596,0.3377) -- (-5.73957,0.33711) -- (-5.71953,0.33726) -- (-5.6995,0.33758) -- (-5.67947,0.33768) -- (-5.65943,0.33801) -- (-5.6394,0.33771) -- (-5.61937,0.33729) -- (-5.59933,0.33749) -- (-5.5793,0.33741) -- (-5.55927,0.33754) -- (-5.53923,0.33729) -- (-5.5192,0.33704) -- (-5.49917,0.33728) -- (-5.47913,0.33759) -- (-5.4591,0.33743) -- (-5.43907,0.33736) -- (-5.41903,0.33733) -- (-5.399,0.33754) -- (-5.37896,0.33758) -- (-5.35893,0.33749) -- (-5.3389,0.33711) -- (-5.31886,0.33737) -- (-5.29883,0.33684) -- (-5.2788,0.33621) -- (-5.25876,0.33653) -- (-5.23873,0.3366) -- (-5.2187,0.33616) -- (-5.19866,0.33599) -- (-5.17863,0.33571) -- (-5.1586,0.33561) -- (-5.13856,0.33531) -- (-5.11853,0.3349) -- (-5.0985,0.3348) -- (-5.07846,0.33444) -- (-5.05843,0.33479) -- (-5.0384,0.3348) -- (-5.01836,0.33441) -- (-4.99833,0.33437) -- (-4.9783,0.33498) -- (-4.95826,0.33516) -- (-4.93823,0.3345) -- (-4.9182,0.33419) -- (-4.89816,0.33473) -- (-4.87813,0.33497) -- (-4.8581,0.33469) -- (-4.83806,0.33543) -- (-4.81803,0.33584) -- (-4.798,0.33619) -- (-4.77796,0.33623) -- (-4.75793,0.33536) -- (-4.7379,0.33548) -- (-4.71786,0.33638) -- (-4.69783,0.33618) -- (-4.6778,0.3357) -- (-4.65776,0.33662) -- (-4.63773,0.33709) -- (-4.6177,0.33679) -- (-4.59766,0.33746) -- (-4.57763,0.33707) -- (-4.5576,0.3368) -- (-4.53756,0.33654) -- (-4.51753,0.33685) -- (-4.4975,0.33723) -- (-4.47746,0.33767) -- (-4.45743,0.33787) -- (-4.4374,0.33759) -- (-4.41736,0.33746) -- (-4.39733,0.33809) -- (-4.3773,0.33775) -- (-4.35726,0.33784) -- (-4.33723,0.33767) -- (-4.3172,0.33752) -- (-4.29716,0.33715) -- (-4.27713,0.33658) -- (-4.2571,0.33669) -- (-4.23706,0.33604) -- (-4.21703,0.33566) -- (-4.19699,0.33551) -- (-4.17696,0.33598) -- (-4.15693,0.33577) -- (-4.13689,0.33604) -- (-4.11686,0.33559) -- (-4.09683,0.33622) -- (-4.07679,0.33574) -- (-4.05676,0.33582) -- (-4.03673,0.33632) -- (-4.01669,0.33701) -- (-3.99666,0.33661) -- (-3.97663,0.33665) -- (-3.95659,0.33706) -- (-3.93656,0.33718) -- (-3.91653,0.33678) -- (-3.89649,0.337) -- (-3.87646,0.33727) -- (-3.85643,0.33697) -- (-3.83639,0.33622) -- (-3.81636,0.33587) -- (-3.79633,0.33607) -- (-3.77629,0.33545) -- (-3.75626,0.33624) -- (-3.73623,0.33615) -- (-3.71619,0.33601) -- (-3.69616,0.33597) -- (-3.67613,0.33536) -- (-3.65609,0.33576) -- (-3.63606,0.33611) -- (-3.61603,0.33532) -- (-3.59599,0.33609) -- (-3.57596,0.33607) -- (-3.55593,0.33549) -- (-3.53589,0.33538) -- (-3.51586,0.33505) -- (-3.49583,0.33519) -- (-3.47579,0.33506) -- (-3.45576,0.33422) -- (-3.43573,0.3341) -- (-3.41569,0.33406) -- (-3.39566,0.33391) -- (-3.37563,0.33468) -- (-3.35559,0.3354) -- (-3.33556,0.33525) -- (-3.31553,0.33493) -- (-3.29549,0.3358) -- (-3.27546,0.33511) -- (-3.25543,0.33454) -- (-3.23539,0.33471) -- (-3.21536,0.33567) -- (-3.19533,0.33618) -- (-3.17529,0.3365) -- (-3.15526,0.3358) -- (-3.13523,0.3361) -- (-3.11519,0.33565) -- (-3.09516,0.33605) -- (-3.07513,0.33596) -- (-3.05509,0.33615) -- (-3.03506,0.33563) -- (-3.01503,0.33593) -- (-2.99499,0.33571) -- (-2.97496,0.33535) -- (-2.95492,0.33477) -- (-2.93489,0.33456) -- (-2.91486,0.33514) -- (-2.89482,0.33475) -- (-2.87479,0.33385) -- (-2.85476,0.33389) -- (-2.83472,0.33323) -- (-2.81469,0.3339) -- (-2.79466,0.33419) -- (-2.77462,0.33501) -- (-2.75459,0.33478) -- (-2.73456,0.33483) -- (-2.71452,0.33409) -- (-2.69449,0.33425) -- (-2.67446,0.33431) -- (-2.65442,0.33503) -- (-2.63439,0.33562) -- (-2.61436,0.33532) -- (-2.59432,0.33561) -- (-2.57429,0.33566) -- (-2.55426,0.33599) -- (-2.53422,0.33573) -- (-2.51419,0.33574) -- (-2.49416,0.3358) -- (-2.47412,0.3361) -- (-2.45409,0.33597) -- (-2.43406,0.33649) -- (-2.41402,0.33666) -- (-2.39399,0.33651) -- (-2.37396,0.33663) -- (-2.35392,0.33661) -- (-2.33389,0.33597) -- (-2.31386,0.33634) -- (-2.29382,0.33604) -- (-2.27379,0.33601) -- (-2.25376,0.33539) -- (-2.23372,0.33466) -- (-2.21369,0.33506) -- (-2.19366,0.33465) -- (-2.17362,0.33546) -- (-2.15359,0.33496) -- (-2.13356,0.33482) -- (-2.11352,0.33528) -- (-2.09349,0.33509) -- (-2.07346,0.33533) -- (-2.05342,0.33479) -- (-2.03339,0.33458) -- (-2.01336,0.33512) -- (-1.99332,0.33529) -- (-1.97329,0.335) -- (-1.95326,0.33492) -- (-1.93322,0.33475) -- (-1.91319,0.33519) -- (-1.89316,0.3354) -- (-1.87312,0.33599) -- (-1.85309,0.33664) -- (-1.83306,0.33693) -- (-1.81302,0.337) -- (-1.79299,0.3366) -- (-1.77295,0.3368) -- (-1.75292,0.33636) -- (-1.73289,0.33668) -- (-1.71285,0.33679) -- (-1.69282,0.33653) -- (-1.67279,0.33592) -- (-1.65275,0.33612) -- (-1.63272,0.33672) -- (-1.61269,0.33667) -- (-1.59265,0.33682) -- (-1.57262,0.33567) -- (-1.55259,0.3358) -- (-1.53255,0.33691) -- (-1.51252,0.33756) -- (-1.49249,0.33725) -- (-1.47245,0.33725) -- (-1.45242,0.33734) -- (-1.43239,0.33738) -- (-1.41235,0.33689) -- (-1.39232,0.33701) -- (-1.37229,0.33623) -- (-1.35225,0.33665) -- (-1.33222,0.33584) -- (-1.31219,0.33657) -- (-1.29215,0.33591) -- (-1.27212,0.33608) -- (-1.25209,0.33628) -- (-1.23205,0.33683) -- (-1.21202,0.33733) -- (-1.19199,0.33721) -- (-1.17195,0.33708) -- (-1.15192,0.33669) -- (-1.13189,0.33679) -- (-1.11185,0.33677) -- (-1.09182,0.33693) -- (-1.07179,0.33688) -- (-1.05175,0.33622) -- (-1.03172,0.33567) -- (-1.01169,0.33599) -- (-0.99165,0.33598) -- (-0.97162,0.33621) -- (-0.95159,0.33631) -- (-0.93155,0.33651) -- (-0.91152,0.33667) -- (-0.89149,0.33749) -- (-0.87145,0.33817) -- (-0.85142,0.33875) -- (-0.83139,0.3376) -- (-0.81135,0.3369) -- (-0.79132,0.33731) -- (-0.77129,0.33769) -- (-0.75125,0.33697) -- (-0.73122,0.33603) -- (-0.71119,0.3364) -- (-0.69115,0.33615) -- (-0.67112,0.33622) -- (-0.65109,0.33672) -- (-0.63105,0.33673) -- (-0.61102,0.33647) -- (-0.59098,0.33662) -- (-0.57095,0.33665) -- (-0.55092,0.3367) -- (-0.53088,0.33762) -- (-0.51085,0.33728) -- (-0.49082,0.33737) -- (-0.47078,0.33714) -- (-0.45075,0.33736) -- (-0.43072,0.33804) -- (-0.41068,0.33895) -- (-0.39065,0.33858) -- (-0.37062,0.33901) -- (-0.35058,0.33793) -- (-0.33055,0.33801) -- (-0.31052,0.3375) -- (-0.29048,0.33753) -- (-0.27045,0.33749) -- (-0.25042,0.33685) -- (-0.23038,0.3375) -- (-0.21035,0.33751) -- (-0.19032,0.33783) -- (-0.17028,0.33736) -- (-0.15025,0.33715) -- (-0.13022,0.33683) -- (-0.11018,0.33549) -- (-0.09015,0.33497) -- (-0.07012,0.33415) -- (-0.05008,0.33431) -- (-0.03005,0.3346) -- (-0.01002,0.33428) -- (0.01002,0.33438) -- (0.03005,0.33497) -- (0.05008,0.33517) -- (0.07012,0.33515) -- (0.09015,0.33521) -- (0.11018,0.33573) -- (0.13022,0.33593) -- (0.15025,0.33683) -- (0.17028,0.33706) -- (0.19032,0.33658) -- (0.21035,0.33611) -- (0.23038,0.33659) -- (0.25042,0.33621) -- (0.27045,0.33614) -- (0.29048,0.33637) -- (0.31052,0.33567) -- (0.33055,0.33626) -- (0.35058,0.33629) -- (0.37062,0.33578) -- (0.39065,0.33545) -- (0.41068,0.33471) -- (0.43072,0.3341) -- (0.45075,0.3336) -- (0.47078,0.33377) -- (0.49082,0.33368) -- (0.51085,0.33373) -- (0.53088,0.33426) -- (0.55092,0.3345) -- (0.57095,0.33444) -- (0.59098,0.33505) -- (0.61102,0.33476) -- (0.63105,0.33409) -- (0.65109,0.33373) -- (0.67112,0.3336) -- (0.69115,0.33332) -- (0.71119,0.33298) -- (0.73122,0.33294) -- (0.75125,0.33358) -- (0.77129,0.3328) -- (0.79132,0.3327) -- (0.81135,0.33215) -- (0.83139,0.33283) -- (0.85142,0.33204) -- (0.87145,0.33244) -- (0.89149,0.33203) -- (0.91152,0.33097) -- (0.93155,0.33143) -- (0.95159,0.33139) -- (0.97162,0.33217) -- (0.99165,0.33306) -- (1.01169,0.33319) -- (1.03172,0.3333) -- (1.05175,0.33386) -- (1.07179,0.33399) -- (1.09182,0.33369) -- (1.11185,0.33392) -- (1.13189,0.33359) -- (1.15192,0.33375) -- (1.17195,0.33263) -- (1.19199,0.33217) -- (1.21202,0.33192) -- (1.23205,0.33228) -- (1.25209,0.33271) -- (1.27212,0.33334) -- (1.29215,0.33307) -- (1.31219,0.33343) -- (1.33222,0.33302) -- (1.35225,0.33313) -- (1.37229,0.33287) -- (1.39232,0.33213) -- (1.41235,0.33226) -- (1.43239,0.33201) -- (1.45242,0.33163) -- (1.47245,0.33228) -- (1.49249,0.33271) -- (1.51252,0.33247) -- (1.53255,0.33276) -- (1.55259,0.33342) -- (1.57262,0.33389) -- (1.59265,0.33316) -- (1.61269,0.33354) -- (1.63272,0.33283) -- (1.65275,0.33223) -- (1.67279,0.33229) -- (1.69282,0.3315) -- (1.71285,0.33136) -- (1.73289,0.33126) -- (1.75292,0.33091) -- (1.77295,0.33076) -- (1.79299,0.33148) -- (1.81302,0.3312) -- (1.83306,0.32981) -- (1.85309,0.32937) -- (1.87312,0.32916) -- (1.89316,0.32962) -- (1.91319,0.32917) -- (1.93322,0.32933) -- (1.95326,0.3294) -- (1.97329,0.33003) -- (1.99332,0.32981) -- (2.01336,0.33009) -- (2.03339,0.33005) -- (2.05342,0.33032) -- (2.07346,0.3298) -- (2.09349,0.32931) -- (2.11352,0.33) -- (2.13356,0.3292) -- (2.15359,0.32914) -- (2.17362,0.32887) -- (2.19366,0.32992) -- (2.21369,0.32988) -- (2.23372,0.32999) -- (2.25376,0.32936) -- (2.27379,0.33027) -- (2.29382,0.33041) -- (2.31386,0.33165) -- (2.33389,0.33251) -- (2.35392,0.33227) -- (2.37396,0.33202) -- (2.39399,0.3326) -- (2.41402,0.33222) -- (2.43406,0.33176) -- (2.45409,0.33161) -- (2.47412,0.33268) -- (2.49416,0.33324) -- (2.51419,0.33336) -- (2.53422,0.33341) -- (2.55426,0.33381) -- (2.57429,0.33359) -- (2.59432,0.3334) -- (2.61436,0.33391) -- (2.63439,0.33388) -- (2.65442,0.33452) -- (2.67446,0.33412) -- (2.69449,0.33409) -- (2.71452,0.33367) -- (2.73456,0.33423) -- (2.75459,0.33414) -- (2.77462,0.33275) -- (2.79466,0.33226) -- (2.81469,0.33319) -- (2.83472,0.33307) -- (2.85476,0.33332) -- (2.87479,0.33212) -- (2.89482,0.3319) -- (2.91486,0.33277) -- (2.93489,0.33281) -- (2.95492,0.33296) -- (2.97496,0.33223) -- (2.99499,0.33256) -- (3.01503,0.33166) -- (3.03506,0.3315) -- (3.05509,0.33179) -- (3.07513,0.33237) -- (3.09516,0.33186) -- (3.11519,0.33155) -- (3.13523,0.33204) -- (3.15526,0.33219) -- (3.17529,0.33223) -- (3.19533,0.33216) -- (3.21536,0.33253) -- (3.23539,0.3334) -- (3.25543,0.33296) -- (3.27546,0.33267) -- (3.29549,0.33335) -- (3.31553,0.33325) -- (3.33556,0.33384) -- (3.35559,0.33449) -- (3.37563,0.3345) -- (3.39566,0.33522) -- (3.41569,0.335) -- (3.43573,0.33508) -- (3.45576,0.33503) -- (3.47579,0.33526) -- (3.49583,0.33553) -- (3.51586,0.33548) -- (3.53589,0.33605) -- (3.55593,0.33647) -- (3.57596,0.33689) -- (3.59599,0.3367) -- (3.61603,0.33648) -- (3.63606,0.33663) -- (3.65609,0.33644) -- (3.67613,0.3368) -- (3.69616,0.33755) -- (3.71619,0.33742) -- (3.73623,0.33658) -- (3.75626,0.33688) -- (3.77629,0.33729) -- (3.79633,0.33628) -- (3.81636,0.33604) -- (3.83639,0.33633) -- (3.85643,0.33612) -- (3.87646,0.33625) -- (3.89649,0.33646) -- (3.91653,0.33644) -- (3.93656,0.33615) -- (3.95659,0.33566) -- (3.97663,0.33488) -- (3.99666,0.33513) -- (4.01669,0.33497) -- (4.03673,0.33484) -- (4.05676,0.33439) -- (4.07679,0.33495) -- (4.09683,0.33494) -- (4.11686,0.33536) -- (4.13689,0.3361) -- (4.15693,0.33642) -- (4.17696,0.33636) -- (4.19699,0.33534) -- (4.21703,0.33524) -- (4.23706,0.33468) -- (4.2571,0.33483) -- (4.27713,0.33461) -- (4.29716,0.33461) -- (4.3172,0.33567) -- (4.33723,0.33588) -- (4.35726,0.33555) -- (4.3773,0.33488) -- (4.39733,0.33534) -- (4.41736,0.33521) -- (4.4374,0.33514) -- (4.45743,0.33536) -- (4.47746,0.33505) -- (4.4975,0.33556) -- (4.51753,0.33568) -- (4.53756,0.3352) -- (4.5576,0.33578) -- (4.57763,0.33601) -- (4.59766,0.33613) -- (4.6177,0.33598) -- (4.63773,0.33611) -- (4.65776,0.33652) -- (4.6778,0.33655) -- (4.69783,0.33596) -- (4.71786,0.33507) -- (4.7379,0.33498) -- (4.75793,0.33513) -- (4.77796,0.33554) -- (4.798,0.33524) -- (4.81803,0.33507) -- (4.83806,0.33461) -- (4.8581,0.33512) -- (4.87813,0.33469) -- (4.89816,0.33451) -- (4.9182,0.33476) -- (4.93823,0.33493) -- (4.95826,0.33458) -- (4.9783,0.33374) -- (4.99833,0.33404) -- (5.01836,0.33354) -- (5.0384,0.33343) -- (5.05843,0.33367) -- (5.07846,0.33398) -- (5.0985,0.33446) -- (5.11853,0.33437) -- (5.13856,0.33422) -- (5.1586,0.33416) -- (5.17863,0.3343) -- (5.19866,0.33354) -- (5.2187,0.33259) -- (5.23873,0.33291) -- (5.25876,0.33295) -- (5.2788,0.3332) -- (5.29883,0.33322) -- (5.31886,0.33311) -- (5.3389,0.33319) -- (5.35893,0.33361) -- (5.37896,0.33353) -- (5.399,0.33394) -- (5.41903,0.33374) -- (5.43907,0.33413) -- (5.4591,0.33357) -- (5.47913,0.33315) -- (5.49917,0.33264) -- (5.5192,0.33173) -- (5.53923,0.33209) -- (5.55927,0.33286) -- (5.5793,0.33344) -- (5.59933,0.33326) -- (5.61937,0.3335) -- (5.6394,0.33421) -- (5.65943,0.33467) -- (5.67947,0.33524) -- (5.6995,0.33483) -- (5.71953,0.33481) -- (5.73957,0.33538) -- (5.7596,0.3349) -- (5.77963,0.33468) -- (5.79967,0.33445) -- (5.8197,0.33457) -- (5.83973,0.3352) -- (5.85977,0.33551) -- (5.8798,0.33466) -- (5.89983,0.33361) -- (5.91987,0.33423) -- (5.9399,0.33368) -- (5.95993,0.33452) -- (5.97997,0.33561) -- (6,0.33554);
\draw[very thick,color20] (-6,0.26844) -- (-5.97997,0.26917) -- (-5.95993,0.26967) -- (-5.9399,0.26956) -- (-5.91987,0.26932) -- (-5.89983,0.26923) -- (-5.8798,0.26917) -- (-5.85977,0.26901) -- (-5.83973,0.26917) -- (-5.8197,0.26873) -- (-5.79967,0.26881) -- (-5.77963,0.26819) -- (-5.7596,0.26846) -- (-5.73957,0.26883) -- (-5.71953,0.26884) -- (-5.6995,0.26889) -- (-5.67947,0.26886) -- (-5.65943,0.26859) -- (-5.6394,0.26828) -- (-5.61937,0.26876) -- (-5.59933,0.26898) -- (-5.5793,0.26908) -- (-5.55927,0.26928) -- (-5.53923,0.26934) -- (-5.5192,0.26894) -- (-5.49917,0.26881) -- (-5.47913,0.26865) -- (-5.4591,0.26831) -- (-5.43907,0.26827) -- (-5.41903,0.26834) -- (-5.399,0.26838) -- (-5.37896,0.26844) -- (-5.35893,0.26849) -- (-5.3389,0.26914) -- (-5.31886,0.26908) -- (-5.29883,0.26911) -- (-5.2788,0.26937) -- (-5.25876,0.26904) -- (-5.23873,0.26909) -- (-5.2187,0.26946) -- (-5.19866,0.26954) -- (-5.17863,0.26913) -- (-5.1586,0.26957) -- (-5.13856,0.26959) -- (-5.11853,0.26952) -- (-5.0985,0.2691) -- (-5.07846,0.26942) -- (-5.05843,0.26981) -- (-5.0384,0.2697) -- (-5.01836,0.26987) -- (-4.99833,0.26954) -- (-4.9783,0.2694) -- (-4.95826,0.26961) -- (-4.93823,0.26989) -- (-4.9182,0.27006) -- (-4.89816,0.27016) -- (-4.87813,0.27) -- (-4.8581,0.26995) -- (-4.83806,0.26957) -- (-4.81803,0.2698) -- (-4.798,0.27021) -- (-4.77796,0.26987) -- (-4.75793,0.27039) -- (-4.7379,0.27029) -- (-4.71786,0.27001) -- (-4.69783,0.27001) -- (-4.6778,0.26965) -- (-4.65776,0.26913) -- (-4.63773,0.26923) -- (-4.6177,0.2693) -- (-4.59766,0.26971) -- (-4.57763,0.2693) -- (-4.5576,0.26912) -- (-4.53756,0.26946) -- (-4.51753,0.26985) -- (-4.4975,0.26978) -- (-4.47746,0.26956) -- (-4.45743,0.26945) -- (-4.4374,0.26974) -- (-4.41736,0.26951) -- (-4.39733,0.26912) -- (-4.3773,0.26918) -- (-4.35726,0.26885) -- (-4.33723,0.26888) -- (-4.3172,0.26929) -- (-4.29716,0.26954) -- (-4.27713,0.26918) -- (-4.2571,0.26911) -- (-4.23706,0.26898) -- (-4.21703,0.26922) -- (-4.19699,0.2694) -- (-4.17696,0.26924) -- (-4.15693,0.26909) -- (-4.13689,0.26885) -- (-4.11686,0.26851) -- (-4.09683,0.26872) -- (-4.07679,0.26908) -- (-4.05676,0.26918) -- (-4.03673,0.26884) -- (-4.01669,0.26899) -- (-3.99666,0.26918) -- (-3.97663,0.26934) -- (-3.95659,0.26908) -- (-3.93656,0.26911) -- (-3.91653,0.26887) -- (-3.89649,0.26901) -- (-3.87646,0.26907) -- (-3.85643,0.26904) -- (-3.83639,0.26906) -- (-3.81636,0.26876) -- (-3.79633,0.2686) -- (-3.77629,0.2687) -- (-3.75626,0.26893) -- (-3.73623,0.26912) -- (-3.71619,0.26895) -- (-3.69616,0.26867) -- (-3.67613,0.26881) -- (-3.65609,0.26839) -- (-3.63606,0.26803) -- (-3.61603,0.26791) -- (-3.59599,0.26747) -- (-3.57596,0.26707) -- (-3.55593,0.26704) -- (-3.53589,0.26674) -- (-3.51586,0.26699) -- (-3.49583,0.26737) -- (-3.47579,0.26717) -- (-3.45576,0.2671) -- (-3.43573,0.26748) -- (-3.41569,0.26686) -- (-3.39566,0.26717) -- (-3.37563,0.26662) -- (-3.35559,0.26667) -- (-3.33556,0.26709) -- (-3.31553,0.26668) -- (-3.29549,0.26661) -- (-3.27546,0.26627) -- (-3.25543,0.26655) -- (-3.23539,0.26693) -- (-3.21536,0.26685) -- (-3.19533,0.26695) -- (-3.17529,0.26738) -- (-3.15526,0.26733) -- (-3.13523,0.26746) -- (-3.11519,0.26737) -- (-3.09516,0.26725) -- (-3.07513,0.26718) -- (-3.05509,0.26682) -- (-3.03506,0.26683) -- (-3.01503,0.26647) -- (-2.99499,0.26628) -- (-2.97496,0.26642) -- (-2.95492,0.26606) -- (-2.93489,0.26583) -- (-2.91486,0.26602) -- (-2.89482,0.26611) -- (-2.87479,0.26587) -- (-2.85476,0.26612) -- (-2.83472,0.26634) -- (-2.81469,0.26655) -- (-2.79466,0.26683) -- (-2.77462,0.26735) -- (-2.75459,0.26744) -- (-2.73456,0.26702) -- (-2.71452,0.26713) -- (-2.69449,0.26701) -- (-2.67446,0.26731) -- (-2.65442,0.26747) -- (-2.63439,0.26716) -- (-2.61436,0.26719) -- (-2.59432,0.26735) -- (-2.57429,0.26752) -- (-2.55426,0.26738) -- (-2.53422,0.26728) -- (-2.51419,0.26752) -- (-2.49416,0.26752) -- (-2.47412,0.26747) -- (-2.45409,0.26763) -- (-2.43406,0.26773) -- (-2.41402,0.26753) -- (-2.39399,0.2673) -- (-2.37396,0.2672) -- (-2.35392,0.26709) -- (-2.33389,0.26706) -- (-2.31386,0.26723) -- (-2.29382,0.26773) -- (-2.27379,0.26782) -- (-2.25376,0.26842) -- (-2.23372,0.26848) -- (-2.21369,0.26821) -- (-2.19366,0.26799) -- (-2.17362,0.26818) -- (-2.15359,0.26817) -- (-2.13356,0.26785) -- (-2.11352,0.26813) -- (-2.09349,0.26845) -- (-2.07346,0.26811) -- (-2.05342,0.26803) -- (-2.03339,0.26765) -- (-2.01336,0.2678) -- (-1.99332,0.26804) -- (-1.97329,0.26799) -- (-1.95326,0.26835) -- (-1.93322,0.2687) -- (-1.91319,0.26907) -- (-1.89316,0.26902) -- (-1.87312,0.26889) -- (-1.85309,0.26846) -- (-1.83306,0.26805) -- (-1.81302,0.26864) -- (-1.79299,0.26867) -- (-1.77295,0.26861) -- (-1.75292,0.26863) -- (-1.73289,0.26877) -- (-1.71285,0.26934) -- (-1.69282,0.2694) -- (-1.67279,0.26956) -- (-1.65275,0.26994) -- (-1.63272,0.27006) -- (-1.61269,0.27009) -- (-1.59265,0.26985) -- (-1.57262,0.26966) -- (-1.55259,0.26979) -- (-1.53255,0.26968) -- (-1.51252,0.26978) -- (-1.49249,0.26988) -- (-1.47245,0.26991) -- (-1.45242,0.27012) -- (-1.43239,0.26992) -- (-1.41235,0.27001) -- (-1.39232,0.26966) -- (-1.37229,0.26935) -- (-1.35225,0.26944) -- (-1.33222,0.27001) -- (-1.31219,0.26986) -- (-1.29215,0.26981) -- (-1.27212,0.26956) -- (-1.25209,0.26974) -- (-1.23205,0.26956) -- (-1.21202,0.2695) -- (-1.19199,0.26932) -- (-1.17195,0.26916) -- (-1.15192,0.26924) -- (-1.13189,0.26929) -- (-1.11185,0.26968) -- (-1.09182,0.26955) -- (-1.07179,0.26898) -- (-1.05175,0.26875) -- (-1.03172,0.26885) -- (-1.01169,0.26835) -- (-0.99165,0.26791) -- (-0.97162,0.26761) -- (-0.95159,0.26708) -- (-0.93155,0.26688) -- (-0.91152,0.26663) -- (-0.89149,0.26615) -- (-0.87145,0.26615) -- (-0.85142,0.26622) -- (-0.83139,0.26621) -- (-0.81135,0.26659) -- (-0.79132,0.26698) -- (-0.77129,0.26651) -- (-0.75125,0.26715) -- (-0.73122,0.26724) -- (-0.71119,0.26768) -- (-0.69115,0.26812) -- (-0.67112,0.2679) -- (-0.65109,0.26758) -- (-0.63105,0.26739) -- (-0.61102,0.26713) -- (-0.59098,0.26683) -- (-0.57095,0.26662) -- (-0.55092,0.26725) -- (-0.53088,0.26722) -- (-0.51085,0.26689) -- (-0.49082,0.26682) -- (-0.47078,0.26746) -- (-0.45075,0.26703) -- (-0.43072,0.26713) -- (-0.41068,0.26683) -- (-0.39065,0.26679) -- (-0.37062,0.26693) -- (-0.35058,0.26723) -- (-0.33055,0.26746) -- (-0.31052,0.26766) -- (-0.29048,0.26743) -- (-0.27045,0.26771) -- (-0.25042,0.26797) -- (-0.23038,0.2683) -- (-0.21035,0.26856) -- (-0.19032,0.26886) -- (-0.17028,0.26908) -- (-0.15025,0.26909) -- (-0.13022,0.26929) -- (-0.11018,0.26958) -- (-0.09015,0.26962) -- (-0.07012,0.26966) -- (-0.05008,0.27031) -- (-0.03005,0.26999) -- (-0.01002,0.26991) -- (0.01002,0.27015) -- (0.03005,0.2708) -- (0.05008,0.27107) -- (0.07012,0.27083) -- (0.09015,0.2706) -- (0.11018,0.2709) -- (0.13022,0.2707) -- (0.15025,0.27084) -- (0.17028,0.27064) -- (0.19032,0.27034) -- (0.21035,0.26981) -- (0.23038,0.26976) -- (0.25042,0.26988) -- (0.27045,0.26957) -- (0.29048,0.26892) -- (0.31052,0.26863) -- (0.33055,0.26858) -- (0.35058,0.26819) -- (0.37062,0.26843) -- (0.39065,0.26847) -- (0.41068,0.26811) -- (0.43072,0.26789) -- (0.45075,0.26801) -- (0.47078,0.26831) -- (0.49082,0.26797) -- (0.51085,0.26831) -- (0.53088,0.26814) -- (0.55092,0.26803) -- (0.57095,0.26849) -- (0.59098,0.26892) -- (0.61102,0.2684) -- (0.63105,0.26804) -- (0.65109,0.26739) -- (0.67112,0.26756) -- (0.69115,0.26782) -- (0.71119,0.2681) -- (0.73122,0.26804) -- (0.75125,0.26812) -- (0.77129,0.26848) -- (0.79132,0.26917) -- (0.81135,0.26879) -- (0.83139,0.26868) -- (0.85142,0.26838) -- (0.87145,0.26843) -- (0.89149,0.26863) -- (0.91152,0.26834) -- (0.93155,0.26828) -- (0.95159,0.26838) -- (0.97162,0.2681) -- (0.99165,0.26823) -- (1.01169,0.26808) -- (1.03172,0.268) -- (1.05175,0.26791) -- (1.07179,0.26735) -- (1.09182,0.26708) -- (1.11185,0.26703) -- (1.13189,0.26716) -- (1.15192,0.26706) -- (1.17195,0.26727) -- (1.19199,0.26756) -- (1.21202,0.26744) -- (1.23205,0.26713) -- (1.25209,0.26711) -- (1.27212,0.26759) -- (1.29215,0.26777) -- (1.31219,0.26773) -- (1.33222,0.26733) -- (1.35225,0.26735) -- (1.37229,0.26722) -- (1.39232,0.26683) -- (1.41235,0.26703) -- (1.43239,0.2675) -- (1.45242,0.26752) -- (1.47245,0.26777) -- (1.49249,0.26826) -- (1.51252,0.26774) -- (1.53255,0.26779) -- (1.55259,0.26799) -- (1.57262,0.26864) -- (1.59265,0.26896) -- (1.61269,0.26924) -- (1.63272,0.26909) -- (1.65275,0.26924) -- (1.67279,0.26916) -- (1.69282,0.26869) -- (1.71285,0.26835) -- (1.73289,0.26865) -- (1.75292,0.26881) -- (1.77295,0.26862) -- (1.79299,0.2684) -- (1.81302,0.26837) -- (1.83306,0.26781) -- (1.85309,0.26794) -- (1.87312,0.26776) -- (1.89316,0.26766) -- (1.91319,0.26749) -- (1.93322,0.26742) -- (1.95326,0.26751) -- (1.97329,0.26761) -- (1.99332,0.26802) -- (2.01336,0.2672) -- (2.03339,0.26716) -- (2.05342,0.26677) -- (2.07346,0.26696) -- (2.09349,0.26701) -- (2.11352,0.26673) -- (2.13356,0.26646) -- (2.15359,0.26676) -- (2.17362,0.26697) -- (2.19366,0.26714) -- (2.21369,0.26703) -- (2.23372,0.26754) -- (2.25376,0.26818) -- (2.27379,0.26786) -- (2.29382,0.26796) -- (2.31386,0.26786) -- (2.33389,0.2679) -- (2.35392,0.26771) -- (2.37396,0.26806) -- (2.39399,0.26813) -- (2.41402,0.26821) -- (2.43406,0.26853) -- (2.45409,0.2684) -- (2.47412,0.26808) -- (2.49416,0.26826) -- (2.51419,0.26819) -- (2.53422,0.26881) -- (2.55426,0.26895) -- (2.57429,0.26904) -- (2.59432,0.26899) -- (2.61436,0.26901) -- (2.63439,0.26877) -- (2.65442,0.2683) -- (2.67446,0.26829) -- (2.69449,0.26791) -- (2.71452,0.26779) -- (2.73456,0.26786) -- (2.75459,0.26752) -- (2.77462,0.26652) -- (2.79466,0.26708) -- (2.81469,0.26683) -- (2.83472,0.26671) -- (2.85476,0.26672) -- (2.87479,0.26665) -- (2.89482,0.26669) -- (2.91486,0.26623) -- (2.93489,0.26603) -- (2.95492,0.26612) -- (2.97496,0.2662) -- (2.99499,0.26602) -- (3.01503,0.26586) -- (3.03506,0.26606) -- (3.05509,0.26603) -- (3.07513,0.2664) -- (3.09516,0.26592) -- (3.11519,0.26583) -- (3.13523,0.26608) -- (3.15526,0.26626) -- (3.17529,0.26594) -- (3.19533,0.2661) -- (3.21536,0.26596) -- (3.23539,0.26592) -- (3.25543,0.26609) -- (3.27546,0.26641) -- (3.29549,0.26652) -- (3.31553,0.26639) -- (3.33556,0.2668) -- (3.35559,0.26663) -- (3.37563,0.26651) -- (3.39566,0.26661) -- (3.41569,0.2665) -- (3.43573,0.26598) -- (3.45576,0.26604) -- (3.47579,0.26578) -- (3.49583,0.26541) -- (3.51586,0.26582) -- (3.53589,0.26523) -- (3.55593,0.26566) -- (3.57596,0.26613) -- (3.59599,0.26643) -- (3.61603,0.2664) -- (3.63606,0.26644) -- (3.65609,0.26635) -- (3.67613,0.26657) -- (3.69616,0.26682) -- (3.71619,0.2664) -- (3.73623,0.26673) -- (3.75626,0.26697) -- (3.77629,0.26681) -- (3.79633,0.26688) -- (3.81636,0.26711) -- (3.83639,0.26666) -- (3.85643,0.26677) -- (3.87646,0.26732) -- (3.89649,0.26758) -- (3.91653,0.26714) -- (3.93656,0.26725) -- (3.95659,0.26746) -- (3.97663,0.26753) -- (3.99666,0.26762) -- (4.01669,0.26729) -- (4.03673,0.26695) -- (4.05676,0.26669) -- (4.07679,0.26674) -- (4.09683,0.26701) -- (4.11686,0.26738) -- (4.13689,0.26765) -- (4.15693,0.26689) -- (4.17696,0.26743) -- (4.19699,0.26753) -- (4.21703,0.2674) -- (4.23706,0.26704) -- (4.2571,0.26701) -- (4.27713,0.26736) -- (4.29716,0.26799) -- (4.3172,0.26826) -- (4.33723,0.26761) -- (4.35726,0.26784) -- (4.3773,0.26818) -- (4.39733,0.26804) -- (4.41736,0.26754) -- (4.4374,0.26756) -- (4.45743,0.26735) -- (4.47746,0.26697) -- (4.4975,0.26718) -- (4.51753,0.26727) -- (4.53756,0.26763) -- (4.5576,0.26743) -- (4.57763,0.26745) -- (4.59766,0.26735) -- (4.6177,0.26722) -- (4.63773,0.26738) -- (4.65776,0.26725) -- (4.6778,0.26706) -- (4.69783,0.26709) -- (4.71786,0.26693) -- (4.7379,0.26679) -- (4.75793,0.26705) -- (4.77796,0.26727) -- (4.798,0.26738) -- (4.81803,0.26728) -- (4.83806,0.26696) -- (4.8581,0.26741) -- (4.87813,0.26733) -- (4.89816,0.26729) -- (4.9182,0.26707) -- (4.93823,0.26759) -- (4.95826,0.26726) -- (4.9783,0.26666) -- (4.99833,0.26655) -- (5.01836,0.26657) -- (5.0384,0.26694) -- (5.05843,0.26625) -- (5.07846,0.26658) -- (5.0985,0.26642) -- (5.11853,0.26631) -- (5.13856,0.26646) -- (5.1586,0.26568) -- (5.17863,0.2658) -- (5.19866,0.26574) -- (5.2187,0.26624) -- (5.23873,0.26589) -- (5.25876,0.26591) -- (5.2788,0.26594) -- (5.29883,0.26582) -- (5.31886,0.26542) -- (5.3389,0.2653) -- (5.35893,0.26529) -- (5.37896,0.26552) -- (5.399,0.26561) -- (5.41903,0.26572) -- (5.43907,0.26556) -- (5.4591,0.26607) -- (5.47913,0.26578) -- (5.49917,0.26562) -- (5.5192,0.26586) -- (5.53923,0.2659) -- (5.55927,0.2659) -- (5.5793,0.266) -- (5.59933,0.26618) -- (5.61937,0.26649) -- (5.6394,0.26663) -- (5.65943,0.26584) -- (5.67947,0.26614) -- (5.6995,0.26682) -- (5.71953,0.26728) -- (5.73957,0.26736) -- (5.7596,0.26725) -- (5.77963,0.26741) -- (5.79967,0.26742) -- (5.8197,0.26715) -- (5.83973,0.26726) -- (5.85977,0.26738) -- (5.8798,0.26763) -- (5.89983,0.26795) -- (5.91987,0.26821) -- (5.9399,0.26829) -- (5.95993,0.26838) -- (5.97997,0.26811) -- (6,0.26844);
\draw[very thick,color20] (-6,0.21475) -- (-5.97997,0.2147) -- (-5.95993,0.2148) -- (-5.9399,0.21472) -- (-5.91987,0.21447) -- (-5.89983,0.21444) -- (-5.8798,0.2146) -- (-5.85977,0.21458) -- (-5.83973,0.2149) -- (-5.8197,0.21509) -- (-5.79967,0.21514) -- (-5.77963,0.21515) -- (-5.7596,0.21518) -- (-5.73957,0.21535) -- (-5.71953,0.21556) -- (-5.6995,0.21575) -- (-5.67947,0.21585) -- (-5.65943,0.21576) -- (-5.6394,0.21587) -- (-5.61937,0.2159) -- (-5.59933,0.21578) -- (-5.5793,0.21552) -- (-5.55927,0.21576) -- (-5.53923,0.21603) -- (-5.5192,0.21594) -- (-5.49917,0.21567) -- (-5.47913,0.21575) -- (-5.4591,0.21564) -- (-5.43907,0.21549) -- (-5.41903,0.21548) -- (-5.399,0.21546) -- (-5.37896,0.21561) -- (-5.35893,0.21569) -- (-5.3389,0.21558) -- (-5.31886,0.21575) -- (-5.29883,0.21563) -- (-5.2788,0.21546) -- (-5.25876,0.21543) -- (-5.23873,0.21546) -- (-5.2187,0.21575) -- (-5.19866,0.21564) -- (-5.17863,0.21585) -- (-5.1586,0.21581) -- (-5.13856,0.21575) -- (-5.11853,0.21596) -- (-5.0985,0.21577) -- (-5.07846,0.21578) -- (-5.05843,0.21581) -- (-5.0384,0.21626) -- (-5.01836,0.21628) -- (-4.99833,0.21605) -- (-4.9783,0.21608) -- (-4.95826,0.21574) -- (-4.93823,0.21592) -- (-4.9182,0.21577) -- (-4.89816,0.21573) -- (-4.87813,0.21584) -- (-4.8581,0.2156) -- (-4.83806,0.21555) -- (-4.81803,0.21576) -- (-4.798,0.21591) -- (-4.77796,0.21567) -- (-4.75793,0.21595) -- (-4.7379,0.21584) -- (-4.71786,0.21573) -- (-4.69783,0.21583) -- (-4.6778,0.21554) -- (-4.65776,0.21527) -- (-4.63773,0.21535) -- (-4.6177,0.21534) -- (-4.59766,0.21536) -- (-4.57763,0.2153) -- (-4.5576,0.2154) -- (-4.53756,0.21557) -- (-4.51753,0.2155) -- (-4.4975,0.21535) -- (-4.47746,0.21521) -- (-4.45743,0.21537) -- (-4.4374,0.21546) -- (-4.41736,0.21567) -- (-4.39733,0.21588) -- (-4.3773,0.21596) -- (-4.35726,0.21574) -- (-4.33723,0.21581) -- (-4.3172,0.21607) -- (-4.29716,0.21593) -- (-4.27713,0.21629) -- (-4.2571,0.21639) -- (-4.23706,0.21636) -- (-4.21703,0.21607) -- (-4.19699,0.21607) -- (-4.17696,0.21604) -- (-4.15693,0.2161) -- (-4.13689,0.21629) -- (-4.11686,0.21623) -- (-4.09683,0.21599) -- (-4.07679,0.21633) -- (-4.05676,0.21644) -- (-4.03673,0.21619) -- (-4.01669,0.21576) -- (-3.99666,0.21579) -- (-3.97663,0.21586) -- (-3.95659,0.21608) -- (-3.93656,0.21589) -- (-3.91653,0.21572) -- (-3.89649,0.21556) -- (-3.87646,0.21572) -- (-3.85643,0.21556) -- (-3.83639,0.21544) -- (-3.81636,0.21518) -- (-3.79633,0.21525) -- (-3.77629,0.21526) -- (-3.75626,0.21517) -- (-3.73623,0.21524) -- (-3.71619,0.21525) -- (-3.69616,0.21513) -- (-3.67613,0.21515) -- (-3.65609,0.21532) -- (-3.63606,0.21551) -- (-3.61603,0.21565) -- (-3.59599,0.21577) -- (-3.57596,0.21566) -- (-3.55593,0.21567) -- (-3.53589,0.2159) -- (-3.51586,0.21577) -- (-3.49583,0.21583) -- (-3.47579,0.21576) -- (-3.45576,0.21584) -- (-3.43573,0.2158) -- (-3.41569,0.21555) -- (-3.39566,0.21552) -- (-3.37563,0.21525) -- (-3.35559,0.21524) -- (-3.33556,0.21553) -- (-3.31553,0.21589) -- (-3.29549,0.21587) -- (-3.27546,0.21604) -- (-3.25543,0.21595) -- (-3.23539,0.21591) -- (-3.21536,0.21609) -- (-3.19533,0.21628) -- (-3.17529,0.21619) -- (-3.15526,0.21597) -- (-3.13523,0.21609) -- (-3.11519,0.21608) -- (-3.09516,0.21567) -- (-3.07513,0.2155) -- (-3.05509,0.21575) -- (-3.03506,0.21576) -- (-3.01503,0.21571) -- (-2.99499,0.21567) -- (-2.97496,0.21561) -- (-2.95492,0.2159) -- (-2.93489,0.21591) -- (-2.91486,0.21575) -- (-2.89482,0.21585) -- (-2.87479,0.21588) -- (-2.85476,0.21595) -- (-2.83472,0.21589) -- (-2.81469,0.21565) -- (-2.79466,0.21543) -- (-2.77462,0.21544) -- (-2.75459,0.21529) -- (-2.73456,0.21526) -- (-2.71452,0.21516) -- (-2.69449,0.21494) -- (-2.67446,0.21512) -- (-2.65442,0.21506) -- (-2.63439,0.21535) -- (-2.61436,0.21555) -- (-2.59432,0.21526) -- (-2.57429,0.21516) -- (-2.55426,0.21522) -- (-2.53422,0.21517) -- (-2.51419,0.21541) -- (-2.49416,0.2155) -- (-2.47412,0.21553) -- (-2.45409,0.21556) -- (-2.43406,0.21561) -- (-2.41402,0.21548) -- (-2.39399,0.21561) -- (-2.37396,0.21557) -- (-2.35392,0.21567) -- (-2.33389,0.2159) -- (-2.31386,0.21582) -- (-2.29382,0.21577) -- (-2.27379,0.2155) -- (-2.25376,0.21554) -- (-2.23372,0.21548) -- (-2.21369,0.21531) -- (-2.19366,0.21541) -- (-2.17362,0.21554) -- (-2.15359,0.21539) -- (-2.13356,0.21561) -- (-2.11352,0.21562) -- (-2.09349,0.21569) -- (-2.07346,0.21605) -- (-2.05342,0.21555) -- (-2.03339,0.21559) -- (-2.01336,0.21568) -- (-1.99332,0.2158) -- (-1.97329,0.21587) -- (-1.95326,0.21575) -- (-1.93322,0.21559) -- (-1.91319,0.21569) -- (-1.89316,0.2157) -- (-1.87312,0.21554) -- (-1.85309,0.21574) -- (-1.83306,0.21556) -- (-1.81302,0.21552) -- (-1.79299,0.21566) -- (-1.77295,0.21564) -- (-1.75292,0.21552) -- (-1.73289,0.2156) -- (-1.71285,0.21554) -- (-1.69282,0.21548) -- (-1.67279,0.21512) -- (-1.65275,0.21507) -- (-1.63272,0.21522) -- (-1.61269,0.21512) -- (-1.59265,0.21532) -- (-1.57262,0.21541) -- (-1.55259,0.21546) -- (-1.53255,0.21544) -- (-1.51252,0.21534) -- (-1.49249,0.21566) -- (-1.47245,0.21592) -- (-1.45242,0.21587) -- (-1.43239,0.21562) -- (-1.41235,0.21559) -- (-1.39232,0.21564) -- (-1.37229,0.21578) -- (-1.35225,0.21588) -- (-1.33222,0.21594) -- (-1.31219,0.21561) -- (-1.29215,0.21564) -- (-1.27212,0.21581) -- (-1.25209,0.21567) -- (-1.23205,0.21566) -- (-1.21202,0.21551) -- (-1.19199,0.21561) -- (-1.17195,0.21552) -- (-1.15192,0.21581) -- (-1.13189,0.21557) -- (-1.11185,0.2154) -- (-1.09182,0.21527) -- (-1.07179,0.21536) -- (-1.05175,0.21553) -- (-1.03172,0.21547) -- (-1.01169,0.21522) -- (-0.99165,0.21505) -- (-0.97162,0.21523) -- (-0.95159,0.21563) -- (-0.93155,0.2154) -- (-0.91152,0.21518) -- (-0.89149,0.21501) -- (-0.87145,0.21514) -- (-0.85142,0.21522) -- (-0.83139,0.2154) -- (-0.81135,0.21532) -- (-0.79132,0.21525) -- (-0.77129,0.21519) -- (-0.75125,0.21502) -- (-0.73122,0.21483) -- (-0.71119,0.21485) -- (-0.69115,0.21463) -- (-0.67112,0.21448) -- (-0.65109,0.21426) -- (-0.63105,0.21442) -- (-0.61102,0.214) -- (-0.59098,0.21428) -- (-0.57095,0.21434) -- (-0.55092,0.21433) -- (-0.53088,0.21428) -- (-0.51085,0.21442) -- (-0.49082,0.21439) -- (-0.47078,0.21393) -- (-0.45075,0.21413) -- (-0.43072,0.21415) -- (-0.41068,0.2142) -- (-0.39065,0.2144) -- (-0.37062,0.21458) -- (-0.35058,0.21455) -- (-0.33055,0.2144) -- (-0.31052,0.21432) -- (-0.29048,0.21453) -- (-0.27045,0.21465) -- (-0.25042,0.21459) -- (-0.23038,0.21443) -- (-0.21035,0.21417) -- (-0.19032,0.21411) -- (-0.17028,0.21422) -- (-0.15025,0.21419) -- (-0.13022,0.21398) -- (-0.11018,0.21414) -- (-0.09015,0.21411) -- (-0.07012,0.21378) -- (-0.05008,0.21397) -- (-0.03005,0.21409) -- (-0.01002,0.21398) -- (0.01002,0.21392) -- (0.03005,0.2137) -- (0.05008,0.21356) -- (0.07012,0.21337) -- (0.09015,0.21352) -- (0.11018,0.2135) -- (0.13022,0.21348) -- (0.15025,0.21352) -- (0.17028,0.21316) -- (0.19032,0.21308) -- (0.21035,0.21335) -- (0.23038,0.21336) -- (0.25042,0.21355) -- (0.27045,0.21357) -- (0.29048,0.21341) -- (0.31052,0.21327) -- (0.33055,0.21319) -- (0.35058,0.21319) -- (0.37062,0.21323) -- (0.39065,0.21324) -- (0.41068,0.21334) -- (0.43072,0.21363) -- (0.45075,0.21381) -- (0.47078,0.21391) -- (0.49082,0.21375) -- (0.51085,0.21377) -- (0.53088,0.21376) -- (0.55092,0.21387) -- (0.57095,0.21403) -- (0.59098,0.21415) -- (0.61102,0.21428) -- (0.63105,0.21422) -- (0.65109,0.21437) -- (0.67112,0.21432) -- (0.69115,0.21404) -- (0.71119,0.21406) -- (0.73122,0.21411) -- (0.75125,0.21409) -- (0.77129,0.21428) -- (0.79132,0.21448) -- (0.81135,0.21412) -- (0.83139,0.21423) -- (0.85142,0.2142) -- (0.87145,0.21385) -- (0.89149,0.21377) -- (0.91152,0.21357) -- (0.93155,0.21341) -- (0.95159,0.21364) -- (0.97162,0.21344) -- (0.99165,0.21353) -- (1.01169,0.21352) -- (1.03172,0.21379) -- (1.05175,0.21374) -- (1.07179,0.21387) -- (1.09182,0.21384) -- (1.11185,0.21397) -- (1.13189,0.21394) -- (1.15192,0.21415) -- (1.17195,0.21402) -- (1.19199,0.21383) -- (1.21202,0.21374) -- (1.23205,0.21367) -- (1.25209,0.21385) -- (1.27212,0.21432) -- (1.29215,0.21418) -- (1.31219,0.21447) -- (1.33222,0.21466) -- (1.35225,0.21416) -- (1.37229,0.21437) -- (1.39232,0.21398) -- (1.41235,0.21391) -- (1.43239,0.21397) -- (1.45242,0.21421) -- (1.47245,0.21421) -- (1.49249,0.21414) -- (1.51252,0.21418) -- (1.53255,0.21409) -- (1.55259,0.21423) -- (1.57262,0.21447) -- (1.59265,0.21416) -- (1.61269,0.21411) -- (1.63272,0.21395) -- (1.65275,0.21411) -- (1.67279,0.21383) -- (1.69282,0.21379) -- (1.71285,0.21396) -- (1.73289,0.21408) -- (1.75292,0.21419) -- (1.77295,0.21408) -- (1.79299,0.21406) -- (1.81302,0.21403) -- (1.83306,0.21429) -- (1.85309,0.2144) -- (1.87312,0.21435) -- (1.89316,0.21431) -- (1.91319,0.21435) -- (1.93322,0.21472) -- (1.95326,0.21491) -- (1.97329,0.21449) -- (1.99332,0.21457) -- (2.01336,0.2148) -- (2.03339,0.21483) -- (2.05342,0.21506) -- (2.07346,0.21497) -- (2.09349,0.21516) -- (2.11352,0.21529) -- (2.13356,0.21524) -- (2.15359,0.21522) -- (2.17362,0.21526) -- (2.19366,0.21557) -- (2.21369,0.21568) -- (2.23372,0.21555) -- (2.25376,0.21546) -- (2.27379,0.21537) -- (2.29382,0.2153) -- (2.31386,0.21522) -- (2.33389,0.21548) -- (2.35392,0.21528) -- (2.37396,0.21521) -- (2.39399,0.21514) -- (2.41402,0.2149) -- (2.43406,0.21525) -- (2.45409,0.215) -- (2.47412,0.21482) -- (2.49416,0.21488) -- (2.51419,0.21462) -- (2.53422,0.21455) -- (2.55426,0.21472) -- (2.57429,0.21476) -- (2.59432,0.21462) -- (2.61436,0.21483) -- (2.63439,0.21493) -- (2.65442,0.21505) -- (2.67446,0.21484) -- (2.69449,0.21489) -- (2.71452,0.21498) -- (2.73456,0.21475) -- (2.75459,0.21509) -- (2.77462,0.21506) -- (2.79466,0.21508) -- (2.81469,0.21507) -- (2.83472,0.21511) -- (2.85476,0.21524) -- (2.87479,0.21491) -- (2.89482,0.21482) -- (2.91486,0.21474) -- (2.93489,0.21473) -- (2.95492,0.21454) -- (2.97496,0.21491) -- (2.99499,0.21509) -- (3.01503,0.21517) -- (3.03506,0.21526) -- (3.05509,0.21542) -- (3.07513,0.21525) -- (3.09516,0.2151) -- (3.11519,0.2154) -- (3.13523,0.21552) -- (3.15526,0.21564) -- (3.17529,0.21553) -- (3.19533,0.21526) -- (3.21536,0.21527) -- (3.23539,0.21536) -- (3.25543,0.2156) -- (3.27546,0.21593) -- (3.29549,0.21573) -- (3.31553,0.21557) -- (3.33556,0.21552) -- (3.35559,0.21541) -- (3.37563,0.21539) -- (3.39566,0.21539) -- (3.41569,0.21542) -- (3.43573,0.21529) -- (3.45576,0.21506) -- (3.47579,0.21504) -- (3.49583,0.21544) -- (3.51586,0.21535) -- (3.53589,0.2154) -- (3.55593,0.21557) -- (3.57596,0.21587) -- (3.59599,0.21574) -- (3.61603,0.21563) -- (3.63606,0.21601) -- (3.65609,0.2162) -- (3.67613,0.21623) -- (3.69616,0.21605) -- (3.71619,0.21597) -- (3.73623,0.21612) -- (3.75626,0.21591) -- (3.77629,0.21583) -- (3.79633,0.21565) -- (3.81636,0.21532) -- (3.83639,0.21521) -- (3.85643,0.21539) -- (3.87646,0.21555) -- (3.89649,0.21562) -- (3.91653,0.21542) -- (3.93656,0.21549) -- (3.95659,0.2157) -- (3.97663,0.21573) -- (3.99666,0.21563) -- (4.01669,0.21575) -- (4.03673,0.21579) -- (4.05676,0.21591) -- (4.07679,0.21588) -- (4.09683,0.21578) -- (4.11686,0.21572) -- (4.13689,0.21576) -- (4.15693,0.21574) -- (4.17696,0.2156) -- (4.19699,0.21535) -- (4.21703,0.2153) -- (4.23706,0.21559) -- (4.2571,0.21567) -- (4.27713,0.21584) -- (4.29716,0.21559) -- (4.3172,0.2155) -- (4.33723,0.21532) -- (4.35726,0.21556) -- (4.3773,0.21547) -- (4.39733,0.21558) -- (4.41736,0.21562) -- (4.4374,0.21574) -- (4.45743,0.21559) -- (4.47746,0.21538) -- (4.4975,0.21533) -- (4.51753,0.21545) -- (4.53756,0.21529) -- (4.5576,0.21541) -- (4.57763,0.21533) -- (4.59766,0.21561) -- (4.6177,0.21548) -- (4.63773,0.2157) -- (4.65776,0.21568) -- (4.6778,0.21592) -- (4.69783,0.21623) -- (4.71786,0.21627) -- (4.7379,0.21633) -- (4.75793,0.21625) -- (4.77796,0.21638) -- (4.798,0.2162) -- (4.81803,0.21652) -- (4.83806,0.21653) -- (4.8581,0.21635) -- (4.87813,0.21637) -- (4.89816,0.21624) -- (4.9182,0.21638) -- (4.93823,0.2163) -- (4.95826,0.21601) -- (4.9783,0.21586) -- (4.99833,0.216) -- (5.01836,0.21559) -- (5.0384,0.21562) -- (5.05843,0.21554) -- (5.07846,0.21539) -- (5.0985,0.21515) -- (5.11853,0.21478) -- (5.13856,0.21477) -- (5.1586,0.21492) -- (5.17863,0.21481) -- (5.19866,0.21485) -- (5.2187,0.21465) -- (5.23873,0.21462) -- (5.25876,0.21426) -- (5.2788,0.21427) -- (5.29883,0.21398) -- (5.31886,0.21405) -- (5.3389,0.2141) -- (5.35893,0.21411) -- (5.37896,0.21415) -- (5.399,0.21406) -- (5.41903,0.21412) -- (5.43907,0.21406) -- (5.4591,0.21415) -- (5.47913,0.21433) -- (5.49917,0.21448) -- (5.5192,0.21435) -- (5.53923,0.21463) -- (5.55927,0.21447) -- (5.5793,0.21452) -- (5.59933,0.21432) -- (5.61937,0.21417) -- (5.6394,0.21422) -- (5.65943,0.21404) -- (5.67947,0.21387) -- (5.6995,0.21375) -- (5.71953,0.21358) -- (5.73957,0.21356) -- (5.7596,0.21353) -- (5.77963,0.21372) -- (5.79967,0.21384) -- (5.8197,0.21382) -- (5.83973,0.2136) -- (5.85977,0.21363) -- (5.8798,0.21409) -- (5.89983,0.214) -- (5.91987,0.21385) -- (5.9399,0.21429) -- (5.95993,0.21438) -- (5.97997,0.21452) -- (6,0.21475);
\draw (4,6.4) node {$t^2$};
\draw (3.5,3) node {$X^{1}$};
\draw (-3.5,2) node {$X^{2}$};
\end{tikzpicture}

